An On-line Design of Physical Watermarks

This paper considers the problem to design physical watermark signals to protect a control system against replay attacks. We first define the replay attack model, where an adversary replays the previous sensory data in order to fool the system. The physical watermarking scheme, which leverages a random control input as a watermark, to detect the replay attack is introduced. The optimal watermark signal design problem is then proposed as an optimization problem, which achieves the optimal trade-off between the control performance and attack detection performance. For the system with unknown parameters, we provide a procedure to asymptotically derive the optimal watermarking signal. Numerical examples are provided to illustrate the effectiveness of the proposed strategy.

==> (inline-0) <==
\begin{tikzpicture}[]
	\begin{axis}[ylabel = {$\|U_k-U\|$}, ymode = {log}, xlabel = {$k$}, xmode = {log}]\addplot+ [mark = {none}]coordinates {
		(1.0, 2.585440585799282)
		(2.0, 1.8573227907822631)
		(3.0, 1.645438853661946)
		(4.0, 1.6049654433037686)
		(5.0, 1.451850392974561)
		(6.0, 1.4734925568647597)
		(7.0, 1.4845324888506957)
		(8.0, 1.4125647355714925)
		(9.0, 1.3693113127639982)
		(10.0, 1.3674020905733246)
		(11.0, 1.2837284230942705)
		(12.0, 1.2607946165509831)
		(13.0, 1.234750515781774)
		(14.0, 1.216474799063635)
		(15.0, 1.0794809975889876)
		(16.0, 1.1048094604439371)
		(17.0, 1.060156987443912)
		(18.0, 1.045092284531274)
		(19.0, 1.0227409744011995)
		(20.0, 0.9988123055197088)
		(21.0, 0.9672484452332083)
		(22.0, 0.9478066188476314)
		(23.0, 0.9392875395905442)
		(24.0, 0.969666164671321)
		(25.0, 0.9476021584354009)
		(26.0, 0.9237570879652681)
		(27.0, 0.8912161428101081)
		(28.0, 0.9114317233808137)
		(29.0, 0.9159419350212934)
		(30.0, 0.8858914282032588)
		(31.0, 0.8726668888493665)
		(32.0, 0.8668616477863691)
		(33.0, 0.8634871562817011)
		(34.0, 0.8575397050849118)
		(35.0, 0.8284050443082484)
		(36.0, 0.8030101313391308)
		(37.0, 0.7631588014158263)
		(38.0, 0.7615003951269667)
		(39.0, 0.7625499483216588)
		(40.0, 0.7391309373014048)
		(41.0, 0.7301058605623506)
		(42.0, 0.7265984970615768)
		(43.0, 0.7169183218779933)
		(44.0, 0.7044885118113521)
		(45.0, 0.6907560396776473)
		(46.0, 0.6756291567474243)
		(47.0, 0.6790147303717402)
		(48.0, 0.6636470437352331)
		(49.0, 0.6639418725545061)
		(50.0, 0.6449289899201989)
		(51.0, 0.6411258639574519)
		(52.0, 0.6469315437993576)
		(53.0, 0.6462215194599265)
		(54.0, 0.6431557339032111)
		(55.0, 0.6434705654880536)
		(56.0, 0.6380052450825803)
		(57.0, 0.6345589963921595)
		(58.0, 0.6149595573941308)
		(59.0, 0.6221665022875766)
		(60.0, 0.6112170806127994)
		(61.0, 0.6106467240443652)
		(62.0, 0.5964354055140793)
		(63.0, 0.6037456843851792)
		(64.0, 0.5942151069832301)
		(65.0, 0.5873918101886432)
		(66.0, 0.5902927893933001)
		(67.0, 0.5849273401541507)
		(68.0, 0.5873469522350048)
		(69.0, 0.5824079277877919)
		(70.0, 0.5712355625828047)
		(71.0, 0.5690367863268938)
		(72.0, 0.5622595121994537)
		(73.0, 0.5674230275880184)
		(74.0, 0.5600526649113076)
		(75.0, 0.570704969806113)
		(76.0, 0.5794954584988862)
		(77.0, 0.5904823638519532)
		(78.0, 0.5884214450254731)
		(79.0, 0.5932291732831982)
		(80.0, 0.5884310098106132)
		(81.0, 0.59055986573891)
		(82.0, 0.5942861234859085)
		(83.0, 0.5797191450254363)
		(84.0, 0.5992127177406582)
		(85.0, 0.5914984932835038)
		(86.0, 0.5936698761252376)
		(87.0, 0.6025847286376503)
		(88.0, 0.6035862116991692)
		(89.0, 0.5928292696368078)
		(90.0, 0.5758611920465957)
		(91.0, 0.5520073281393555)
		(92.0, 0.5509909709857392)
		(93.0, 0.5507576119942433)
		(94.0, 0.5551123250275777)
		(95.0, 0.5376729426132026)
		(96.0, 0.5377784952333026)
		(97.0, 0.5344129391381106)
		(98.0, 0.5160753246893354)
		(99.0, 0.5104258484955111)
		(100.0, 0.4976427913711918)
		(101.0, 0.501982724077851)
		(102.0, 0.5129576072465918)
		(103.0, 0.5202851088272163)
		(104.0, 0.5214335438540962)
		(105.0, 0.5268060685956636)
		(106.0, 0.5176511727746581)
		(107.0, 0.515618055319611)
		(108.0, 0.5149089270184635)
		(109.0, 0.5103424684080704)
		(110.0, 0.5097330878233782)
		(111.0, 0.504809479745067)
		(112.0, 0.5029637201272652)
		(113.0, 0.4952184054371234)
		(114.0, 0.4984331877332224)
		(115.0, 0.4998839047061428)
		(116.0, 0.49567510118538155)
		(117.0, 0.49237462767576456)
		(118.0, 0.48627883893996926)
		(119.0, 0.4815294323996193)
		(120.0, 0.4750945688109872)
		(121.0, 0.4839247091512399)
		(122.0, 0.48955957849658355)
		(123.0, 0.4937278587774455)
		(124.0, 0.4925036057546067)
		(125.0, 0.4961089633298825)
		(126.0, 0.49078073696343644)
		(127.0, 0.4848342065400174)
		(128.0, 0.4779203553096525)
		(129.0, 0.47050941661010937)
		(130.0, 0.4672329770381835)
		(131.0, 0.46890740827384103)
		(132.0, 0.45604494698102005)
		(133.0, 0.445470245347297)
		(134.0, 0.4414241387179112)
		(135.0, 0.4351930593300488)
		(136.0, 0.4354092748548611)
		(137.0, 0.4401270258396346)
		(138.0, 0.4403613203809513)
		(139.0, 0.439403444569094)
		(140.0, 0.4377706282477101)
		(141.0, 0.43551838479818833)
		(142.0, 0.43552197813213694)
		(143.0, 0.4249960867438508)
		(144.0, 0.4268372697403734)
		(145.0, 0.43282892509348475)
		(146.0, 0.43273089624214833)
		(147.0, 0.43881208810690236)
		(148.0, 0.4358549409879207)
		(149.0, 0.44037163728784035)
		(150.0, 0.43429322113200297)
		(151.0, 0.4277934297476493)
		(152.0, 0.42831060826139744)
		(153.0, 0.42785503341157843)
		(154.0, 0.4264012701299429)
		(155.0, 0.4233899898066339)
		(156.0, 0.4246507201900929)
		(157.0, 0.4195190737478372)
		(158.0, 0.41747672399380065)
		(159.0, 0.4136569183109568)
		(160.0, 0.413023360152001)
		(161.0, 0.4066373399946761)
		(162.0, 0.40795187207199674)
		(163.0, 0.40890489117583967)
		(164.0, 0.40937607442584295)
		(165.0, 0.40295939701323713)
		(166.0, 0.40466285494112036)
		(167.0, 0.4011480298607226)
		(168.0, 0.4074930347454203)
		(169.0, 0.40161607611222294)
		(170.0, 0.40106799466515775)
		(171.0, 0.40011584230558145)
		(172.0, 0.4027115933646264)
		(173.0, 0.4051107672449621)
		(174.0, 0.4020386235408032)
		(175.0, 0.4004707640810087)
		(176.0, 0.40114292501418114)
		(177.0, 0.40634230933129695)
		(178.0, 0.4001319817093553)
		(179.0, 0.39624165306968634)
		(180.0, 0.3950159158229019)
		(181.0, 0.39584537480601695)
		(182.0, 0.3970392502123422)
		(183.0, 0.39565494003652585)
		(184.0, 0.4034468622813642)
		(185.0, 0.40383810002328063)
		(186.0, 0.4093560381904501)
		(187.0, 0.4115813842899767)
		(188.0, 0.41083014640722326)
		(189.0, 0.40826760603182616)
		(190.0, 0.4047365903407971)
		(191.0, 0.406950476218204)
		(192.0, 0.4093633297436215)
		(193.0, 0.40895703896772806)
		(194.0, 0.4049382927731452)
		(195.0, 0.40921434247898364)
		(196.0, 0.4122944763823611)
		(197.0, 0.4110114848439444)
		(198.0, 0.40718746134410827)
		(199.0, 0.40307043537951215)
		(200.0, 0.40666085497251653)
		(201.0, 0.40264271656413153)
		(202.0, 0.4036659282143295)
		(203.0, 0.40562190764713807)
		(204.0, 0.40530350170662455)
		(205.0, 0.4057291337155422)
		(206.0, 0.3951864008779125)
		(207.0, 0.3912925553402603)
		(208.0, 0.3948007824693813)
		(209.0, 0.39364018661003347)
		(210.0, 0.3881231914921022)
		(211.0, 0.38691833058365843)
		(212.0, 0.3885880887899612)
		(213.0, 0.3815584738735985)
		(214.0, 0.38846781004145337)
		(215.0, 0.3886717239303248)
		(216.0, 0.39145160591819567)
		(217.0, 0.3900419264693855)
		(218.0, 0.38608888915133166)
		(219.0, 0.3781515277281373)
		(220.0, 0.3797140535463166)
		(221.0, 0.37487434726412716)
		(222.0, 0.37562910920589265)
		(223.0, 0.3737229367737196)
		(224.0, 0.37213501770206503)
		(225.0, 0.37651574950690114)
		(226.0, 0.3755676014815323)
		(227.0, 0.37157377987411966)
		(228.0, 0.36773247871029724)
		(229.0, 0.3652435960790078)
		(230.0, 0.3647155808036705)
		(231.0, 0.36626874050299013)
		(232.0, 0.37265889169700867)
		(233.0, 0.37175768448840574)
		(234.0, 0.3729912519166775)
		(235.0, 0.37579245081143886)
		(236.0, 0.3749597565156593)
		(237.0, 0.37867219918437794)
		(238.0, 0.3799908441255266)
		(239.0, 0.3782106122503176)
		(240.0, 0.38025201798179253)
		(241.0, 0.38084651049287405)
		(242.0, 0.3811946614879417)
		(243.0, 0.381920038221062)
		(244.0, 0.38339096736230316)
		(245.0, 0.38600393663636806)
		(246.0, 0.38620313065511763)
		(247.0, 0.386729286175887)
		(248.0, 0.39051386778538233)
		(249.0, 0.39233349479294977)
		(250.0, 0.393723357204614)
		(251.0, 0.39240116400580627)
		(252.0, 0.39064374969475285)
		(253.0, 0.3873992996878852)
		(254.0, 0.3836004444221295)
		(255.0, 0.37890795052910187)
		(256.0, 0.3821059049226017)
		(257.0, 0.3844824534116509)
		(258.0, 0.3833213537183302)
		(259.0, 0.3840311945417309)
		(260.0, 0.3832264683237602)
		(261.0, 0.3869744443145945)
		(262.0, 0.38158312729444555)
		(263.0, 0.37568975975902535)
		(264.0, 0.37299920445132845)
		(265.0, 0.3693066260678563)
		(266.0, 0.36300431965645613)
		(267.0, 0.36593137285229127)
		(268.0, 0.3633260395582331)
		(269.0, 0.3622041532523487)
		(270.0, 0.36015821559982125)
		(271.0, 0.3569368509981813)
		(272.0, 0.36027313771299024)
		(273.0, 0.35186700645785657)
		(274.0, 0.3526024472587483)
		(275.0, 0.35656138102705653)
		(276.0, 0.353930310648711)
		(277.0, 0.35177997149003293)
		(278.0, 0.34999734888445794)
		(279.0, 0.3521453625373693)
		(280.0, 0.350549294743746)
		(281.0, 0.35535917201167205)
		(282.0, 0.3534030626384406)
		(283.0, 0.35341415664193887)
		(284.0, 0.3520292991475209)
		(285.0, 0.34809927320191436)
		(286.0, 0.3436859142594858)
		(287.0, 0.3481532157974386)
		(288.0, 0.3486578496298882)
		(289.0, 0.34801303346153994)
		(290.0, 0.34619313732530727)
		(291.0, 0.341510303393452)
		(292.0, 0.3401976839605575)
		(293.0, 0.3425100893761427)
		(294.0, 0.33791744377373545)
		(295.0, 0.33301421613317367)
		(296.0, 0.33584723977858044)
		(297.0, 0.33457835195204505)
		(298.0, 0.33928366692707007)
		(299.0, 0.3368919623736459)
		(300.0, 0.3390448977720134)
		(301.0, 0.33782078099920965)
		(302.0, 0.33680838867531626)
		(303.0, 0.3312891646470214)
		(304.0, 0.3304006686765512)
		(305.0, 0.3286125002642144)
		(306.0, 0.3249396550879383)
		(307.0, 0.32511573316302517)
		(308.0, 0.3262372695723736)
		(309.0, 0.32310413633784985)
		(310.0, 0.3194097952805441)
		(311.0, 0.3188519984816661)
		(312.0, 0.32152509360162246)
		(313.0, 0.32120325188374194)
		(314.0, 0.3206094849416333)
		(315.0, 0.32082683364933834)
		(316.0, 0.32135735089803774)
		(317.0, 0.32178556445627843)
		(318.0, 0.3171807261601153)
		(319.0, 0.3162343901955712)
		(320.0, 0.3175142672919428)
		(321.0, 0.31911296153333213)
		(322.0, 0.318930975930767)
		(323.0, 0.31906153704001)
		(324.0, 0.31938004357693367)
		(325.0, 0.31557649143102184)
		(326.0, 0.3158332205975907)
		(327.0, 0.31605531092165084)
		(328.0, 0.3156994739322049)
		(329.0, 0.3168681405717664)
		(330.0, 0.3148308824944572)
		(331.0, 0.3114649818167391)
		(332.0, 0.311144355967405)
		(333.0, 0.31109663168753915)
		(334.0, 0.31055270841884036)
		(335.0, 0.3102833266383561)
		(336.0, 0.3099020628770113)
		(337.0, 0.3097724151800795)
		(338.0, 0.3108733296332633)
		(339.0, 0.3126171320195196)
		(340.0, 0.3151961412005836)
		(341.0, 0.31036695289532407)
		(342.0, 0.31300119613232047)
		(343.0, 0.31250243699806707)
		(344.0, 0.3106498211933901)
		(345.0, 0.3111944675423672)
		(346.0, 0.3134033001319258)
		(347.0, 0.3137870643016619)
		(348.0, 0.31134138932690847)
		(349.0, 0.3077003864331752)
		(350.0, 0.30630339729982214)
		(351.0, 0.30705541760375954)
		(352.0, 0.3085327055229842)
		(353.0, 0.3105159698502831)
		(354.0, 0.3125978705059719)
		(355.0, 0.3122641720627842)
		(356.0, 0.31468603104519194)
		(357.0, 0.3147107422750599)
		(358.0, 0.31565474841846974)
		(359.0, 0.3163644941402408)
		(360.0, 0.3148630218418529)
		(361.0, 0.310224851913087)
		(362.0, 0.30932912044757915)
		(363.0, 0.30373757754393843)
		(364.0, 0.302760030237711)
		(365.0, 0.3037137171741652)
		(366.0, 0.30325542125256544)
		(367.0, 0.3032992133822532)
		(368.0, 0.3033006117931754)
		(369.0, 0.30205136767885127)
		(370.0, 0.30425958157766014)
		(371.0, 0.30580802957894687)
		(372.0, 0.30418857374288727)
		(373.0, 0.3014747434566958)
		(374.0, 0.30082042144663673)
		(375.0, 0.301110499333871)
		(376.0, 0.3005133423908241)
		(377.0, 0.3004782818372651)
		(378.0, 0.2988219463482052)
		(379.0, 0.29926724808907873)
		(380.0, 0.29978225852910106)
		(381.0, 0.2994667983641239)
		(382.0, 0.2995909857455293)
		(383.0, 0.3007994136233218)
		(384.0, 0.29760771002595315)
		(385.0, 0.3006466479036638)
		(386.0, 0.30216226983985195)
		(387.0, 0.2977173344451568)
		(388.0, 0.2961887932451976)
		(389.0, 0.29816001202230136)
		(390.0, 0.2991645986291083)
		(391.0, 0.2999116865949732)
		(392.0, 0.3017883248429918)
		(393.0, 0.3004283883761815)
		(394.0, 0.3018338850012714)
		(395.0, 0.30098652536914783)
		(396.0, 0.299025105360205)
		(397.0, 0.2975497227652474)
		(398.0, 0.2975680418305689)
		(399.0, 0.29613259899329125)
		(400.0, 0.2953509149551021)
		(401.0, 0.296044336769844)
		(402.0, 0.2956750106912959)
		(403.0, 0.29689850591656863)
		(404.0, 0.2975734812447198)
		(405.0, 0.2975620104499214)
		(406.0, 0.3007984598929094)
		(407.0, 0.3043208535055365)
		(408.0, 0.3049943420245655)
		(409.0, 0.3067034588580063)
		(410.0, 0.3085059073062581)
		(411.0, 0.3084267981498546)
		(412.0, 0.305781044965455)
		(413.0, 0.30426388330260506)
		(414.0, 0.30252435773613223)
		(415.0, 0.30810338783515934)
		(416.0, 0.3091508776640056)
		(417.0, 0.3089995492025696)
		(418.0, 0.3055058966087081)
		(419.0, 0.3009383129725654)
		(420.0, 0.2974472304530137)
		(421.0, 0.29915697551854836)
		(422.0, 0.2989508268795112)
		(423.0, 0.2958340766735266)
		(424.0, 0.29806722233192245)
		(425.0, 0.3001120558514411)
		(426.0, 0.2988548224315259)
		(427.0, 0.2997278245968317)
		(428.0, 0.3028119344490777)
		(429.0, 0.3007726371352165)
		(430.0, 0.30047993214022134)
		(431.0, 0.2994840511467797)
		(432.0, 0.29757921072531013)
		(433.0, 0.2976428486122409)
		(434.0, 0.2986659901701695)
		(435.0, 0.3021043080024004)
		(436.0, 0.30247601219205045)
		(437.0, 0.30109563550832835)
		(438.0, 0.30436129829077474)
		(439.0, 0.30302587972984035)
		(440.0, 0.302320588095231)
		(441.0, 0.3007230976047443)
		(442.0, 0.29848934358456575)
		(443.0, 0.29842201738924934)
		(444.0, 0.2979545153110055)
		(445.0, 0.30116266653012913)
		(446.0, 0.3022502134436252)
		(447.0, 0.30315851427525414)
		(448.0, 0.30328604377059754)
		(449.0, 0.3016531990768652)
		(450.0, 0.3017017597911347)
		(451.0, 0.3041544381425312)
		(452.0, 0.2997200618620348)
		(453.0, 0.30251889963374595)
		(454.0, 0.3035515403686794)
		(455.0, 0.300162832034812)
		(456.0, 0.3024341506437948)
		(457.0, 0.3018710741355782)
		(458.0, 0.3024468752834222)
		(459.0, 0.30602022286224734)
		(460.0, 0.30832745340363166)
		(461.0, 0.30712708558000973)
		(462.0, 0.30334199255527605)
		(463.0, 0.30166555185394545)
		(464.0, 0.3010397712736619)
		(465.0, 0.297997002800199)
		(466.0, 0.29824745279249076)
		(467.0, 0.29924959016779296)
		(468.0, 0.30110185771614184)
		(469.0, 0.30077776315696186)
		(470.0, 0.30067239376146293)
		(471.0, 0.3002457178309917)
		(472.0, 0.298823754625431)
		(473.0, 0.2975027150286321)
		(474.0, 0.29698613562247816)
		(475.0, 0.29652423966151925)
		(476.0, 0.29406262813294926)
		(477.0, 0.2960327110042148)
		(478.0, 0.2956220560129527)
		(479.0, 0.29708213229997926)
		(480.0, 0.2982862249495633)
		(481.0, 0.3013178670839489)
		(482.0, 0.3028754877885321)
		(483.0, 0.301520665214321)
		(484.0, 0.3026419701905449)
		(485.0, 0.3019302067818896)
		(486.0, 0.30248424323873063)
		(487.0, 0.3020731507275607)
		(488.0, 0.3038975711991351)
		(489.0, 0.3062539869276407)
		(490.0, 0.30742655995999646)
		(491.0, 0.307120581299707)
		(492.0, 0.30880888560737096)
		(493.0, 0.30970673543880084)
		(494.0, 0.30962417127711117)
		(495.0, 0.31024738582691214)
		(496.0, 0.3088418393656394)
		(497.0, 0.30940793546139894)
		(498.0, 0.30729911321411263)
		(499.0, 0.3024025526208782)
		(500.0, 0.3026926716792774)
		(501.0, 0.30342503161365314)
		(502.0, 0.3055369065151259)
		(503.0, 0.3032871909760634)
		(504.0, 0.30381952136912466)
		(505.0, 0.30535510663735005)
		(506.0, 0.30807374817978633)
		(507.0, 0.3102067415284494)
		(508.0, 0.31085484888637277)
		(509.0, 0.3096710619156308)
		(510.0, 0.30880320788123566)
		(511.0, 0.3081539421061623)
		(512.0, 0.3079509824210167)
		(513.0, 0.30640503129735497)
		(514.0, 0.3063649927389487)
		(515.0, 0.3083805310169524)
		(516.0, 0.3098403587612683)
		(517.0, 0.3104177934653081)
		(518.0, 0.3111370617510892)
		(519.0, 0.30935451433919636)
		(520.0, 0.3087729814923518)
		(521.0, 0.3096001969889772)
		(522.0, 0.30931608937666943)
		(523.0, 0.30733015700541344)
		(524.0, 0.30558666930170375)
		(525.0, 0.3048732084116629)
		(526.0, 0.3060653647879676)
		(527.0, 0.3044767725912857)
		(528.0, 0.3039801343285053)
		(529.0, 0.30417979339345635)
		(530.0, 0.3033815404981797)
		(531.0, 0.3034522915849065)
		(532.0, 0.30364859630090285)
		(533.0, 0.30235614587003395)
		(534.0, 0.30026469029399727)
		(535.0, 0.2996307754994342)
		(536.0, 0.2985708943849784)
		(537.0, 0.29925221209643466)
		(538.0, 0.2976562414658619)
		(539.0, 0.2979825965915159)
		(540.0, 0.29581763285591167)
		(541.0, 0.2963066765683179)
		(542.0, 0.2969768541845036)
		(543.0, 0.29611270818501123)
		(544.0, 0.2969599632142823)
		(545.0, 0.2979889664949331)
		(546.0, 0.29712484469439093)
		(547.0, 0.2951584760689733)
		(548.0, 0.2962263604024582)
		(549.0, 0.2976984482591539)
		(550.0, 0.29655851047987675)
		(551.0, 0.2966208289831521)
		(552.0, 0.2963099188550113)
		(553.0, 0.29613790609596513)
		(554.0, 0.29577914477567646)
		(555.0, 0.29622545590670846)
		(556.0, 0.29631582174282184)
		(557.0, 0.29246369383028814)
		(558.0, 0.29107631460701183)
		(559.0, 0.29056340664902724)
		(560.0, 0.28628527489064143)
		(561.0, 0.2862471909019929)
		(562.0, 0.2874075565697199)
		(563.0, 0.28787084179182404)
		(564.0, 0.2903321755716745)
		(565.0, 0.2883346576768353)
		(566.0, 0.2855831607346553)
		(567.0, 0.28536822325894656)
		(568.0, 0.28594783093541837)
		(569.0, 0.28521222483482733)
		(570.0, 0.2865236875734635)
		(571.0, 0.2866600218898021)
		(572.0, 0.2875690972456217)
		(573.0, 0.2854049299073213)
		(574.0, 0.2871810925755)
		(575.0, 0.2894338132755662)
		(576.0, 0.29021180104566213)
		(577.0, 0.2920485327124323)
		(578.0, 0.2927525241347878)
		(579.0, 0.2924947712964103)
		(580.0, 0.29246440365848436)
		(581.0, 0.2914671784617229)
		(582.0, 0.29135219513833494)
		(583.0, 0.2900704474963992)
		(584.0, 0.2915744233787718)
		(585.0, 0.2947584095827877)
		(586.0, 0.2934455099395872)
		(587.0, 0.29534061563738406)
		(588.0, 0.2977867912533692)
		(589.0, 0.29781878810352624)
		(590.0, 0.29792646676277207)
		(591.0, 0.29680553726808095)
		(592.0, 0.2961910830527223)
		(593.0, 0.2968112110942373)
		(594.0, 0.2969918335947285)
		(595.0, 0.29647373803685134)
		(596.0, 0.29610431303533996)
		(597.0, 0.29534624420231315)
		(598.0, 0.29641420880618)
		(599.0, 0.29758684752402)
		(600.0, 0.2966130482494973)
		(601.0, 0.29340252467825595)
		(602.0, 0.2907466079912975)
		(603.0, 0.2892471016204017)
		(604.0, 0.2893304896904341)
		(605.0, 0.2896192390969117)
		(606.0, 0.29026766042396)
		(607.0, 0.28843360104542426)
		(608.0, 0.28523539181197)
		(609.0, 0.2855917458807193)
		(610.0, 0.2871179255690217)
		(611.0, 0.2855437344363569)
		(612.0, 0.2860251238870206)
		(613.0, 0.28388079566780794)
		(614.0, 0.281630735986878)
		(615.0, 0.28172413894330595)
		(616.0, 0.2834192030479465)
		(617.0, 0.2809736154387629)
		(618.0, 0.28050008763181306)
		(619.0, 0.2809686615034862)
		(620.0, 0.28175813002750344)
		(621.0, 0.27976286263760997)
		(622.0, 0.2779849593820755)
		(623.0, 0.27728228722512593)
		(624.0, 0.2759013566437213)
		(625.0, 0.276233674399264)
		(626.0, 0.27723283176163416)
		(627.0, 0.27330950478958616)
		(628.0, 0.27208296851255326)
		(629.0, 0.27015071925358247)
		(630.0, 0.26736638785194117)
		(631.0, 0.2669798555155869)
		(632.0, 0.26560701388717983)
		(633.0, 0.265624202467988)
		(634.0, 0.26446778590556413)
		(635.0, 0.26505279118160996)
		(636.0, 0.26556219561176053)
		(637.0, 0.2636123638131747)
		(638.0, 0.2653728537319255)
		(639.0, 0.2676481966351294)
		(640.0, 0.26760965026741307)
		(641.0, 0.2681609006055274)
		(642.0, 0.2693179493350908)
		(643.0, 0.2705879807306106)
		(644.0, 0.2697844924400774)
		(645.0, 0.2676654424778463)
		(646.0, 0.2703197263041912)
		(647.0, 0.27022957686922977)
		(648.0, 0.2691367608137947)
		(649.0, 0.26679159405647906)
		(650.0, 0.26893931512412805)
		(651.0, 0.2673877527812745)
		(652.0, 0.26755054402822764)
		(653.0, 0.26933036926108705)
		(654.0, 0.26761591461582096)
		(655.0, 0.268905839233003)
		(656.0, 0.26883453794342543)
		(657.0, 0.2673325840044093)
		(658.0, 0.2693496542912517)
		(659.0, 0.271536878007425)
		(660.0, 0.2705388838244712)
		(661.0, 0.2706738362706349)
		(662.0, 0.26824301509990595)
		(663.0, 0.2672692971889461)
		(664.0, 0.26942036993282703)
		(665.0, 0.2687471975924485)
		(666.0, 0.2682776696094308)
		(667.0, 0.26727493956712695)
		(668.0, 0.2663162823602832)
		(669.0, 0.26885862394755816)
		(670.0, 0.26600689782613623)
		(671.0, 0.2650706282514914)
		(672.0, 0.26356004156441987)
		(673.0, 0.26471724517030293)
		(674.0, 0.26715924317858986)
		(675.0, 0.2653309513110692)
		(676.0, 0.2642134237894815)
		(677.0, 0.2639748259431844)
		(678.0, 0.2654416615832125)
		(679.0, 0.2662470663760017)
		(680.0, 0.2672866773996959)
		(681.0, 0.26731626459748237)
		(682.0, 0.26973969714053336)
		(683.0, 0.2694131838296176)
		(684.0, 0.2686492831089048)
		(685.0, 0.26880753998761553)
		(686.0, 0.2704765604045027)
		(687.0, 0.26840309078999564)
		(688.0, 0.2679498317678779)
		(689.0, 0.269099659207872)
		(690.0, 0.2680720090363792)
		(691.0, 0.26835907738791254)
		(692.0, 0.26871035561367906)
		(693.0, 0.2691608512504046)
		(694.0, 0.2699169637017423)
		(695.0, 0.27010274724965977)
		(696.0, 0.27103352791797963)
		(697.0, 0.27019350043255624)
		(698.0, 0.2670501710734593)
		(699.0, 0.2667121529930033)
		(700.0, 0.26594819836322625)
		(701.0, 0.266948257507166)
		(702.0, 0.2669814053073386)
		(703.0, 0.26836157679463213)
		(704.0, 0.26627520615657846)
		(705.0, 0.26787365837502963)
		(706.0, 0.2668378086077113)
		(707.0, 0.2676283182014329)
		(708.0, 0.2679229405851024)
		(709.0, 0.2672594092752865)
		(710.0, 0.26764160217851407)
		(711.0, 0.2658307613215714)
		(712.0, 0.26673184528835503)
		(713.0, 0.2676907984133654)
		(714.0, 0.2687100031420113)
		(715.0, 0.2670322193993256)
		(716.0, 0.2669418212279565)
		(717.0, 0.26721170813567185)
		(718.0, 0.2659397148593062)
		(719.0, 0.2642627725426105)
		(720.0, 0.26489699956887486)
		(721.0, 0.26435195225435476)
		(722.0, 0.26436699213168924)
		(723.0, 0.2642389562047032)
		(724.0, 0.265703187196342)
		(725.0, 0.26565880204773107)
		(726.0, 0.2660643520197965)
		(727.0, 0.2670844237039237)
		(728.0, 0.26711570273507546)
		(729.0, 0.26555138390595634)
		(730.0, 0.2701664549404251)
		(731.0, 0.2726463172526877)
		(732.0, 0.2732103431472301)
		(733.0, 0.27284874007587767)
		(734.0, 0.27258857904763645)
		(735.0, 0.27261874237797945)
		(736.0, 0.2733168288874351)
		(737.0, 0.2731569949003299)
		(738.0, 0.27359892163124633)
		(739.0, 0.27421411848000593)
		(740.0, 0.2758169788368369)
		(741.0, 0.27702090002965774)
		(742.0, 0.27526001945630896)
		(743.0, 0.2773130280104381)
		(744.0, 0.2780123428262584)
		(745.0, 0.2795081128970862)
		(746.0, 0.2809241444556817)
		(747.0, 0.28058115477579904)
		(748.0, 0.28149946602507975)
		(749.0, 0.28187692580768864)
		(750.0, 0.28074521006673636)
		(751.0, 0.28120173859550535)
		(752.0, 0.2815438225888298)
		(753.0, 0.2815913933753242)
		(754.0, 0.2812969101385027)
		(755.0, 0.28165652512467027)
		(756.0, 0.2834199213011618)
		(757.0, 0.28144647724828814)
		(758.0, 0.2805276780260367)
		(759.0, 0.28143896462565676)
		(760.0, 0.2811260408834536)
		(761.0, 0.28147064712718517)
		(762.0, 0.28206987957006696)
		(763.0, 0.2828177032145334)
		(764.0, 0.2832988977785563)
		(765.0, 0.28447963298507684)
		(766.0, 0.2827780980155901)
		(767.0, 0.2818811814773385)
		(768.0, 0.28231628897262434)
		(769.0, 0.283562366128982)
		(770.0, 0.28443863007108416)
		(771.0, 0.2859230136601988)
		(772.0, 0.2848259306664269)
		(773.0, 0.285762928670325)
		(774.0, 0.2841085945098197)
		(775.0, 0.2852893319750317)
		(776.0, 0.2835850775546631)
		(777.0, 0.28240510230570454)
		(778.0, 0.28390357322503773)
		(779.0, 0.2816994106680272)
		(780.0, 0.27887439463635383)
		(781.0, 0.27961278836243036)
		(782.0, 0.279130302207211)
		(783.0, 0.2800761900663707)
		(784.0, 0.28031771809490336)
		(785.0, 0.27790181338818537)
		(786.0, 0.2794781752778981)
		(787.0, 0.2789074522542342)
		(788.0, 0.277410358921854)
		(789.0, 0.27612809654533)
		(790.0, 0.27563950572369855)
		(791.0, 0.2758600082805536)
		(792.0, 0.2743219434036259)
		(793.0, 0.27265146974479204)
		(794.0, 0.27410200625151154)
		(795.0, 0.2740259713997268)
		(796.0, 0.2718986290513934)
		(797.0, 0.27047709451650587)
		(798.0, 0.27133641204975256)
		(799.0, 0.26995713076100936)
		(800.0, 0.26827346903710275)
		(801.0, 0.26828078014247886)
		(802.0, 0.26971930956863105)
		(803.0, 0.26751626440459025)
		(804.0, 0.2676505816786179)
		(805.0, 0.26793853026371767)
		(806.0, 0.26826368846420967)
		(807.0, 0.27017917055316293)
		(808.0, 0.2694979613851279)
		(809.0, 0.26938199001830104)
		(810.0, 0.26729098005417845)
		(811.0, 0.2668175417583372)
		(812.0, 0.2676186877474415)
		(813.0, 0.2681378813575369)
		(814.0, 0.2692383360757898)
		(815.0, 0.26945666377177424)
		(816.0, 0.27050057481815826)
		(817.0, 0.26988247369824825)
		(818.0, 0.2689181515765099)
		(819.0, 0.2686356811697384)
		(820.0, 0.27048938514776527)
		(821.0, 0.27091531698868504)
		(822.0, 0.26964625541336984)
		(823.0, 0.26903772041518104)
		(824.0, 0.26969492033653164)
		(825.0, 0.27148878982417235)
		(826.0, 0.2693780238075496)
		(827.0, 0.27015253112982784)
		(828.0, 0.2706327177614081)
		(829.0, 0.27049035452818926)
		(830.0, 0.26919752723320367)
		(831.0, 0.2708107175033917)
		(832.0, 0.27056521147656937)
		(833.0, 0.27114220011537504)
		(834.0, 0.26907650226032864)
		(835.0, 0.2675644422262818)
		(836.0, 0.2671255766873516)
		(837.0, 0.2678775418319918)
		(838.0, 0.26555815801287713)
		(839.0, 0.2642812244130272)
		(840.0, 0.2646821674588011)
		(841.0, 0.2634970536777429)
		(842.0, 0.2635845347072356)
		(843.0, 0.2631064330324894)
		(844.0, 0.2637596110767084)
		(845.0, 0.2629234001435079)
		(846.0, 0.2638911161226537)
		(847.0, 0.2617874976241421)
		(848.0, 0.26060150836891055)
		(849.0, 0.2603192677774132)
		(850.0, 0.25972717510080007)
		(851.0, 0.25962609910327783)
		(852.0, 0.26144889481048134)
		(853.0, 0.26052111166010566)
		(854.0, 0.2617543396494311)
		(855.0, 0.2612522455644719)
		(856.0, 0.259770855062475)
		(857.0, 0.25921894911435156)
		(858.0, 0.2597072413768557)
		(859.0, 0.26057568691014543)
		(860.0, 0.26369924332040234)
		(861.0, 0.26425158574795166)
		(862.0, 0.26375782454286795)
		(863.0, 0.26362989337810444)
		(864.0, 0.2631460052830335)
		(865.0, 0.26175160760246424)
		(866.0, 0.262409288217909)
		(867.0, 0.2638504360433523)
		(868.0, 0.2632907264209405)
		(869.0, 0.26471577643249117)
		(870.0, 0.2657926095572646)
		(871.0, 0.264094529934445)
		(872.0, 0.26548653795013005)
		(873.0, 0.2643545337546341)
		(874.0, 0.2654888437089758)
		(875.0, 0.2667237069367692)
		(876.0, 0.26521203223681705)
		(877.0, 0.26400640777428586)
		(878.0, 0.2646705664061061)
		(879.0, 0.26589987204806426)
		(880.0, 0.2661126253630642)
		(881.0, 0.2649335171186927)
		(882.0, 0.26408957573188696)
		(883.0, 0.2633399426293073)
		(884.0, 0.2623693947838523)
		(885.0, 0.26170006612667013)
		(886.0, 0.2617487604469453)
		(887.0, 0.26202272215034283)
		(888.0, 0.2611059919619665)
		(889.0, 0.26099950011852885)
		(890.0, 0.2605387635557898)
		(891.0, 0.2619346862367099)
		(892.0, 0.26139586101468537)
		(893.0, 0.2624726283367514)
		(894.0, 0.2613040402938957)
		(895.0, 0.26133430231262106)
		(896.0, 0.26190538136676905)
		(897.0, 0.26090261929667524)
		(898.0, 0.26031659814578806)
		(899.0, 0.2598092887764925)
		(900.0, 0.2599860473376135)
		(901.0, 0.2596056299849866)
		(902.0, 0.2607575423350386)
		(903.0, 0.2612793618466599)
		(904.0, 0.26146898921775164)
		(905.0, 0.2593397532646743)
		(906.0, 0.26015990687690976)
		(907.0, 0.2594058647092949)
		(908.0, 0.25911644314470955)
		(909.0, 0.25722236116949126)
		(910.0, 0.2577046554918169)
		(911.0, 0.2561541082885211)
		(912.0, 0.2548284221231657)
		(913.0, 0.25431522409402135)
		(914.0, 0.2535167617464245)
		(915.0, 0.2530164920080459)
		(916.0, 0.2527067034110218)
		(917.0, 0.2519083252607511)
		(918.0, 0.25209718773102124)
		(919.0, 0.25275483825797473)
		(920.0, 0.25354447106397926)
		(921.0, 0.2536103155995781)
		(922.0, 0.25291667541569085)
		(923.0, 0.2537173261248555)
		(924.0, 0.2523716814476506)
		(925.0, 0.2504935832251708)
		(926.0, 0.24951676582869892)
		(927.0, 0.2470697282451821)
		(928.0, 0.245741681640845)
		(929.0, 0.24651456034902924)
		(930.0, 0.24522131526689145)
		(931.0, 0.24673762247727402)
		(932.0, 0.24730834093327295)
		(933.0, 0.24821811268446242)
		(934.0, 0.24923737705452217)
		(935.0, 0.24898074919648305)
		(936.0, 0.2512853775023953)
		(937.0, 0.252188330885814)
		(938.0, 0.2512952709450557)
		(939.0, 0.24993101625590108)
		(940.0, 0.24943936607607495)
		(941.0, 0.24964923715986395)
		(942.0, 0.24793635344246248)
		(943.0, 0.2479984192140722)
		(944.0, 0.24796127473078464)
		(945.0, 0.25007036567448243)
		(946.0, 0.25092374439653603)
		(947.0, 0.2501215698396676)
		(948.0, 0.25006194739485504)
		(949.0, 0.25038415203645986)
		(950.0, 0.25074714748648075)
		(951.0, 0.2506547199769667)
		(952.0, 0.24928485323885488)
		(953.0, 0.25043835916179874)
		(954.0, 0.2490247439868053)
		(955.0, 0.2483040751932552)
		(956.0, 0.2479398573613469)
		(957.0, 0.24808610060041708)
		(958.0, 0.2477486741898584)
		(959.0, 0.2488815307880972)
		(960.0, 0.25013076315771254)
		(961.0, 0.2516429701249718)
		(962.0, 0.2521001109454065)
		(963.0, 0.2505086843187995)
		(964.0, 0.2506709245730148)
		(965.0, 0.2519684260450682)
		(966.0, 0.25153219042578606)
		(967.0, 0.25277313837434795)
		(968.0, 0.25334196083774724)
		(969.0, 0.2545140063089171)
		(970.0, 0.2546931876510749)
		(971.0, 0.2568583280416304)
		(972.0, 0.256708800099849)
		(973.0, 0.2555511486087126)
		(974.0, 0.2555002361408312)
		(975.0, 0.25626875444658803)
		(976.0, 0.25592256567303023)
		(977.0, 0.2570425220266351)
		(978.0, 0.2588836223118639)
		(979.0, 0.2588925275355899)
		(980.0, 0.2579664478482869)
		(981.0, 0.25662165581573976)
		(982.0, 0.25525949967502654)
		(983.0, 0.25456630243080797)
		(984.0, 0.25158587830533835)
		(985.0, 0.25191147540615255)
		(986.0, 0.252315844081067)
		(987.0, 0.2532047250871299)
		(988.0, 0.251946899805086)
		(989.0, 0.2521369855216363)
		(990.0, 0.25256056907761143)
		(991.0, 0.25259237746232177)
		(992.0, 0.25136029852709335)
		(993.0, 0.25057583994161425)
		(994.0, 0.25048003395557406)
		(995.0, 0.2514074531663667)
		(996.0, 0.2523952775037124)
		(997.0, 0.25224275245428046)
		(998.0, 0.25102088777052345)
		(999.0, 0.2514976635257962)
		(1000.0, 0.25214101037864983)
	};
	\end{axis}
	
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[]
	\begin{axis}[ylabel = {$\|U_k'-U\|_F$}, ymode = {log}, xlabel = {$k$}, xmode = {log}]\addplot+ [mark = {none}]coordinates {
		(1.0, 1.0)
		(2.0, 1.0)
		(3.0, 1.0)
		(4.0, 1.0)
		(5.0, 1.0)
		(6.0, 1.0)
		(7.0, 1.0)
		(8.0, 1.0)
		(9.0, 1.0)
		(10.0, 1.0)
		(11.0, 0.9688950786720381)
		(12.0, 0.9412700585885624)
		(13.0, 0.9412700585885624)
		(14.0, 0.9412700585885624)
		(15.0, 0.9412700585885624)
		(16.0, 0.9412700585885624)
		(17.0, 0.9412700585885624)
		(18.0, 0.9412700585885624)
		(19.0, 0.9412700585885624)
		(20.0, 0.9412700585885624)
		(21.0, 0.9412700585885624)
		(22.0, 0.9412700585885624)
		(23.0, 0.9412700585885624)
		(24.0, 0.9412700585885624)
		(25.0, 0.9412700585885624)
		(26.0, 0.9412700585885624)
		(27.0, 0.9412700585885624)
		(28.0, 0.9412700585885624)
		(29.0, 0.9412700585885624)
		(30.0, 0.9412700585885624)
		(31.0, 0.9412700585885624)
		(32.0, 0.9412700585885624)
		(33.0, 0.9412700585885624)
		(34.0, 0.9412700585885624)
		(35.0, 0.9412700585885624)
		(36.0, 0.6526453264338871)
		(37.0, 0.6467305240178225)
		(38.0, 0.6409509186340816)
		(39.0, 0.6354411710546821)
		(40.0, 0.6300859821604831)
		(41.0, 0.6249073388284784)
		(42.0, 0.6199134236060615)
		(43.0, 0.6150786744645437)
		(44.0, 0.6104041091349662)
		(45.0, 0.605849530596508)
		(46.0, 0.6013967796869832)
		(47.0, 0.5971023726521133)
		(48.0, 0.5929479304824856)
		(49.0, 0.5888601841637844)
		(50.0, 0.5849085954639679)
		(51.0, 0.5810534566574234)
		(52.0, 0.5773106888153314)
		(53.0, 0.5736552851954385)
		(54.0, 0.5701164006268606)
		(55.0, 0.5666229283290165)
		(56.0, 0.5632656416506188)
		(57.0, 0.5599324831695669)
		(58.0, 0.5566741291142961)
		(59.0, 0.5535031888082125)
		(60.0, 0.5504008073739965)
		(61.0, 0.5473694167407136)
		(62.0, 0.5444231056375664)
		(63.0, 0.541486709516321)
		(64.0, 0.5386611952114185)
		(65.0, 0.5358761834559179)
		(66.0, 0.5331842499858551)
		(67.0, 0.5305387618103811)
		(68.0, 0.5279077737148934)
		(69.0, 0.5253487225705125)
		(70.0, 0.5228359506265657)
		(71.0, 0.5203942107336351)
		(72.0, 0.5179439568987515)
		(73.0, 0.5155601360125726)
		(74.0, 0.5132442295018448)
		(75.0, 0.5109396091978419)
		(76.0, 0.5087159524788801)
		(77.0, 0.5064964890993414)
		(78.0, 0.5043163979305159)
		(79.0, 0.5021718757089139)
		(80.0, 0.5000732579295383)
		(81.0, 0.49799428164719023)
		(82.0, 0.4959503167316418)
		(83.0, 0.493954453430843)
		(84.0, 0.49198436341195856)
		(85.0, 0.49004438228966735)
		(86.0, 0.48814005700899016)
		(87.0, 0.48625994761254)
		(88.0, 0.48443767847665403)
		(89.0, 0.4826487424994857)
		(90.0, 0.4808449841814197)
		(91.0, 0.47912835309679463)
		(92.0, 0.4773584194118451)
		(93.0, 0.4756179788011915)
		(94.0, 0.4739480760782963)
		(95.0, 0.472290612210874)
		(96.0, 0.4706417083566573)
		(97.0, 0.4690368585455953)
		(98.0, 0.46745966535609146)
		(99.0, 0.46585606772690386)
		(100.0, 0.4643229352270854)
		(101.0, 0.4627842645566646)
		(102.0, 0.4613047402908735)
		(103.0, 0.45980242048068964)
		(104.0, 0.4583375399726735)
		(105.0, 0.45687484982413523)
		(106.0, 0.45549454335736533)
		(107.0, 0.45410752509442975)
		(108.0, 0.4527437237150312)
		(109.0, 0.45131248447406214)
		(110.0, 0.44993414821919103)
		(111.0, 0.44857492022476914)
		(112.0, 0.44722833454031197)
		(113.0, 0.4459416127295891)
		(114.0, 0.4446052054653326)
		(115.0, 0.4432961781970281)
		(116.0, 0.44206644935177786)
		(117.0, 0.4408278044586912)
		(118.0, 0.43956495919816074)
		(119.0, 0.438324018529674)
		(120.0, 0.43708704248779334)
		(121.0, 0.4358981171867098)
		(122.0, 0.43469783492617603)
		(123.0, 0.43351503104694883)
		(124.0, 0.4323513469983521)
		(125.0, 0.43121095495561196)
		(126.0, 0.43010856904104583)
		(127.0, 0.42898266664145357)
		(128.0, 0.4278267861012932)
		(129.0, 0.4267358857763003)
		(130.0, 0.42564189370333416)
		(131.0, 0.42456672750599045)
		(132.0, 0.4234946625552192)
		(133.0, 0.4224195926917164)
		(134.0, 0.4213812178880681)
		(135.0, 0.4203192415159874)
		(136.0, 0.4193036961866205)
		(137.0, 0.41829719825704686)
		(138.0, 0.41729223605536897)
		(139.0, 0.4162824849817052)
		(140.0, 0.41528254171506745)
		(141.0, 0.4142850493841261)
		(142.0, 0.4133538215323736)
		(143.0, 0.4123745315562706)
		(144.0, 0.41139512798590655)
		(145.0, 0.41045220570973506)
		(146.0, 0.40953214389465625)
		(147.0, 0.4086077949187363)
		(148.0, 0.4076887375811124)
		(149.0, 0.4067711987268129)
		(150.0, 0.40589205854661875)
		(151.0, 0.40500710255475064)
		(152.0, 0.4041122606982284)
		(153.0, 0.4032274967766378)
		(154.0, 0.40235987276651725)
		(155.0, 0.4014898725701722)
		(156.0, 0.4006361784945358)
		(157.0, 0.39978577477576394)
		(158.0, 0.3989262203933352)
		(159.0, 0.3980816545654699)
		(160.0, 0.39725757189902555)
		(161.0, 0.39643615862279463)
		(162.0, 0.3956113331813322)
		(163.0, 0.39481806985655477)
		(164.0, 0.3939850700252345)
		(165.0, 0.39318279686607965)
		(166.0, 0.39237828728596863)
		(167.0, 0.3915722478451608)
		(168.0, 0.3908042975706451)
		(169.0, 0.3900297696850311)
		(170.0, 0.3892669576018506)
		(171.0, 0.3885106292019543)
		(172.0, 0.38775769591290166)
		(173.0, 0.38702002246007183)
		(174.0, 0.3862730475761262)
		(175.0, 0.38553165232975206)
		(176.0, 0.38480015129734446)
		(177.0, 0.3840665757251934)
		(178.0, 0.3833368330173506)
		(179.0, 0.3826095373699277)
		(180.0, 0.38190007657195735)
		(181.0, 0.38118965492187273)
		(182.0, 0.3804949003978709)
		(183.0, 0.3798024153753744)
		(184.0, 0.37911892560037735)
		(185.0, 0.37843287329456543)
		(186.0, 0.3777664221419187)
		(187.0, 0.3770959178995471)
		(188.0, 0.3764473480027541)
		(189.0, 0.3757983759147054)
		(190.0, 0.37513858782117454)
		(191.0, 0.37447009857553515)
		(192.0, 0.373809110072057)
		(193.0, 0.37318656807566347)
		(194.0, 0.3725410288029692)
		(195.0, 0.37189115878936846)
		(196.0, 0.3712568020895012)
		(197.0, 0.3706295358349276)
		(198.0, 0.37000535749779656)
		(199.0, 0.369389314680223)
		(200.0, 0.3687608449978096)
		(201.0, 0.3681568747004899)
		(202.0, 0.36754174648561516)
		(203.0, 0.36694032711358027)
		(204.0, 0.3663401023013087)
		(205.0, 0.36574456215121004)
		(206.0, 0.365144762117748)
		(207.0, 0.36455737676457295)
		(208.0, 0.3639767565979567)
		(209.0, 0.36339053734001214)
		(210.0, 0.36283181852973956)
		(211.0, 0.36225138535570434)
		(212.0, 0.36168603120229725)
		(213.0, 0.36110776212291806)
		(214.0, 0.3605538388893861)
		(215.0, 0.3599757968241875)
		(216.0, 0.3594187018347322)
		(217.0, 0.3588766507708525)
		(218.0, 0.3583408169563729)
		(219.0, 0.3578003046216633)
		(220.0, 0.3572644691905492)
		(221.0, 0.3567205080306695)
		(222.0, 0.35619873776348987)
		(223.0, 0.3556406495372218)
		(224.0, 0.35510372768340975)
		(225.0, 0.35455633999529684)
		(226.0, 0.35404992321702733)
		(227.0, 0.35354361505864307)
		(228.0, 0.3530218547535641)
		(229.0, 0.35252867077826133)
		(230.0, 0.3520097138101985)
		(231.0, 0.3515063691811275)
		(232.0, 0.35100561201061437)
		(233.0, 0.3505020833832071)
		(234.0, 0.3499994790863468)
		(235.0, 0.34949870888279255)
		(236.0, 0.34900580492405286)
		(237.0, 0.34850988117297305)
		(238.0, 0.3480105896856904)
		(239.0, 0.3475278234193287)
		(240.0, 0.347051431378724)
		(241.0, 0.346557696274957)
		(242.0, 0.3460924520759668)
		(243.0, 0.3456279023020552)
		(244.0, 0.34515276169298675)
		(245.0, 0.3446773141584067)
		(246.0, 0.3442148987457126)
		(247.0, 0.3437576329735164)
		(248.0, 0.34330192854769004)
		(249.0, 0.3428449876699709)
		(250.0, 0.34238831002364306)
		(251.0, 0.34192747063764795)
		(252.0, 0.3414720312915048)
		(253.0, 0.3410075453858746)
		(254.0, 0.3405631190669061)
		(255.0, 0.34011073507721845)
		(256.0, 0.33966957128174236)
		(257.0, 0.33924640540504614)
		(258.0, 0.33881062040749127)
		(259.0, 0.3383717311511483)
		(260.0, 0.3379460198153081)
		(261.0, 0.33751976182896604)
		(262.0, 0.33710134183759094)
		(263.0, 0.33667157857068347)
		(264.0, 0.3362354545043935)
		(265.0, 0.33580858583835443)
		(266.0, 0.3353842806375459)
		(267.0, 0.33496201378640206)
		(268.0, 0.33453600982486187)
		(269.0, 0.33414050688503355)
		(270.0, 0.33372290098963764)
		(271.0, 0.3333083884324443)
		(272.0, 0.33289572282263935)
		(273.0, 0.33249422624503755)
		(274.0, 0.332099961607276)
		(275.0, 0.33168593735738483)
		(276.0, 0.33127381678727896)
		(277.0, 0.33088263299641685)
		(278.0, 0.33049217710761986)
		(279.0, 0.3300928627472776)
		(280.0, 0.32970047839437583)
		(281.0, 0.329313606393219)
		(282.0, 0.3289140910774325)
		(283.0, 0.3285234061823684)
		(284.0, 0.32814523622884106)
		(285.0, 0.3277637847805943)
		(286.0, 0.3273776028638599)
		(287.0, 0.32699541952622524)
		(288.0, 0.32662776730076876)
		(289.0, 0.3262478790562991)
		(290.0, 0.3258534381369334)
		(291.0, 0.32547202301507533)
		(292.0, 0.32510243140293776)
		(293.0, 0.3247286130563468)
		(294.0, 0.3243607582578462)
		(295.0, 0.3240008579566245)
		(296.0, 0.32364043393571057)
		(297.0, 0.3232772407872875)
		(298.0, 0.32292574605178964)
		(299.0, 0.32255990988001015)
		(300.0, 0.3222000990146853)
		(301.0, 0.3218442069123786)
		(302.0, 0.3214983563563858)
		(303.0, 0.3211334343462413)
		(304.0, 0.3207725765416148)
		(305.0, 0.32042596898275666)
		(306.0, 0.3200766683285852)
		(307.0, 0.3197303600160617)
		(308.0, 0.3193881171337432)
		(309.0, 0.31904260385962513)
		(310.0, 0.31869981753147575)
		(311.0, 0.31836087232391913)
		(312.0, 0.31802466498870563)
		(313.0, 0.3176897242109735)
		(314.0, 0.31734780643988053)
		(315.0, 0.31700595499157724)
		(316.0, 0.31667881658179936)
		(317.0, 0.3163353039277377)
		(318.0, 0.31600723080973625)
		(319.0, 0.31568020147167214)
		(320.0, 0.3153553857183375)
		(321.0, 0.3150250523085681)
		(322.0, 0.3146985990652938)
		(323.0, 0.3143710523900525)
		(324.0, 0.31405063710194747)
		(325.0, 0.31373947819937653)
		(326.0, 0.313412028171452)
		(327.0, 0.3131003098122079)
		(328.0, 0.3127820847865839)
		(329.0, 0.3124614228558378)
		(330.0, 0.3121491975602159)
		(331.0, 0.3118342172457603)
		(332.0, 0.31152983072441326)
		(333.0, 0.31122379304617775)
		(334.0, 0.3109184090589178)
		(335.0, 0.3106040007052328)
		(336.0, 0.31029403204938577)
		(337.0, 0.3099729108708472)
		(338.0, 0.30966560349582134)
		(339.0, 0.30935573290517554)
		(340.0, 0.30905194569038513)
		(341.0, 0.30874923794734505)
		(342.0, 0.30844773110352613)
		(343.0, 0.3081438064019661)
		(344.0, 0.307857804395445)
		(345.0, 0.30756416986597424)
		(346.0, 0.30727394973761246)
		(347.0, 0.30698321897896774)
		(348.0, 0.3066936099655704)
		(349.0, 0.3064047332953618)
		(350.0, 0.3061030080628152)
		(351.0, 0.3058075852558757)
		(352.0, 0.30551333301852834)
		(353.0, 0.30521474330468684)
		(354.0, 0.30493343631382)
		(355.0, 0.3046524888950115)
		(356.0, 0.3043697897454194)
		(357.0, 0.30408790824228726)
		(358.0, 0.3038078447697558)
		(359.0, 0.30353030135796055)
		(360.0, 0.30324677421645424)
		(361.0, 0.302974853622965)
		(362.0, 0.30270304552548977)
		(363.0, 0.30242109306169657)
		(364.0, 0.30214672160775674)
		(365.0, 0.30188405781567956)
		(366.0, 0.3016069924505992)
		(367.0, 0.30133108369436507)
		(368.0, 0.3010435192705405)
		(369.0, 0.30077262679982597)
		(370.0, 0.30049286161503197)
		(371.0, 0.3002153155195225)
		(372.0, 0.29994108629074634)
		(373.0, 0.29967437278795306)
		(374.0, 0.29940713715530715)
		(375.0, 0.29914132799135607)
		(376.0, 0.2988754731445809)
		(377.0, 0.29861509493683797)
		(378.0, 0.2983507799512501)
		(379.0, 0.2980839794585139)
		(380.0, 0.2978260032952079)
		(381.0, 0.29757259242912754)
		(382.0, 0.29730535240056427)
		(383.0, 0.2970471319238011)
		(384.0, 0.29679347719755345)
		(385.0, 0.2965329887240704)
		(386.0, 0.29628386098206766)
		(387.0, 0.29603997441193225)
		(388.0, 0.2957825719234338)
		(389.0, 0.29553317779193383)
		(390.0, 0.295273915001497)
		(391.0, 0.2950205696492002)
		(392.0, 0.2947664052362269)
		(393.0, 0.2945208886351731)
		(394.0, 0.29426402525376716)
		(395.0, 0.2940118265199461)
		(396.0, 0.29376827555997176)
		(397.0, 0.2935181562568924)
		(398.0, 0.2932724605850961)
		(399.0, 0.29302867756529044)
		(400.0, 0.29278467701565714)
		(401.0, 0.29254203864822975)
		(402.0, 0.29230106250274596)
		(403.0, 0.2920640353066224)
		(404.0, 0.2918186910104566)
		(405.0, 0.29158144822983456)
		(406.0, 0.29134233498935624)
		(407.0, 0.29109979142708486)
		(408.0, 0.290867185000055)
		(409.0, 0.29063081659156154)
		(410.0, 0.2903862609929096)
		(411.0, 0.2901493701381014)
		(412.0, 0.28991311208054815)
		(413.0, 0.2896828636384412)
		(414.0, 0.28944953039083626)
		(415.0, 0.2892181911726089)
		(416.0, 0.2889900243533449)
		(417.0, 0.2887602471741301)
		(418.0, 0.28852372138440424)
		(419.0, 0.28829592325400655)
		(420.0, 0.28806902314266214)
		(421.0, 0.2878480711293054)
		(422.0, 0.28761409077789707)
		(423.0, 0.2873925631247933)
		(424.0, 0.2871708562551946)
		(425.0, 0.28694772699267734)
		(426.0, 0.28672072493159945)
		(427.0, 0.2864925256239851)
		(428.0, 0.2862727324357431)
		(429.0, 0.2860467629255616)
		(430.0, 0.2858269081101979)
		(431.0, 0.28561161594339296)
		(432.0, 0.28539187243999725)
		(433.0, 0.2851782640318249)
		(434.0, 0.2849588357483792)
		(435.0, 0.28474430827354374)
		(436.0, 0.2845296958279497)
		(437.0, 0.284313072941869)
		(438.0, 0.28409288668920235)
		(439.0, 0.28386998786146383)
		(440.0, 0.2836475255880602)
		(441.0, 0.2834282986685989)
		(442.0, 0.28322267455768163)
		(443.0, 0.2830147231034191)
		(444.0, 0.2828037147296382)
		(445.0, 0.2825957641351006)
		(446.0, 0.28238421796893737)
		(447.0, 0.28216940431539833)
		(448.0, 0.2819646840183095)
		(449.0, 0.28175995380741825)
		(450.0, 0.28155199580586565)
		(451.0, 0.2813363787428724)
		(452.0, 0.2811257730144228)
		(453.0, 0.28092012313416315)
		(454.0, 0.28072027350724066)
		(455.0, 0.28051594280971737)
		(456.0, 0.2803182176276283)
		(457.0, 0.28011106352027754)
		(458.0, 0.2799069891550381)
		(459.0, 0.2796960349210228)
		(460.0, 0.2794971088978557)
		(461.0, 0.2792874584547034)
		(462.0, 0.27909243294983876)
		(463.0, 0.27888680211606165)
		(464.0, 0.27868859226756365)
		(465.0, 0.27848966834060906)
		(466.0, 0.27829964526879597)
		(467.0, 0.2780996602435543)
		(468.0, 0.2778952797919481)
		(469.0, 0.2777035657603481)
		(470.0, 0.27750241629356326)
		(471.0, 0.2773054234516166)
		(472.0, 0.2771066112741488)
		(473.0, 0.2769073881369682)
		(474.0, 0.2767137988586276)
		(475.0, 0.2765158304088782)
		(476.0, 0.27631317154808216)
		(477.0, 0.2761187233849078)
		(478.0, 0.2759257372496563)
		(479.0, 0.27573772606873487)
		(480.0, 0.2755450557893682)
		(481.0, 0.2753521670551552)
		(482.0, 0.2751659909264052)
		(483.0, 0.27498087180165)
		(484.0, 0.2747890108352455)
		(485.0, 0.2746031497458691)
		(486.0, 0.2744169978832489)
		(487.0, 0.2742273034972779)
		(488.0, 0.27404514135341373)
		(489.0, 0.27386384595449237)
		(490.0, 0.2736841304463781)
		(491.0, 0.27350597772996194)
		(492.0, 0.27332081914755096)
		(493.0, 0.27312704257422243)
		(494.0, 0.272943096944092)
		(495.0, 0.27275731406690135)
		(496.0, 0.27258241621936297)
		(497.0, 0.27240037770071857)
		(498.0, 0.2722134059636346)
		(499.0, 0.27203248012751935)
		(500.0, 0.2718481280034834)
		(501.0, 0.2716655389742604)
		(502.0, 0.2714872037195112)
		(503.0, 0.2713104433913713)
		(504.0, 0.2711335678807631)
		(505.0, 0.27095418082344225)
		(506.0, 0.2707789844548076)
		(507.0, 0.27060069751674987)
		(508.0, 0.2704322754357623)
		(509.0, 0.2702567271332742)
		(510.0, 0.2700763707339173)
		(511.0, 0.26990080274335504)
		(512.0, 0.26972519610173146)
		(513.0, 0.2695489316007277)
		(514.0, 0.26937690746190596)
		(515.0, 0.2692030479676679)
		(516.0, 0.2690314586668162)
		(517.0, 0.26885723560890534)
		(518.0, 0.26868000743354103)
		(519.0, 0.2685036385433442)
		(520.0, 0.26833621846461797)
		(521.0, 0.26816386682380944)
		(522.0, 0.2679911221031501)
		(523.0, 0.2678190485822171)
		(524.0, 0.26764734961132886)
		(525.0, 0.26748273674422907)
		(526.0, 0.2673100329487273)
		(527.0, 0.2671445754954245)
		(528.0, 0.26697267380217793)
		(529.0, 0.26679848274786006)
		(530.0, 0.26663118003253605)
		(531.0, 0.26646538550331844)
		(532.0, 0.2662989007016531)
		(533.0, 0.26613391605425457)
		(534.0, 0.26597750931444425)
		(535.0, 0.2658171434043891)
		(536.0, 0.2656514441055407)
		(537.0, 0.26549024450797754)
		(538.0, 0.26532603349631867)
		(539.0, 0.2651576193056993)
		(540.0, 0.2649956251375358)
		(541.0, 0.2648345942119168)
		(542.0, 0.2646670765429308)
		(543.0, 0.2645072410304336)
		(544.0, 0.26434682927171443)
		(545.0, 0.264191355830717)
		(546.0, 0.2640374218567678)
		(547.0, 0.26387415072838805)
		(548.0, 0.2637127549187445)
		(549.0, 0.26355294745436764)
		(550.0, 0.2633957520823367)
		(551.0, 0.2632336904557004)
		(552.0, 0.26307803315645156)
		(553.0, 0.2629255463071705)
		(554.0, 0.2627595944282386)
		(555.0, 0.26260566877486013)
		(556.0, 0.2624446887728481)
		(557.0, 0.2622900217355306)
		(558.0, 0.26213476715693135)
		(559.0, 0.26198273690854845)
		(560.0, 0.26182085823822776)
		(561.0, 0.2616692236849112)
		(562.0, 0.261508577680181)
		(563.0, 0.26135568883350485)
		(564.0, 0.2612040102448119)
		(565.0, 0.26105254733331584)
		(566.0, 0.2609024788855683)
		(567.0, 0.2607504032079831)
		(568.0, 0.2605988789225039)
		(569.0, 0.26044976078590876)
		(570.0, 0.26029878798835776)
		(571.0, 0.26014591373027907)
		(572.0, 0.25998820432174746)
		(573.0, 0.2598353051167448)
		(574.0, 0.25968407682949685)
		(575.0, 0.25953160354171867)
		(576.0, 0.2593765409775443)
		(577.0, 0.2592277594860754)
		(578.0, 0.25908437216233215)
		(579.0, 0.25893663522498767)
		(580.0, 0.2587844301635745)
		(581.0, 0.25863442090092426)
		(582.0, 0.2584872644334124)
		(583.0, 0.25834609542656894)
		(584.0, 0.258200920969982)
		(585.0, 0.25805012425273915)
		(586.0, 0.25790253819379516)
		(587.0, 0.25775704237673175)
		(588.0, 0.2576144815694091)
		(589.0, 0.25746185438536684)
		(590.0, 0.2573186343055755)
		(591.0, 0.25717252245999733)
		(592.0, 0.2570279310623359)
		(593.0, 0.2568808777891724)
		(594.0, 0.256739572944777)
		(595.0, 0.2565931691147528)
		(596.0, 0.2564531898376795)
		(597.0, 0.2563064938728227)
		(598.0, 0.25616154175902955)
		(599.0, 0.256023278148515)
		(600.0, 0.25587790147289674)
		(601.0, 0.2557426643231357)
		(602.0, 0.2556019656803602)
		(603.0, 0.2554628490821721)
		(604.0, 0.25532176978442767)
		(605.0, 0.2551810081939707)
		(606.0, 0.2550408069076247)
		(607.0, 0.25490225765875657)
		(608.0, 0.25476338470423)
		(609.0, 0.25461844458864713)
		(610.0, 0.25448527403009197)
		(611.0, 0.25434797292639344)
		(612.0, 0.25420931708918604)
		(613.0, 0.2540755059663234)
		(614.0, 0.25394005389076835)
		(615.0, 0.2538048652929512)
		(616.0, 0.2536581619208985)
		(617.0, 0.2535237870609408)
		(618.0, 0.25338871945706753)
		(619.0, 0.25325312601542915)
		(620.0, 0.2531155420088986)
		(621.0, 0.2529800628759645)
		(622.0, 0.2528401679497974)
		(623.0, 0.25270616807935986)
		(624.0, 0.2525713518556848)
		(625.0, 0.2524346765787486)
		(626.0, 0.25229194355147205)
		(627.0, 0.25215564282357245)
		(628.0, 0.2520233021098308)
		(629.0, 0.25188636727149494)
		(630.0, 0.2517526543168439)
		(631.0, 0.25162407865400344)
		(632.0, 0.251490264665212)
		(633.0, 0.2513580431180214)
		(634.0, 0.25122619343736485)
		(635.0, 0.2510882593425062)
		(636.0, 0.2509575865117107)
		(637.0, 0.2508214265435252)
		(638.0, 0.25069226025884284)
		(639.0, 0.25056359629598357)
		(640.0, 0.2504332082115858)
		(641.0, 0.25030783863099226)
		(642.0, 0.2501808044198284)
		(643.0, 0.25005159748950884)
		(644.0, 0.24992539398596805)
		(645.0, 0.24979546132652966)
		(646.0, 0.2496654171514039)
		(647.0, 0.2495331825410485)
		(648.0, 0.2494081509946693)
		(649.0, 0.24927836629778283)
		(650.0, 0.24914977806552466)
		(651.0, 0.24902745561897133)
		(652.0, 0.24890615037570293)
		(653.0, 0.24878113324822476)
		(654.0, 0.248652612189536)
		(655.0, 0.24852247114217974)
		(656.0, 0.24839435304367305)
		(657.0, 0.24826962848965028)
		(658.0, 0.2481496690264654)
		(659.0, 0.24802397493991074)
		(660.0, 0.24790097492745206)
		(661.0, 0.2477778512800409)
		(662.0, 0.24765662915148234)
		(663.0, 0.24753278863319145)
		(664.0, 0.24740828337085594)
		(665.0, 0.24728211192979782)
		(666.0, 0.2471549304249008)
		(667.0, 0.247033403400474)
		(668.0, 0.24691233068368043)
		(669.0, 0.24679028575717313)
		(670.0, 0.24666953345448633)
		(671.0, 0.2465403383009734)
		(672.0, 0.24641727452692175)
		(673.0, 0.2462964343897822)
		(674.0, 0.24617646522452238)
		(675.0, 0.24605165477036875)
		(676.0, 0.2459320722625196)
		(677.0, 0.24581595577754572)
		(678.0, 0.24569910014762686)
		(679.0, 0.2455748387044802)
		(680.0, 0.2454455992562759)
		(681.0, 0.24532527513913804)
		(682.0, 0.24520516244934606)
		(683.0, 0.24508515024234503)
		(684.0, 0.2449695142482723)
		(685.0, 0.2448534279138639)
		(686.0, 0.2447327739224857)
		(687.0, 0.24460994450618942)
		(688.0, 0.24449295947628796)
		(689.0, 0.2443739442700554)
		(690.0, 0.24425801863279628)
		(691.0, 0.24414042227620167)
		(692.0, 0.24402150319817686)
		(693.0, 0.24390550051641388)
		(694.0, 0.2437918418505161)
		(695.0, 0.2436750634939128)
		(696.0, 0.24355958683375337)
		(697.0, 0.2434474347827032)
		(698.0, 0.24333125045732154)
		(699.0, 0.24321868651930295)
		(700.0, 0.2430993161565843)
		(701.0, 0.2429793469716496)
		(702.0, 0.2428665504084294)
		(703.0, 0.2427532209574284)
		(704.0, 0.24264408791291014)
		(705.0, 0.24252613806323603)
		(706.0, 0.24241064839242368)
		(707.0, 0.24229566047977313)
		(708.0, 0.24217749918719206)
		(709.0, 0.24206340417893685)
		(710.0, 0.24195065875427352)
		(711.0, 0.241835391862553)
		(712.0, 0.24172451295513958)
		(713.0, 0.24161094840584435)
		(714.0, 0.24149619132848668)
		(715.0, 0.241381266540323)
		(716.0, 0.24126670670913197)
		(717.0, 0.24115843899933342)
		(718.0, 0.24104559264083567)
		(719.0, 0.24093542568374163)
		(720.0, 0.2408261493510984)
		(721.0, 0.24071480011868107)
		(722.0, 0.24060284909392074)
		(723.0, 0.24049107343187562)
		(724.0, 0.24038006996932995)
		(725.0, 0.24026517628306293)
		(726.0, 0.24015547846609825)
		(727.0, 0.24004282264777807)
		(728.0, 0.2399310061152188)
		(729.0, 0.2398218240826828)
		(730.0, 0.239714174829537)
		(731.0, 0.2396083160415651)
		(732.0, 0.2395064081529617)
		(733.0, 0.23939696543245795)
		(734.0, 0.23928904186510802)
		(735.0, 0.2391771713439543)
		(736.0, 0.23906772436492085)
		(737.0, 0.23895761278656485)
		(738.0, 0.238846947343628)
		(739.0, 0.23874383619149522)
		(740.0, 0.2386286346179349)
		(741.0, 0.23852197965742603)
		(742.0, 0.23841191776522275)
		(743.0, 0.23830323077524523)
		(744.0, 0.2381923200252799)
		(745.0, 0.23808797556282213)
		(746.0, 0.23798265491041806)
		(747.0, 0.23787673404338192)
		(748.0, 0.23777156010359307)
		(749.0, 0.23766322891489236)
		(750.0, 0.23755668239853286)
		(751.0, 0.23745174210905515)
		(752.0, 0.23734335717409)
		(753.0, 0.23723563794045102)
		(754.0, 0.23712804387746475)
		(755.0, 0.23702350497071448)
		(756.0, 0.2369180083285629)
		(757.0, 0.23681164129166618)
		(758.0, 0.2367047290892587)
		(759.0, 0.23659569181581463)
		(760.0, 0.2364921886339831)
		(761.0, 0.23639256113593637)
		(762.0, 0.23628972418220137)
		(763.0, 0.23618925588577586)
		(764.0, 0.23608860774550258)
		(765.0, 0.2359875165510942)
		(766.0, 0.23588490445010366)
		(767.0, 0.2357813425111507)
		(768.0, 0.23567886483863199)
		(769.0, 0.23557547525642625)
		(770.0, 0.23547495819432201)
		(771.0, 0.23537577991743364)
		(772.0, 0.2352736778327011)
		(773.0, 0.23517248629703608)
		(774.0, 0.23506810575758652)
		(775.0, 0.23496532208838092)
		(776.0, 0.23486650272910745)
		(777.0, 0.23477196475672818)
		(778.0, 0.23467355844141652)
		(779.0, 0.23457163887847188)
		(780.0, 0.23446940305815187)
		(781.0, 0.2343717141082052)
		(782.0, 0.2342719200242522)
		(783.0, 0.234171238398627)
		(784.0, 0.23407355200120566)
		(785.0, 0.2339739511687637)
		(786.0, 0.2338742409147415)
		(787.0, 0.23377574140982788)
		(788.0, 0.23368162237410392)
		(789.0, 0.23358350735035766)
		(790.0, 0.23348148564594812)
		(791.0, 0.23338136005405277)
		(792.0, 0.23328600141648548)
		(793.0, 0.2331841099923134)
		(794.0, 0.2330884909996991)
		(795.0, 0.23299243142902748)
		(796.0, 0.2328927793991137)
		(797.0, 0.23279075067151847)
		(798.0, 0.2326931150015881)
		(799.0, 0.23259984999557703)
		(800.0, 0.23250402921745927)
		(801.0, 0.23240783625894)
		(802.0, 0.23231562757405708)
		(803.0, 0.23221820487964584)
		(804.0, 0.23212224094232856)
		(805.0, 0.2320248921031226)
		(806.0, 0.23193105078189194)
		(807.0, 0.23183737189120665)
		(808.0, 0.2317453098612323)
		(809.0, 0.23165121044025958)
		(810.0, 0.23155761873097222)
		(811.0, 0.23146495040488546)
		(812.0, 0.23137191198773618)
		(813.0, 0.23127439488313956)
		(814.0, 0.23117992797362194)
		(815.0, 0.23108750241303136)
		(816.0, 0.23099608819406914)
		(817.0, 0.23090649889230747)
		(818.0, 0.23081074295712473)
		(819.0, 0.23071750153134782)
		(820.0, 0.23062466967826162)
		(821.0, 0.23053465587323382)
		(822.0, 0.23044552345836342)
		(823.0, 0.23035223750833117)
		(824.0, 0.2302543536205143)
		(825.0, 0.23016041553182517)
		(826.0, 0.23006419202893547)
		(827.0, 0.229964756495419)
		(828.0, 0.22986874211390199)
		(829.0, 0.229774376010591)
		(830.0, 0.22968501205254552)
		(831.0, 0.22959679437459402)
		(832.0, 0.22950432786655742)
		(833.0, 0.22941301724266844)
		(834.0, 0.22932265223298967)
		(835.0, 0.22923344010964775)
		(836.0, 0.22913984029721318)
		(837.0, 0.22905256560476342)
		(838.0, 0.22896155835185084)
		(839.0, 0.22886717223294056)
		(840.0, 0.22877412149464146)
		(841.0, 0.22868051171947615)
		(842.0, 0.22858942890784464)
		(843.0, 0.22849934280564374)
		(844.0, 0.22841084432816464)
		(845.0, 0.22832070447968683)
		(846.0, 0.22823218659450756)
		(847.0, 0.22814503035972328)
		(848.0, 0.2280506098805101)
		(849.0, 0.22796194635282596)
		(850.0, 0.2278738645961233)
		(851.0, 0.22778110711653038)
		(852.0, 0.22769382606222943)
		(853.0, 0.22760768679186763)
		(854.0, 0.22752036829182662)
		(855.0, 0.2274320439601886)
		(856.0, 0.22734578238795278)
		(857.0, 0.22725453441106103)
		(858.0, 0.22716826731270787)
		(859.0, 0.22707931430878384)
		(860.0, 0.2269914243591311)
		(861.0, 0.2269044592279408)
		(862.0, 0.226816432983575)
		(863.0, 0.2267266623013274)
		(864.0, 0.22664364018970626)
		(865.0, 0.22655657361502277)
		(866.0, 0.22646272788094873)
		(867.0, 0.2263770316591421)
		(868.0, 0.22628669263912898)
		(869.0, 0.22620206113388558)
		(870.0, 0.2261165063178179)
		(871.0, 0.22602590377086684)
		(872.0, 0.22594009359312206)
		(873.0, 0.22585276748475092)
		(874.0, 0.22576560240444865)
		(875.0, 0.22568212785646233)
		(876.0, 0.22559831865289856)
		(877.0, 0.22551408145617605)
		(878.0, 0.22542775277142577)
		(879.0, 0.22534139715493368)
		(880.0, 0.22525650963848207)
		(881.0, 0.22517406262319836)
		(882.0, 0.2250900759801828)
		(883.0, 0.22500586978487855)
		(884.0, 0.22492403870298833)
		(885.0, 0.22484077894942156)
		(886.0, 0.22475349624638266)
		(887.0, 0.2246657732528341)
		(888.0, 0.22457915115092797)
		(889.0, 0.22449628403734317)
		(890.0, 0.22441165083060274)
		(891.0, 0.22432722218698556)
		(892.0, 0.2242445303336275)
		(893.0, 0.22416302975649374)
		(894.0, 0.2240802155454366)
		(895.0, 0.22399819953149877)
		(896.0, 0.2239144354837212)
		(897.0, 0.22383036703099163)
		(898.0, 0.2237494003217288)
		(899.0, 0.22366985521467242)
		(900.0, 0.2235858527215936)
		(901.0, 0.2235049837753833)
		(902.0, 0.22342146546983918)
		(903.0, 0.22333383673314003)
		(904.0, 0.22325223011355805)
		(905.0, 0.22316927007221787)
		(906.0, 0.22308721282887278)
		(907.0, 0.22300030082638497)
		(908.0, 0.22291786546042486)
		(909.0, 0.222836436249135)
		(910.0, 0.22275413237481131)
		(911.0, 0.2226752417732133)
		(912.0, 0.2225956450601568)
		(913.0, 0.22251637925844908)
		(914.0, 0.222437368622384)
		(915.0, 0.22235741993145322)
		(916.0, 0.2222763812516466)
		(917.0, 0.22219873412857863)
		(918.0, 0.2221163202532187)
		(919.0, 0.2220356310568806)
		(920.0, 0.2219556042879525)
		(921.0, 0.22187542501852572)
		(922.0, 0.22179332582973862)
		(923.0, 0.2217148249076386)
		(924.0, 0.22163709814544563)
		(925.0, 0.22155808862032297)
		(926.0, 0.22147541445572969)
		(927.0, 0.22139967426549445)
		(928.0, 0.22132546596201094)
		(929.0, 0.22124737146257)
		(930.0, 0.22117012187617055)
		(931.0, 0.22109111913744584)
		(932.0, 0.22100956679841177)
		(933.0, 0.22092925828971213)
		(934.0, 0.22084864747062685)
		(935.0, 0.22076841429804012)
		(936.0, 0.220687528003622)
		(937.0, 0.22060643849352993)
		(938.0, 0.22052536431251524)
		(939.0, 0.22044804587738065)
		(940.0, 0.22036866726069876)
		(941.0, 0.220288453416867)
		(942.0, 0.2202102889941366)
		(943.0, 0.2201332146772243)
		(944.0, 0.22005218653336453)
		(945.0, 0.21997721414995955)
		(946.0, 0.2198996364181272)
		(947.0, 0.2198246241133854)
		(948.0, 0.21974753591205093)
		(949.0, 0.21966887029596024)
		(950.0, 0.21959505089055556)
		(951.0, 0.21951825512722137)
		(952.0, 0.21944144169656193)
		(953.0, 0.21936730280697547)
		(954.0, 0.21929036725203413)
		(955.0, 0.21921353899551363)
		(956.0, 0.2191369914910741)
		(957.0, 0.21906256557826426)
		(958.0, 0.2189835143776854)
		(959.0, 0.21890805684043677)
		(960.0, 0.21882841159999994)
		(961.0, 0.21875152255718608)
		(962.0, 0.21867263735363107)
		(963.0, 0.21859671492458435)
		(964.0, 0.2185224570019532)
		(965.0, 0.21844440999645318)
		(966.0, 0.21837161280235853)
		(967.0, 0.21829326133016747)
		(968.0, 0.2182213294402508)
		(969.0, 0.2181457981285413)
		(970.0, 0.21807319892934812)
		(971.0, 0.21799975668256066)
		(972.0, 0.21792338559343247)
		(973.0, 0.21784786946242743)
		(974.0, 0.21777172310945656)
		(975.0, 0.21769521673900008)
		(976.0, 0.21761879502945758)
		(977.0, 0.21754517558770683)
		(978.0, 0.21747116648206308)
		(979.0, 0.21739691250888793)
		(980.0, 0.21732421600931062)
		(981.0, 0.21724800673745162)
		(982.0, 0.21717581428075317)
		(983.0, 0.21710248342578675)
		(984.0, 0.2170282339544754)
		(985.0, 0.21695437490402675)
		(986.0, 0.21688127218791076)
		(987.0, 0.21680868270924503)
		(988.0, 0.21673677323045856)
		(989.0, 0.21666154790680633)
		(990.0, 0.21658656338525584)
		(991.0, 0.21651448049519575)
		(992.0, 0.21644053961287402)
		(993.0, 0.21636760304266048)
		(994.0, 0.21629239061207672)
		(995.0, 0.21621580643068802)
		(996.0, 0.21614429729568874)
		(997.0, 0.21607351252572887)
		(998.0, 0.21600335754711505)
		(999.0, 0.21593159582099183)
		(1000.0, 0.2158607986957744)
		(1001.0, 0.21579135182249473)
		(1002.0, 0.2157193215309061)
		(1003.0, 0.21564813343527584)
		(1004.0, 0.21557440408155568)
		(1005.0, 0.21550278614998114)
		(1006.0, 0.21543182922268814)
		(1007.0, 0.215356972193179)
		(1008.0, 0.21528378686048455)
		(1009.0, 0.2152142696197705)
		(1010.0, 0.21514313886637715)
		(1011.0, 0.21507324551587886)
		(1012.0, 0.21500291824403753)
		(1013.0, 0.21493345604102598)
		(1014.0, 0.2148654203224293)
		(1015.0, 0.21479413954173726)
		(1016.0, 0.2147224571751744)
		(1017.0, 0.2146544520260173)
		(1018.0, 0.21458463759951163)
		(1019.0, 0.2145148309476435)
		(1020.0, 0.2144454272801373)
		(1021.0, 0.2143719131328869)
		(1022.0, 0.21430463863588028)
		(1023.0, 0.21423509492128406)
		(1024.0, 0.21416625146522106)
		(1025.0, 0.2140958933175195)
		(1026.0, 0.21402549519897204)
		(1027.0, 0.21395907999152222)
		(1028.0, 0.21388614506519896)
		(1029.0, 0.21381211177976886)
		(1030.0, 0.213744276260216)
		(1031.0, 0.21367488620130742)
		(1032.0, 0.21360444190291702)
		(1033.0, 0.21353565111053127)
		(1034.0, 0.2134671459054739)
		(1035.0, 0.21339592193508097)
		(1036.0, 0.2133255110300406)
		(1037.0, 0.2132560107798327)
		(1038.0, 0.2131897530379244)
		(1039.0, 0.21312120323524278)
		(1040.0, 0.2130561373055639)
		(1041.0, 0.21298773810657434)
		(1042.0, 0.2129235799463377)
		(1043.0, 0.2128491176299421)
		(1044.0, 0.2127808389796877)
		(1045.0, 0.21271537041667557)
		(1046.0, 0.21264835339523036)
		(1047.0, 0.21258418215966784)
		(1048.0, 0.21251871924416868)
		(1049.0, 0.21244785762629972)
		(1050.0, 0.21238120167840763)
		(1051.0, 0.21231487745697492)
		(1052.0, 0.212244386685981)
		(1053.0, 0.2121781570788002)
		(1054.0, 0.21211356744365376)
		(1055.0, 0.21204746118849316)
		(1056.0, 0.21198082331416016)
		(1057.0, 0.21191260013078542)
		(1058.0, 0.21184415229344722)
		(1059.0, 0.21177822004185393)
		(1060.0, 0.2117149890829949)
		(1061.0, 0.21164796140821474)
		(1062.0, 0.21158146597819366)
		(1063.0, 0.2115128102041555)
		(1064.0, 0.21144627611955605)
		(1065.0, 0.2113743983678579)
		(1066.0, 0.21131168053016353)
		(1067.0, 0.211246980679079)
		(1068.0, 0.21118163950027463)
		(1069.0, 0.2111156737563963)
		(1070.0, 0.21105094599252183)
		(1071.0, 0.21098575545968581)
		(1072.0, 0.21091844232399856)
		(1073.0, 0.21085395922031286)
		(1074.0, 0.210784405043381)
		(1075.0, 0.21071757342073652)
		(1076.0, 0.2106528275753398)
		(1077.0, 0.21058758925380475)
		(1078.0, 0.21052205635042892)
		(1079.0, 0.2104581851405922)
		(1080.0, 0.21039254085520137)
		(1081.0, 0.2103284939528704)
		(1082.0, 0.21026423353442458)
		(1083.0, 0.2102022826158583)
		(1084.0, 0.21013872477864684)
		(1085.0, 0.21007365506505402)
		(1086.0, 0.21000826582954957)
		(1087.0, 0.20994453276370184)
		(1088.0, 0.20988081021199562)
		(1089.0, 0.20981639974831784)
		(1090.0, 0.20975251326951894)
		(1091.0, 0.20968934951108814)
		(1092.0, 0.20962560224870813)
		(1093.0, 0.20955928526379605)
		(1094.0, 0.20949395532248705)
		(1095.0, 0.20943168409141313)
		(1096.0, 0.20937111792777688)
		(1097.0, 0.20930802863941442)
		(1098.0, 0.20924691508517246)
		(1099.0, 0.20918341830147472)
		(1100.0, 0.20912098313745933)
		(1101.0, 0.20905558619534137)
		(1102.0, 0.20899498505308556)
		(1103.0, 0.20892988244650718)
		(1104.0, 0.20886331008383147)
		(1105.0, 0.20879833688215152)
		(1106.0, 0.2087351038056304)
		(1107.0, 0.2086712537918863)
		(1108.0, 0.20860716218556757)
		(1109.0, 0.20854465767908248)
		(1110.0, 0.20848072218765268)
		(1111.0, 0.20841980218927392)
		(1112.0, 0.20835592090232177)
		(1113.0, 0.20829418682923678)
		(1114.0, 0.2082318404955349)
		(1115.0, 0.2081698309171764)
		(1116.0, 0.208106257912885)
		(1117.0, 0.20804373378974833)
		(1118.0, 0.20798235489615796)
		(1119.0, 0.207921372301714)
		(1120.0, 0.20785891287783703)
		(1121.0, 0.20779982063402708)
		(1122.0, 0.20773619543202584)
		(1123.0, 0.207674707901719)
		(1124.0, 0.20761037037661664)
		(1125.0, 0.20754649060731897)
		(1126.0, 0.20748333885161394)
		(1127.0, 0.2074207615494359)
		(1128.0, 0.20735993388041948)
		(1129.0, 0.20729658177419188)
		(1130.0, 0.20723189080255672)
		(1131.0, 0.20717238615408157)
		(1132.0, 0.20710996036734158)
		(1133.0, 0.20704934387156262)
		(1134.0, 0.20698763221606084)
		(1135.0, 0.20692746046153132)
		(1136.0, 0.2068668746438159)
		(1137.0, 0.20680933088981782)
		(1138.0, 0.2067494343059607)
		(1139.0, 0.2066884455384049)
		(1140.0, 0.20662843965709626)
		(1141.0, 0.20656947295800504)
		(1142.0, 0.2065085716093168)
		(1143.0, 0.20645008810453747)
		(1144.0, 0.20638747869215557)
		(1145.0, 0.20632549963334312)
		(1146.0, 0.2062644099723042)
		(1147.0, 0.20620449407558974)
		(1148.0, 0.20614673692633387)
		(1149.0, 0.2060881072255666)
		(1150.0, 0.20602946570575906)
		(1151.0, 0.20597143700106163)
		(1152.0, 0.20590966240839237)
		(1153.0, 0.20584848118567642)
		(1154.0, 0.20578817800943788)
		(1155.0, 0.20572959726550796)
		(1156.0, 0.20566959967927673)
		(1157.0, 0.2056104057663171)
		(1158.0, 0.2055528490242655)
		(1159.0, 0.20549327785811794)
		(1160.0, 0.20543514829547005)
		(1161.0, 0.20537270139364605)
		(1162.0, 0.20531651718499663)
		(1163.0, 0.2052581344606115)
		(1164.0, 0.20520087163304992)
		(1165.0, 0.20514163914475836)
		(1166.0, 0.20508106784928332)
		(1167.0, 0.20501996445735063)
		(1168.0, 0.20495897668563526)
		(1169.0, 0.20490294621412697)
		(1170.0, 0.2048466810308413)
		(1171.0, 0.2047900108965052)
		(1172.0, 0.20473241402340556)
		(1173.0, 0.20467605278933892)
		(1174.0, 0.2046191196533429)
		(1175.0, 0.2045638684733574)
		(1176.0, 0.20450838674420055)
		(1177.0, 0.20445051350550672)
		(1178.0, 0.2043956134620225)
		(1179.0, 0.2043403769809858)
		(1180.0, 0.2042817866473706)
		(1181.0, 0.20422433792345218)
		(1182.0, 0.20416504702454155)
		(1183.0, 0.20410923030709685)
		(1184.0, 0.20405155306869138)
		(1185.0, 0.20399561316478731)
		(1186.0, 0.2039397442105613)
		(1187.0, 0.20388247396507023)
		(1188.0, 0.2038262720447563)
		(1189.0, 0.20377019850400807)
		(1190.0, 0.2037140369181365)
		(1191.0, 0.203654134638132)
		(1192.0, 0.20359844515793102)
		(1193.0, 0.20354287026628623)
		(1194.0, 0.2034863261623955)
		(1195.0, 0.2034292868559169)
		(1196.0, 0.2033728990904914)
		(1197.0, 0.2033163490842417)
		(1198.0, 0.20326131414214976)
		(1199.0, 0.20320429653775984)
		(1200.0, 0.20314854884303563)
		(1201.0, 0.2030928883860928)
		(1202.0, 0.20303725065402228)
		(1203.0, 0.20297931876375835)
		(1204.0, 0.20292701076640166)
		(1205.0, 0.20286965409871216)
		(1206.0, 0.2028137201733544)
		(1207.0, 0.20275550795916933)
		(1208.0, 0.20269958912527167)
		(1209.0, 0.20264482030304795)
		(1210.0, 0.20258891913807242)
		(1211.0, 0.20253155571313347)
		(1212.0, 0.202473905173741)
		(1213.0, 0.20241984520971312)
		(1214.0, 0.20236278793583415)
		(1215.0, 0.20230957517577117)
		(1216.0, 0.20225328299022852)
		(1217.0, 0.20219504304964275)
		(1218.0, 0.2021406287086706)
		(1219.0, 0.20208390986750185)
		(1220.0, 0.20202849131330916)
		(1221.0, 0.2019748879849265)
		(1222.0, 0.2019182760236081)
		(1223.0, 0.2018631229130292)
		(1224.0, 0.20180777749366427)
		(1225.0, 0.20175296244599356)
		(1226.0, 0.20169943422698366)
		(1227.0, 0.20164348681417094)
		(1228.0, 0.20158612594806744)
		(1229.0, 0.2015318550917716)
		(1230.0, 0.2014759968878367)
		(1231.0, 0.20142094881116845)
		(1232.0, 0.20136463316686962)
		(1233.0, 0.20131010005617236)
		(1234.0, 0.2012563033573103)
		(1235.0, 0.20120233655465228)
		(1236.0, 0.2011484616131531)
		(1237.0, 0.20109311761627274)
		(1238.0, 0.20103991236345656)
		(1239.0, 0.20098549310822744)
		(1240.0, 0.20093333126942653)
		(1241.0, 0.20087857305962087)
		(1242.0, 0.20082356440936644)
		(1243.0, 0.20076859161176386)
		(1244.0, 0.2007147522055905)
		(1245.0, 0.20065879070932752)
		(1246.0, 0.20060617817185633)
		(1247.0, 0.20055523879916426)
		(1248.0, 0.20050067023587814)
		(1249.0, 0.20044758903715634)
		(1250.0, 0.20039681367448284)
		(1251.0, 0.20034344139236454)
		(1252.0, 0.20028788729660876)
		(1253.0, 0.20023832061536787)
		(1254.0, 0.20018446693290604)
		(1255.0, 0.20013189409443624)
		(1256.0, 0.20007950596794563)
		(1257.0, 0.2000242883164624)
		(1258.0, 0.19996907251157228)
		(1259.0, 0.19991617151730193)
		(1260.0, 0.1998582539007097)
		(1261.0, 0.1998042810172316)
		(1262.0, 0.19974945344561137)
		(1263.0, 0.1996991650859586)
		(1264.0, 0.19964761573198012)
		(1265.0, 0.199594540916196)
		(1266.0, 0.19954152619627497)
		(1267.0, 0.19948974083571003)
		(1268.0, 0.1994374821436031)
		(1269.0, 0.19938739831700325)
		(1270.0, 0.19933493380650733)
		(1271.0, 0.19928353509612987)
		(1272.0, 0.1992303036954568)
		(1273.0, 0.19917633604127513)
		(1274.0, 0.19911723055445685)
		(1275.0, 0.19906589109372813)
		(1276.0, 0.19901210170813277)
		(1277.0, 0.1989647118224168)
		(1278.0, 0.19890964264418867)
		(1279.0, 0.19885844292416943)
		(1280.0, 0.19880682213490208)
		(1281.0, 0.19875418946440063)
		(1282.0, 0.19870422600360627)
		(1283.0, 0.19865136616456713)
		(1284.0, 0.1986017151057038)
		(1285.0, 0.19855143566293795)
		(1286.0, 0.19850195178250366)
		(1287.0, 0.19845229983570112)
		(1288.0, 0.19840166329350495)
		(1289.0, 0.19834818631026757)
		(1290.0, 0.19829742586866142)
		(1291.0, 0.19824817650797666)
		(1292.0, 0.19819811624687897)
		(1293.0, 0.19814747587642917)
		(1294.0, 0.19809628313321487)
		(1295.0, 0.1980433170696815)
		(1296.0, 0.1979917545777693)
		(1297.0, 0.1979394349628127)
		(1298.0, 0.19788777470643373)
		(1299.0, 0.19783649678447768)
		(1300.0, 0.1977878751703555)
		(1301.0, 0.19773785917836162)
		(1302.0, 0.19768796116166806)
		(1303.0, 0.19763770297055075)
		(1304.0, 0.19758664250817176)
		(1305.0, 0.1975341898863695)
		(1306.0, 0.19748476148685112)
		(1307.0, 0.19743125922478783)
		(1308.0, 0.19738122686943207)
		(1309.0, 0.19733129021422632)
		(1310.0, 0.19728340799037672)
		(1311.0, 0.19723368569313626)
		(1312.0, 0.19718226707862685)
		(1313.0, 0.19712866545514032)
		(1314.0, 0.1970776861693816)
		(1315.0, 0.19702639661374352)
		(1316.0, 0.1969766182163325)
		(1317.0, 0.19692719631912467)
		(1318.0, 0.1968749010570779)
		(1319.0, 0.19682473062537129)
		(1320.0, 0.19678202285065932)
		(1321.0, 0.19672520679633995)
		(1322.0, 0.19667441000211117)
		(1323.0, 0.19662455940533868)
		(1324.0, 0.19657671857010595)
		(1325.0, 0.19652671267020802)
		(1326.0, 0.19647560797134686)
		(1327.0, 0.19642586705912726)
		(1328.0, 0.19637637233449937)
		(1329.0, 0.19632811603159778)
		(1330.0, 0.19628545280840692)
		(1331.0, 0.19623557473748654)
		(1332.0, 0.1961858610587726)
		(1333.0, 0.1961342693750746)
		(1334.0, 0.1960859958489965)
		(1335.0, 0.19603388137581904)
		(1336.0, 0.19598544905705334)
		(1337.0, 0.19593563698617059)
		(1338.0, 0.1958870021183866)
		(1339.0, 0.1958374241769898)
		(1340.0, 0.1957884768997347)
		(1341.0, 0.19574077903252768)
		(1342.0, 0.1956929412674934)
		(1343.0, 0.19564398184788062)
		(1344.0, 0.19559537611870967)
		(1345.0, 0.19554884187144292)
		(1346.0, 0.19550237116448935)
		(1347.0, 0.19545095397920162)
		(1348.0, 0.19540241016505913)
		(1349.0, 0.1953552556817615)
		(1350.0, 0.19530513486447892)
		(1351.0, 0.19525771542314446)
		(1352.0, 0.19521068359358723)
		(1353.0, 0.19516245565999088)
		(1354.0, 0.19511490719071636)
		(1355.0, 0.19506775342842705)
		(1356.0, 0.19502119681762825)
		(1357.0, 0.19497002267192706)
		(1358.0, 0.1949213151032786)
		(1359.0, 0.19487415552659654)
		(1360.0, 0.19482468893608698)
		(1361.0, 0.19477876974310085)
		(1362.0, 0.19472938040962942)
		(1363.0, 0.19468217254363404)
		(1364.0, 0.19463430330415515)
		(1365.0, 0.19458457680370128)
		(1366.0, 0.19453716124196108)
		(1367.0, 0.1944899311191896)
		(1368.0, 0.19444256299013338)
		(1369.0, 0.1943942743349843)
		(1370.0, 0.19434465739051388)
		(1371.0, 0.19429778671762052)
		(1372.0, 0.19424986898557384)
		(1373.0, 0.19420384501041849)
		(1374.0, 0.19415900342018497)
		(1375.0, 0.19411106319386343)
		(1376.0, 0.19406445665816588)
		(1377.0, 0.1940182028760279)
		(1378.0, 0.19397229341673183)
		(1379.0, 0.19392538458490868)
		(1380.0, 0.19388094476133247)
		(1381.0, 0.19383523048217188)
		(1382.0, 0.19378755901546948)
		(1383.0, 0.1937415627410498)
		(1384.0, 0.19369442157306457)
		(1385.0, 0.1936492347366911)
		(1386.0, 0.19360329993890135)
		(1387.0, 0.1935566514288281)
		(1388.0, 0.19351074074018965)
		(1389.0, 0.1934634536334047)
		(1390.0, 0.19342023796553426)
		(1391.0, 0.1933742621676019)
		(1392.0, 0.1933256116265065)
		(1393.0, 0.1932791048735111)
		(1394.0, 0.19323162296432975)
		(1395.0, 0.19318516925767423)
		(1396.0, 0.1931408709952498)
		(1397.0, 0.19309489585663864)
		(1398.0, 0.19304655972300971)
		(1399.0, 0.1929992133785507)
		(1400.0, 0.19295332007633345)
		(1401.0, 0.19290807774158134)
		(1402.0, 0.19286324224210125)
		(1403.0, 0.19281844027773717)
		(1404.0, 0.1927718542702447)
		(1405.0, 0.19272617727526117)
		(1406.0, 0.1926819221985486)
		(1407.0, 0.19263681445343814)
		(1408.0, 0.19259000396410517)
		(1409.0, 0.19254560926974945)
		(1410.0, 0.19249751729501322)
		(1411.0, 0.19245124121621682)
		(1412.0, 0.1924045589921287)
		(1413.0, 0.19235823272899352)
		(1414.0, 0.19231540507343317)
		(1415.0, 0.1922685593205621)
		(1416.0, 0.19222304809484875)
		(1417.0, 0.19217652471412053)
		(1418.0, 0.19213145474589613)
		(1419.0, 0.19208522935132605)
		(1420.0, 0.19203937893210737)
		(1421.0, 0.1919941322604929)
		(1422.0, 0.1919488899046012)
		(1423.0, 0.19190577749955)
		(1424.0, 0.19186160786486647)
		(1425.0, 0.1918153404863676)
		(1426.0, 0.1917700765441116)
		(1427.0, 0.19172494580932453)
		(1428.0, 0.19168116025083537)
		(1429.0, 0.19163563313310214)
		(1430.0, 0.19159208111772835)
		(1431.0, 0.19155079905041583)
		(1432.0, 0.19150759791194008)
		(1433.0, 0.1914626492348181)
		(1434.0, 0.19141932365961054)
		(1435.0, 0.1913744885778321)
		(1436.0, 0.19132976053015852)
		(1437.0, 0.1912871869095439)
		(1438.0, 0.1912427055268564)
		(1439.0, 0.19119741571607873)
		(1440.0, 0.19115272334865938)
		(1441.0, 0.19111081028174845)
		(1442.0, 0.19106676828000954)
		(1443.0, 0.19102382035058993)
		(1444.0, 0.19098028742755402)
		(1445.0, 0.1909376152608914)
		(1446.0, 0.19089210525405173)
		(1447.0, 0.19084887438908088)
		(1448.0, 0.1908042496577427)
		(1449.0, 0.1907589938994085)
		(1450.0, 0.19071496588448136)
		(1451.0, 0.19066887490265758)
		(1452.0, 0.19062414196802235)
		(1453.0, 0.19057998416810273)
		(1454.0, 0.1905362189559766)
		(1455.0, 0.19049298900197922)
		(1456.0, 0.19044969688096836)
		(1457.0, 0.19040517751792502)
		(1458.0, 0.19036175996645444)
		(1459.0, 0.19031303171902528)
		(1460.0, 0.19026745592942446)
		(1461.0, 0.19022479812064502)
		(1462.0, 0.1901806135036877)
		(1463.0, 0.19013649092148355)
		(1464.0, 0.19009374868773776)
		(1465.0, 0.19005134739594684)
		(1466.0, 0.1900080471533727)
		(1467.0, 0.1899672615283887)
		(1468.0, 0.18992153553462346)
		(1469.0, 0.18987770299170675)
		(1470.0, 0.18983663368879955)
		(1471.0, 0.1897946844562519)
		(1472.0, 0.18975153929662375)
		(1473.0, 0.1897088929484891)
		(1474.0, 0.18966486912452574)
		(1475.0, 0.18962088716126757)
		(1476.0, 0.189578163260102)
		(1477.0, 0.1895364834297171)
		(1478.0, 0.1894954739195982)
		(1479.0, 0.18945004747221625)
		(1480.0, 0.18940595673889962)
		(1481.0, 0.1893601239386806)
		(1482.0, 0.18931805721614922)
		(1483.0, 0.1892770286798079)
		(1484.0, 0.18923346430548776)
		(1485.0, 0.18918966820200156)
		(1486.0, 0.18914756771502067)
		(1487.0, 0.1891076024122583)
		(1488.0, 0.18906179822912603)
		(1489.0, 0.1890157232539584)
		(1490.0, 0.18897315734387263)
		(1491.0, 0.18893133265218018)
		(1492.0, 0.1888897170879952)
		(1493.0, 0.18884734434463604)
		(1494.0, 0.188804290801665)
		(1495.0, 0.18876182261439642)
		(1496.0, 0.18871869586350148)
		(1497.0, 0.18867560569055367)
		(1498.0, 0.18863207080722824)
		(1499.0, 0.18859014087841836)
		(1500.0, 0.18854861695041616)
		(1501.0, 0.18850752937183188)
		(1502.0, 0.1884665471960196)
		(1503.0, 0.18842342950461693)
		(1504.0, 0.1883817626697341)
		(1505.0, 0.18834044640828196)
		(1506.0, 0.18829878193039298)
		(1507.0, 0.18825525721127095)
		(1508.0, 0.1882132311128177)
		(1509.0, 0.18816997308555608)
		(1510.0, 0.18812878124685248)
		(1511.0, 0.18808725581469518)
		(1512.0, 0.1880452194339963)
		(1513.0, 0.1880055513663746)
		(1514.0, 0.18796430071895626)
		(1515.0, 0.18792206187500873)
		(1516.0, 0.18788115154971718)
		(1517.0, 0.18783613286627415)
		(1518.0, 0.18779294042468808)
		(1519.0, 0.18775173799162564)
		(1520.0, 0.1877103199379759)
		(1521.0, 0.1876661738334176)
		(1522.0, 0.1876261664215647)
		(1523.0, 0.1875883052269377)
		(1524.0, 0.187547377170705)
		(1525.0, 0.18750762882124986)
		(1526.0, 0.18746585795439535)
		(1527.0, 0.18742575008406362)
		(1528.0, 0.18738212469247584)
		(1529.0, 0.18733938964699606)
		(1530.0, 0.1873001362862761)
		(1531.0, 0.18726058793640127)
		(1532.0, 0.18722164618097845)
		(1533.0, 0.18718061097875174)
		(1534.0, 0.18714031560902722)
		(1535.0, 0.1871017342296809)
		(1536.0, 0.18705945961636436)
		(1537.0, 0.1870191243591365)
		(1538.0, 0.18697860904182642)
		(1539.0, 0.18693710657984208)
		(1540.0, 0.1868975332521193)
		(1541.0, 0.1868568242312505)
		(1542.0, 0.1868173414671693)
		(1543.0, 0.18677389942441697)
		(1544.0, 0.18673302739471279)
		(1545.0, 0.18669276901969348)
		(1546.0, 0.18665476095310118)
		(1547.0, 0.18661531045492719)
		(1548.0, 0.18657546172209136)
		(1549.0, 0.1865364071587978)
		(1550.0, 0.18649727252700946)
		(1551.0, 0.1864548463737488)
		(1552.0, 0.18641575479201938)
		(1553.0, 0.18637525223528242)
		(1554.0, 0.18633733396039434)
		(1555.0, 0.18629794644205766)
		(1556.0, 0.18625674719433466)
		(1557.0, 0.1862170083009785)
		(1558.0, 0.18617885338429346)
		(1559.0, 0.18613757383792148)
		(1560.0, 0.1860985844782566)
		(1561.0, 0.1860587845330345)
		(1562.0, 0.18601793307069536)
		(1563.0, 0.1859801588393672)
		(1564.0, 0.18594132646195666)
		(1565.0, 0.18590015895463896)
		(1566.0, 0.1858594390493162)
		(1567.0, 0.18582106406438423)
		(1568.0, 0.18578048346377013)
		(1569.0, 0.18574179527515802)
		(1570.0, 0.18570199902546358)
		(1571.0, 0.18566362692456026)
		(1572.0, 0.18562448476744164)
		(1573.0, 0.18558518591737924)
		(1574.0, 0.185544250017667)
		(1575.0, 0.1855056807872206)
		(1576.0, 0.185465320560333)
		(1577.0, 0.18542642455417838)
		(1578.0, 0.18538653530146876)
		(1579.0, 0.1853481212631048)
		(1580.0, 0.18530733780778813)
		(1581.0, 0.18526999882627984)
		(1582.0, 0.18523113948119713)
		(1583.0, 0.1851926636747101)
		(1584.0, 0.185152491626597)
		(1585.0, 0.18511430509723065)
		(1586.0, 0.18507474031897547)
		(1587.0, 0.18503619572978167)
		(1588.0, 0.18499739497362808)
		(1589.0, 0.1849582941505468)
		(1590.0, 0.1849186204024754)
		(1591.0, 0.18488204389767804)
		(1592.0, 0.18484376670426192)
		(1593.0, 0.18480565221075423)
		(1594.0, 0.18476812825988637)
		(1595.0, 0.18472912220372675)
		(1596.0, 0.18469004383677712)
		(1597.0, 0.1846516567971233)
		(1598.0, 0.18461495610926162)
		(1599.0, 0.18457567272118336)
		(1600.0, 0.18453511245856016)
		(1601.0, 0.1844972944263041)
		(1602.0, 0.18445816665722017)
		(1603.0, 0.18442009065208811)
		(1604.0, 0.18438414171650122)
		(1605.0, 0.18434476971289218)
		(1606.0, 0.18430809097528025)
		(1607.0, 0.1842701355435593)
		(1608.0, 0.18423105908816453)
		(1609.0, 0.18419228370258237)
		(1610.0, 0.18415435748551312)
		(1611.0, 0.18411717923972432)
		(1612.0, 0.1840790253503541)
		(1613.0, 0.184039284364958)
		(1614.0, 0.1840011544969812)
		(1615.0, 0.1839627016366)
		(1616.0, 0.18392601337092615)
		(1617.0, 0.18388810941961142)
		(1618.0, 0.18384806573043458)
		(1619.0, 0.18381028761945117)
		(1620.0, 0.18377255139470342)
		(1621.0, 0.18373565583068172)
		(1622.0, 0.18369681599754947)
		(1623.0, 0.1836597111761697)
		(1624.0, 0.18362115428562534)
		(1625.0, 0.1835859885179634)
		(1626.0, 0.1835480886930493)
		(1627.0, 0.18350942757764063)
		(1628.0, 0.183473122703191)
		(1629.0, 0.18343281946407794)
		(1630.0, 0.18339583861674907)
		(1631.0, 0.18335805619128165)
		(1632.0, 0.18332129565640934)
		(1633.0, 0.1832844281556117)
		(1634.0, 0.18324725791256066)
		(1635.0, 0.18320952495901616)
		(1636.0, 0.18317094672818093)
		(1637.0, 0.1831343752911079)
		(1638.0, 0.18309785781919688)
		(1639.0, 0.1830602147205096)
		(1640.0, 0.18302132866525486)
		(1641.0, 0.18298527514167298)
		(1642.0, 0.18294812301738944)
		(1643.0, 0.18291049453216715)
		(1644.0, 0.1828731240049761)
		(1645.0, 0.18283611800121052)
		(1646.0, 0.1827976710078798)
		(1647.0, 0.18276168409987986)
		(1648.0, 0.1827258329473429)
		(1649.0, 0.18269138185849282)
		(1650.0, 0.18265432852234859)
		(1651.0, 0.18261983326748607)
		(1652.0, 0.1825837326694708)
		(1653.0, 0.18254595190528342)
		(1654.0, 0.18250851058081372)
		(1655.0, 0.18247182873339415)
		(1656.0, 0.18243301230317238)
		(1657.0, 0.18239602879304262)
		(1658.0, 0.18236003337470277)
		(1659.0, 0.18232272072615913)
		(1660.0, 0.18228825074565266)
		(1661.0, 0.1822507393173331)
		(1662.0, 0.18221629382712098)
		(1663.0, 0.18218030191829765)
		(1664.0, 0.1821431300696303)
		(1665.0, 0.18210679762012902)
		(1666.0, 0.1820711283801989)
		(1667.0, 0.1820329036210059)
		(1668.0, 0.18199737556660833)
		(1669.0, 0.18196151089249935)
		(1670.0, 0.1819266194088465)
		(1671.0, 0.18189101945956584)
		(1672.0, 0.1818543418707799)
		(1673.0, 0.18181745071470212)
		(1674.0, 0.18178039547468663)
		(1675.0, 0.1817447824856677)
		(1676.0, 0.18170709925049547)
		(1677.0, 0.18167039755450323)
		(1678.0, 0.18163679191075544)
		(1679.0, 0.18160095332391707)
		(1680.0, 0.1815652914588046)
		(1681.0, 0.1815300035873943)
		(1682.0, 0.18149244480012455)
		(1683.0, 0.18145448153087837)
		(1684.0, 0.18141917720696368)
		(1685.0, 0.1813820511256242)
		(1686.0, 0.1813455233824391)
		(1687.0, 0.18130992391027004)
		(1688.0, 0.18127548204488922)
		(1689.0, 0.181240694113948)
		(1690.0, 0.18120386166562175)
		(1691.0, 0.18116715609054823)
		(1692.0, 0.1811328863715748)
		(1693.0, 0.18109687975307415)
		(1694.0, 0.18106150208094285)
		(1695.0, 0.18102785659994128)
		(1696.0, 0.18099224087497992)
		(1697.0, 0.18095630428577872)
		(1698.0, 0.1809230418907729)
		(1699.0, 0.18088862392440996)
		(1700.0, 0.1808532022875582)
		(1701.0, 0.18081571317346887)
		(1702.0, 0.1807779026390242)
		(1703.0, 0.18074072563837945)
		(1704.0, 0.18070385006529438)
		(1705.0, 0.18066884712486966)
		(1706.0, 0.1806331123083932)
		(1707.0, 0.18059961635787078)
		(1708.0, 0.1805625629830176)
		(1709.0, 0.18052568339914046)
		(1710.0, 0.18049056004728872)
		(1711.0, 0.18045555035520022)
		(1712.0, 0.18042133166162364)
		(1713.0, 0.18038727069890534)
		(1714.0, 0.18035392899997046)
		(1715.0, 0.18031912903377012)
		(1716.0, 0.18028561631974258)
		(1717.0, 0.18025129583758426)
		(1718.0, 0.18021764207602053)
		(1719.0, 0.18018281509957504)
		(1720.0, 0.1801468822959755)
		(1721.0, 0.18011116336749086)
		(1722.0, 0.18007677096847483)
		(1723.0, 0.18004314178573452)
		(1724.0, 0.1800073391155784)
		(1725.0, 0.17997095228885007)
		(1726.0, 0.17993826661510948)
		(1727.0, 0.17990637047439056)
		(1728.0, 0.17987421154428646)
		(1729.0, 0.1798406220294849)
		(1730.0, 0.1798065629428456)
		(1731.0, 0.1797695273864962)
		(1732.0, 0.179734634198007)
		(1733.0, 0.1797018406305241)
		(1734.0, 0.17966889776535705)
		(1735.0, 0.17963272116115728)
		(1736.0, 0.17959799940615817)
		(1737.0, 0.179559921443067)
		(1738.0, 0.17952362424279147)
		(1739.0, 0.17948978152997125)
		(1740.0, 0.17945630653415104)
		(1741.0, 0.1794228774822124)
		(1742.0, 0.1793873979084033)
		(1743.0, 0.17935355528490712)
		(1744.0, 0.17931873519492422)
		(1745.0, 0.17928419067726267)
		(1746.0, 0.1792505356949233)
		(1747.0, 0.17921685544106006)
		(1748.0, 0.17918364374771373)
		(1749.0, 0.17915025738726487)
		(1750.0, 0.17911485531265747)
		(1751.0, 0.17908113010109927)
		(1752.0, 0.1790473234144854)
		(1753.0, 0.17901340721552522)
		(1754.0, 0.17898084625670013)
		(1755.0, 0.17894774620199963)
		(1756.0, 0.17891329081663437)
		(1757.0, 0.17887930635551064)
		(1758.0, 0.17884404683315555)
		(1759.0, 0.17880908384579716)
		(1760.0, 0.17877366080072177)
		(1761.0, 0.17874008370376956)
		(1762.0, 0.17870705294957806)
		(1763.0, 0.17867463369507958)
		(1764.0, 0.17864018229592193)
		(1765.0, 0.17860562231709054)
		(1766.0, 0.1785723174018303)
		(1767.0, 0.17853884571490566)
		(1768.0, 0.178505904234857)
		(1769.0, 0.1784707523993616)
		(1770.0, 0.17843545895277324)
		(1771.0, 0.17840126338955056)
		(1772.0, 0.17836666827721182)
		(1773.0, 0.17833327334827473)
		(1774.0, 0.17829934056499452)
		(1775.0, 0.17826492682716932)
		(1776.0, 0.17822999491426816)
		(1777.0, 0.17819512986577743)
		(1778.0, 0.17816184532964316)
		(1779.0, 0.17812914888061357)
		(1780.0, 0.1780954880505059)
		(1781.0, 0.17806239965205484)
		(1782.0, 0.17802781050714037)
		(1783.0, 0.1779937880494361)
		(1784.0, 0.17796129085711504)
		(1785.0, 0.17792739372063612)
		(1786.0, 0.17789404959737623)
		(1787.0, 0.17786250677084)
		(1788.0, 0.17783078299383684)
		(1789.0, 0.17779826191125617)
		(1790.0, 0.17776451328164986)
		(1791.0, 0.17773144130459978)
		(1792.0, 0.17769602710844784)
		(1793.0, 0.17766369710525817)
		(1794.0, 0.17763081514230283)
		(1795.0, 0.17759912856010926)
		(1796.0, 0.17756710561683584)
		(1797.0, 0.17753463972309932)
		(1798.0, 0.17750242024681753)
		(1799.0, 0.17746975410827848)
		(1800.0, 0.1774356733145731)
		(1801.0, 0.1774014151293291)
		(1802.0, 0.1773683639006155)
		(1803.0, 0.1773355680411562)
		(1804.0, 0.1773031112391549)
		(1805.0, 0.1772708447160101)
		(1806.0, 0.17723881015492837)
		(1807.0, 0.17720543071957293)
		(1808.0, 0.17717459146174272)
		(1809.0, 0.1771428778879832)
		(1810.0, 0.17711008569056008)
		(1811.0, 0.17707816975866467)
		(1812.0, 0.17704562993084685)
		(1813.0, 0.17701325430571271)
		(1814.0, 0.17697965106907398)
		(1815.0, 0.17694771005789786)
		(1816.0, 0.1769145771188577)
		(1817.0, 0.17688329625810123)
		(1818.0, 0.17685004436716775)
		(1819.0, 0.1768187757884146)
		(1820.0, 0.17678638528617793)
		(1821.0, 0.17675555138353313)
		(1822.0, 0.17672226725735257)
		(1823.0, 0.17668987691048293)
		(1824.0, 0.1766580825695316)
		(1825.0, 0.17662493991374964)
		(1826.0, 0.17659415342296086)
		(1827.0, 0.176562444479144)
		(1828.0, 0.17653122195526663)
		(1829.0, 0.17650072680097978)
		(1830.0, 0.1764664954720203)
		(1831.0, 0.17643508549691678)
		(1832.0, 0.176403330713405)
		(1833.0, 0.17637243345458978)
		(1834.0, 0.1763406239624468)
		(1835.0, 0.17630903025039177)
		(1836.0, 0.17627662895340562)
		(1837.0, 0.17624509854560913)
		(1838.0, 0.1762139340088043)
		(1839.0, 0.17618200179297502)
		(1840.0, 0.17615243224551186)
		(1841.0, 0.1761216564770641)
		(1842.0, 0.17608905238604403)
		(1843.0, 0.17605907515255084)
		(1844.0, 0.17602707961175554)
		(1845.0, 0.1759939687104341)
		(1846.0, 0.1759632077978719)
		(1847.0, 0.175931480236034)
		(1848.0, 0.17589982382776584)
		(1849.0, 0.17586816068581118)
		(1850.0, 0.17583600677462163)
		(1851.0, 0.1758048275969577)
		(1852.0, 0.1757728299956504)
		(1853.0, 0.175740885720913)
		(1854.0, 0.17570919294755852)
		(1855.0, 0.17567899221322775)
		(1856.0, 0.1756486228231857)
		(1857.0, 0.17561597229174167)
		(1858.0, 0.1755853407828687)
		(1859.0, 0.17555524474963258)
		(1860.0, 0.17552550637385425)
		(1861.0, 0.17549534861257524)
		(1862.0, 0.17546499443030425)
		(1863.0, 0.17543291562849478)
		(1864.0, 0.175400582826328)
		(1865.0, 0.17536942069850303)
		(1866.0, 0.17533839881712285)
		(1867.0, 0.17530594833871235)
		(1868.0, 0.1752737499999236)
		(1869.0, 0.17524260981280615)
		(1870.0, 0.17521273437393528)
		(1871.0, 0.17518177339813762)
		(1872.0, 0.1751495183059803)
		(1873.0, 0.17511894844016088)
		(1874.0, 0.17508792895368985)
		(1875.0, 0.1750559048608034)
		(1876.0, 0.1750239381071781)
		(1877.0, 0.17499424203784603)
		(1878.0, 0.17496257922573294)
		(1879.0, 0.17493282528308612)
		(1880.0, 0.17490168890476848)
		(1881.0, 0.1748693740145026)
		(1882.0, 0.17483867351309176)
		(1883.0, 0.17480779590291132)
		(1884.0, 0.17477671147202137)
		(1885.0, 0.17474648659187464)
		(1886.0, 0.17471721512221897)
		(1887.0, 0.17468736109394575)
		(1888.0, 0.17465598381461758)
		(1889.0, 0.17462553769784495)
		(1890.0, 0.17459461161043768)
		(1891.0, 0.1745637955438944)
		(1892.0, 0.17453281461082726)
		(1893.0, 0.17450018976866447)
		(1894.0, 0.1744715213226572)
		(1895.0, 0.17444177740740927)
		(1896.0, 0.17440968569908943)
		(1897.0, 0.1743798646749743)
		(1898.0, 0.17434947524106248)
		(1899.0, 0.17431683266328682)
		(1900.0, 0.1742864472892823)
		(1901.0, 0.1742560246565996)
		(1902.0, 0.17422530262877728)
		(1903.0, 0.17419277517197027)
		(1904.0, 0.17416227913847687)
		(1905.0, 0.17413270819011492)
		(1906.0, 0.1741030478421166)
		(1907.0, 0.17407382612970218)
		(1908.0, 0.1740458804314762)
		(1909.0, 0.17401589315495922)
		(1910.0, 0.17398624471275073)
		(1911.0, 0.17395334606650603)
		(1912.0, 0.1739229298896189)
		(1913.0, 0.1738934764253205)
		(1914.0, 0.1738642031751835)
		(1915.0, 0.17383414899660604)
		(1916.0, 0.17380360657229238)
		(1917.0, 0.17377313838161002)
		(1918.0, 0.17374359750929053)
		(1919.0, 0.1737115888372801)
		(1920.0, 0.17368091586512543)
		(1921.0, 0.17365180157425042)
		(1922.0, 0.17362162544170023)
		(1923.0, 0.17359141249514828)
		(1924.0, 0.1735620848034427)
		(1925.0, 0.17353070122774145)
		(1926.0, 0.17349999498278604)
		(1927.0, 0.1734705858005811)
		(1928.0, 0.1734399469233902)
		(1929.0, 0.17340949535203645)
		(1930.0, 0.17338120433000465)
		(1931.0, 0.17334907404635774)
		(1932.0, 0.17331777868415216)
		(1933.0, 0.17328739803843132)
		(1934.0, 0.17325783868385453)
		(1935.0, 0.17322743148068445)
		(1936.0, 0.173197682819935)
		(1937.0, 0.1731681776849427)
		(1938.0, 0.17313815483252207)
		(1939.0, 0.17310974334288987)
		(1940.0, 0.17307954114317223)
		(1941.0, 0.1730497572676235)
		(1942.0, 0.17301996927659605)
		(1943.0, 0.1729911011956354)
		(1944.0, 0.17296122832044647)
		(1945.0, 0.17293315753965977)
		(1946.0, 0.17290410936741818)
		(1947.0, 0.172873126747905)
		(1948.0, 0.17284394734449093)
		(1949.0, 0.17281360799433892)
		(1950.0, 0.17278171257427785)
		(1951.0, 0.1727516890473083)
		(1952.0, 0.1727224122058902)
		(1953.0, 0.17269176320912108)
		(1954.0, 0.1726639060892509)
		(1955.0, 0.17263432703395382)
		(1956.0, 0.17260325914891256)
		(1957.0, 0.17257539456316537)
		(1958.0, 0.1725443938768908)
		(1959.0, 0.17251277478705956)
		(1960.0, 0.1724825057282081)
		(1961.0, 0.17245270509818025)
		(1962.0, 0.17242186084977237)
		(1963.0, 0.17239356196001582)
		(1964.0, 0.17236435437575032)
		(1965.0, 0.17233486445606735)
		(1966.0, 0.17230806851282324)
		(1967.0, 0.17227939319433816)
		(1968.0, 0.17225059139746146)
		(1969.0, 0.17222040101732441)
		(1970.0, 0.1721889168342623)
		(1971.0, 0.17216031866091697)
		(1972.0, 0.17213116738734371)
		(1973.0, 0.17210300180870527)
		(1974.0, 0.17207392730599652)
		(1975.0, 0.17204543857462892)
		(1976.0, 0.17201813077136688)
		(1977.0, 0.17198737332140057)
		(1978.0, 0.17195931695051386)
		(1979.0, 0.17193014935902634)
		(1980.0, 0.17190250847019173)
		(1981.0, 0.17187237310878015)
		(1982.0, 0.17184231189034702)
		(1983.0, 0.1718153993604764)
		(1984.0, 0.1717860611402762)
		(1985.0, 0.17175822550001726)
		(1986.0, 0.17172875058140782)
		(1987.0, 0.1717006501404841)
		(1988.0, 0.17167252066658314)
		(1989.0, 0.17164372600248626)
		(1990.0, 0.1716147471522659)
		(1991.0, 0.1715854328639051)
		(1992.0, 0.17155732244581964)
		(1993.0, 0.17152901750293004)
		(1994.0, 0.17150047776897515)
		(1995.0, 0.17147295777630142)
		(1996.0, 0.17144441974876623)
		(1997.0, 0.17141658182498826)
		(1998.0, 0.17138715090907397)
		(1999.0, 0.1713590160406324)
		(2000.0, 0.17133026931275824)
		(2001.0, 0.17130330237861185)
		(2002.0, 0.1712750805866378)
		(2003.0, 0.1712463490172217)
		(2004.0, 0.17121847325581718)
		(2005.0, 0.17119023803505387)
		(2006.0, 0.17116141413067812)
		(2007.0, 0.17113385959330196)
		(2008.0, 0.17110562692928777)
		(2009.0, 0.17107607803480215)
		(2010.0, 0.1710478325531489)
		(2011.0, 0.17101852239350054)
		(2012.0, 0.17098991971112235)
		(2013.0, 0.1709611273249302)
		(2014.0, 0.17093170416041914)
		(2015.0, 0.17090298055239217)
		(2016.0, 0.17087578623739053)
		(2017.0, 0.17084711007793793)
		(2018.0, 0.17082000272471498)
		(2019.0, 0.17079197636010218)
		(2020.0, 0.17076247783074522)
		(2021.0, 0.170736653156012)
		(2022.0, 0.17070910286557403)
		(2023.0, 0.1706819172476223)
		(2024.0, 0.17065374925888044)
		(2025.0, 0.1706254345602522)
		(2026.0, 0.170598086121767)
		(2027.0, 0.1705698661406513)
		(2028.0, 0.17054347378350326)
		(2029.0, 0.17051582471141782)
		(2030.0, 0.17048661638556017)
		(2031.0, 0.1704600773953696)
		(2032.0, 0.17043087903234722)
		(2033.0, 0.17040306537850497)
		(2034.0, 0.17037548521023121)
		(2035.0, 0.17034760036149377)
		(2036.0, 0.1703189574571194)
		(2037.0, 0.17029200050466256)
		(2038.0, 0.17026421546748094)
		(2039.0, 0.17023645065461926)
		(2040.0, 0.17020793271728243)
		(2041.0, 0.17018135477117807)
		(2042.0, 0.17015273270853448)
		(2043.0, 0.17012622584027184)
		(2044.0, 0.17009778928357142)
		(2045.0, 0.1700670229903926)
		(2046.0, 0.1700401266444476)
		(2047.0, 0.17001221850419326)
		(2048.0, 0.1699851505007101)
		(2049.0, 0.16995926451211774)
		(2050.0, 0.16993338217636525)
		(2051.0, 0.1699046639645589)
		(2052.0, 0.1698774435082716)
		(2053.0, 0.16984935988506952)
		(2054.0, 0.16982219403489013)
		(2055.0, 0.1697947265400262)
		(2056.0, 0.16976680348586093)
		(2057.0, 0.16974007875486724)
		(2058.0, 0.16971140954599973)
		(2059.0, 0.16968153070443695)
		(2060.0, 0.16965335714062763)
		(2061.0, 0.16962540074594432)
		(2062.0, 0.1695961988703024)
		(2063.0, 0.16956781567162407)
		(2064.0, 0.16954146855426386)
		(2065.0, 0.1695134260591815)
		(2066.0, 0.16948614333363707)
		(2067.0, 0.16945914293926945)
		(2068.0, 0.16943184088607224)
		(2069.0, 0.1694035269764205)
		(2070.0, 0.16937631161276828)
		(2071.0, 0.16934950014789954)
		(2072.0, 0.16932188148958452)
		(2073.0, 0.1692938275441433)
		(2074.0, 0.16926739762699866)
		(2075.0, 0.1692415450501951)
		(2076.0, 0.1692127339166963)
		(2077.0, 0.1691854182277712)
		(2078.0, 0.16915617863059687)
		(2079.0, 0.16912931050844543)
		(2080.0, 0.16910218130923926)
		(2081.0, 0.16907395244030024)
		(2082.0, 0.16904755903575636)
		(2083.0, 0.16902170047097126)
		(2084.0, 0.16899495583786867)
		(2085.0, 0.16896928426347713)
		(2086.0, 0.16894243333003234)
		(2087.0, 0.16891663124927248)
		(2088.0, 0.16889003026963617)
		(2089.0, 0.16886406286249403)
		(2090.0, 0.16883651573932149)
		(2091.0, 0.16880885700895937)
		(2092.0, 0.16878217287595249)
		(2093.0, 0.16875244908813414)
		(2094.0, 0.1687255926868134)
		(2095.0, 0.16869883258932475)
		(2096.0, 0.16867130031828845)
		(2097.0, 0.1686450800636975)
		(2098.0, 0.16861850544360418)
		(2099.0, 0.16859204273982667)
		(2100.0, 0.16856463181878503)
		(2101.0, 0.168539555922908)
		(2102.0, 0.168513039372375)
		(2103.0, 0.1684861671335666)
		(2104.0, 0.16845843488799153)
		(2105.0, 0.16843302626620568)
		(2106.0, 0.1684054135818957)
		(2107.0, 0.16837727394687174)
		(2108.0, 0.16835138286779697)
		(2109.0, 0.16832452606134982)
		(2110.0, 0.1682978289798115)
		(2111.0, 0.16826945943494748)
		(2112.0, 0.16824291662459728)
		(2113.0, 0.16821715080181657)
		(2114.0, 0.1681915412333944)
		(2115.0, 0.16816365308277703)
		(2116.0, 0.16813678504726118)
		(2117.0, 0.16810980609952342)
		(2118.0, 0.16808460546651924)
		(2119.0, 0.16805781409535522)
		(2120.0, 0.1680318146411271)
		(2121.0, 0.16800490021791364)
		(2122.0, 0.1679767775822725)
		(2123.0, 0.16794845826484237)
		(2124.0, 0.16792343570762366)
		(2125.0, 0.1678964792125073)
		(2126.0, 0.1678708085613503)
		(2127.0, 0.16784448679262373)
		(2128.0, 0.1678185294644901)
		(2129.0, 0.167791950473204)
		(2130.0, 0.1677657584907127)
		(2131.0, 0.16773952223568675)
		(2132.0, 0.1677135817708142)
		(2133.0, 0.16768690720797266)
		(2134.0, 0.16766021242309964)
		(2135.0, 0.16763631565823647)
		(2136.0, 0.1676080190393784)
		(2137.0, 0.16758154612639486)
		(2138.0, 0.16755525903391572)
		(2139.0, 0.16752942776698793)
		(2140.0, 0.16750254240451198)
		(2141.0, 0.16747506418143493)
		(2142.0, 0.16744839202996167)
		(2143.0, 0.16742114617666948)
		(2144.0, 0.16739767867876823)
		(2145.0, 0.1673722427815026)
		(2146.0, 0.16734548197632798)
		(2147.0, 0.1673190739440983)
		(2148.0, 0.16729122339894975)
		(2149.0, 0.167264623083326)
		(2150.0, 0.16723856158279846)
		(2151.0, 0.16721268845813297)
		(2152.0, 0.16718769112193466)
		(2153.0, 0.1671637104717227)
		(2154.0, 0.16713700972722048)
		(2155.0, 0.1671122247666442)
		(2156.0, 0.16708632719744074)
		(2157.0, 0.16705995423721465)
		(2158.0, 0.16703355983355742)
		(2159.0, 0.1670091699613514)
		(2160.0, 0.16698270091187364)
		(2161.0, 0.1669574633957192)
		(2162.0, 0.16693283918718577)
		(2163.0, 0.1669076993563565)
		(2164.0, 0.16688212517705855)
		(2165.0, 0.1668549329004708)
		(2166.0, 0.16682981569984368)
		(2167.0, 0.16680428502531341)
		(2168.0, 0.1667802066592385)
		(2169.0, 0.16675570161321737)
		(2170.0, 0.16673120790601897)
		(2171.0, 0.16670635949713977)
		(2172.0, 0.1666796274792889)
		(2173.0, 0.16665380617716322)
		(2174.0, 0.16662696785937015)
		(2175.0, 0.16660068270265393)
		(2176.0, 0.16657396918712303)
		(2177.0, 0.16654828609887154)
		(2178.0, 0.1665225585983553)
		(2179.0, 0.1664980441895061)
		(2180.0, 0.16647268871795412)
		(2181.0, 0.16644688208956973)
		(2182.0, 0.1664211046974742)
		(2183.0, 0.16639479200842083)
		(2184.0, 0.16636802423563846)
		(2185.0, 0.16634196591032252)
		(2186.0, 0.1663171944060785)
		(2187.0, 0.16629175079825267)
		(2188.0, 0.16626663562085706)
		(2189.0, 0.16624159789411533)
		(2190.0, 0.1662172570691857)
		(2191.0, 0.16619075442225856)
		(2192.0, 0.16616540140031333)
		(2193.0, 0.16614123127425606)
		(2194.0, 0.16611626148989628)
		(2195.0, 0.16609163212130948)
		(2196.0, 0.16606448276852487)
		(2197.0, 0.1660405692399903)
		(2198.0, 0.1660145897023433)
		(2199.0, 0.16598899516875057)
		(2200.0, 0.16596394466604408)
		(2201.0, 0.1659396582347795)
		(2202.0, 0.16591527943238615)
		(2203.0, 0.1658905550600171)
		(2204.0, 0.16586501802158957)
		(2205.0, 0.1658399996811782)
		(2206.0, 0.16581503720558283)
		(2207.0, 0.1657913866253895)
		(2208.0, 0.16576625791799493)
		(2209.0, 0.16574193188800182)
		(2210.0, 0.16571730532780576)
		(2211.0, 0.165692000029695)
		(2212.0, 0.16566584059294404)
		(2213.0, 0.16564184046973612)
		(2214.0, 0.1656173438583522)
		(2215.0, 0.16559273089146428)
		(2216.0, 0.1655691016821439)
		(2217.0, 0.16554459207831712)
		(2218.0, 0.16551922758740703)
		(2219.0, 0.1654932356909623)
		(2220.0, 0.16546925556184713)
		(2221.0, 0.16544416139740553)
		(2222.0, 0.16541918077151607)
		(2223.0, 0.16539532306183385)
		(2224.0, 0.16537085815632482)
		(2225.0, 0.16534545830374922)
		(2226.0, 0.16532232578222872)
		(2227.0, 0.16529666117481)
		(2228.0, 0.1652717704900987)
		(2229.0, 0.16524743939388983)
		(2230.0, 0.1652215647770214)
		(2231.0, 0.16519839286416113)
		(2232.0, 0.16517305416668726)
		(2233.0, 0.16514677895129065)
		(2234.0, 0.16512125589642782)
		(2235.0, 0.16509666376531454)
		(2236.0, 0.16507223978471386)
		(2237.0, 0.16504791292064225)
		(2238.0, 0.1650240321773139)
		(2239.0, 0.16500058824407854)
		(2240.0, 0.1649756835942442)
		(2241.0, 0.16495099029258278)
		(2242.0, 0.16492694466112603)
		(2243.0, 0.16490268927927426)
		(2244.0, 0.1648783311996529)
		(2245.0, 0.16485344202141464)
		(2246.0, 0.16482867735244427)
		(2247.0, 0.16480369805423536)
		(2248.0, 0.1647783839842919)
		(2249.0, 0.16475362336010985)
		(2250.0, 0.16472839822271024)
		(2251.0, 0.1647027884557812)
		(2252.0, 0.16467717079158886)
		(2253.0, 0.16465140740780493)
		(2254.0, 0.16462713461959833)
		(2255.0, 0.16460292937624588)
		(2256.0, 0.1645778036786299)
		(2257.0, 0.16455317909509043)
		(2258.0, 0.16452911767811165)
		(2259.0, 0.16450551491470047)
		(2260.0, 0.1644811244954969)
		(2261.0, 0.16445654196805187)
		(2262.0, 0.16443283641931222)
		(2263.0, 0.16440763183630183)
		(2264.0, 0.16438413956235862)
		(2265.0, 0.16435885247994467)
		(2266.0, 0.16433361884782396)
		(2267.0, 0.16430949060011327)
		(2268.0, 0.16428522742264012)
		(2269.0, 0.16426183290956803)
		(2270.0, 0.16423745995006594)
		(2271.0, 0.16421165017421074)
		(2272.0, 0.16418739013306818)
		(2273.0, 0.1641630772110567)
		(2274.0, 0.1641394835725797)
		(2275.0, 0.16411645378079637)
		(2276.0, 0.16409236010494813)
		(2277.0, 0.16406714129592806)
		(2278.0, 0.16404430859220062)
		(2279.0, 0.1640208185496348)
		(2280.0, 0.16399727139178039)
		(2281.0, 0.16397284384840147)
		(2282.0, 0.1639512577534925)
		(2283.0, 0.16392824647700974)
		(2284.0, 0.16390393796015112)
		(2285.0, 0.16387994502915698)
		(2286.0, 0.1638560970249041)
		(2287.0, 0.16383298575143065)
		(2288.0, 0.16380785553868327)
		(2289.0, 0.1637846179885848)
		(2290.0, 0.16375866412827136)
		(2291.0, 0.16373406414523278)
		(2292.0, 0.16370971641716556)
		(2293.0, 0.16368608773463064)
		(2294.0, 0.16366276179293057)
		(2295.0, 0.1636390460484047)
		(2296.0, 0.1636151674002062)
		(2297.0, 0.16359194490572548)
		(2298.0, 0.16356799410055803)
		(2299.0, 0.16354369535225044)
		(2300.0, 0.16352073728435304)
		(2301.0, 0.1634974298235929)
		(2302.0, 0.16347316063272282)
		(2303.0, 0.16344826476725002)
		(2304.0, 0.16342340975227446)
		(2305.0, 0.16340108027584568)
		(2306.0, 0.16337682912759607)
		(2307.0, 0.16335203237667867)
		(2308.0, 0.16332986587205384)
		(2309.0, 0.16330668521221386)
		(2310.0, 0.1632833109124644)
		(2311.0, 0.16326029007193193)
		(2312.0, 0.16323654819696978)
		(2313.0, 0.16321330440690698)
		(2314.0, 0.16318994228242545)
		(2315.0, 0.16316874647446664)
		(2316.0, 0.1631453124984707)
		(2317.0, 0.16312137816607844)
		(2318.0, 0.16309699530030064)
		(2319.0, 0.16307353262832655)
		(2320.0, 0.1630505526512406)
		(2321.0, 0.16302770193060429)
		(2322.0, 0.16300350009191977)
		(2323.0, 0.16298178152577092)
		(2324.0, 0.16295908331216577)
		(2325.0, 0.162934450840358)
		(2326.0, 0.16291076033038718)
		(2327.0, 0.16288687175625324)
		(2328.0, 0.16286387892643964)
		(2329.0, 0.16284124142409429)
		(2330.0, 0.16281742273219948)
		(2331.0, 0.16279413511630897)
		(2332.0, 0.16277200327099137)
		(2333.0, 0.162749978400982)
		(2334.0, 0.16272611235556714)
		(2335.0, 0.16270273358411386)
		(2336.0, 0.16268019750755877)
		(2337.0, 0.16265662333239436)
		(2338.0, 0.16263256191782774)
		(2339.0, 0.16260856348005936)
		(2340.0, 0.16258610887265096)
		(2341.0, 0.16256427134434398)
		(2342.0, 0.16253953430482423)
		(2343.0, 0.16251438640527438)
		(2344.0, 0.16249121357462934)
		(2345.0, 0.16246854056694696)
		(2346.0, 0.1624458194093061)
		(2347.0, 0.16242456458800733)
		(2348.0, 0.16240086316064412)
		(2349.0, 0.1623777810586095)
		(2350.0, 0.16235588227214212)
		(2351.0, 0.16233407564440372)
		(2352.0, 0.16230943422560792)
		(2353.0, 0.1622856915927857)
		(2354.0, 0.16226337703665314)
		(2355.0, 0.16224027852900025)
		(2356.0, 0.1622177907994506)
		(2357.0, 0.1621944765245206)
		(2358.0, 0.16217220325554693)
		(2359.0, 0.16214808216821583)
		(2360.0, 0.16212595697792187)
		(2361.0, 0.16210292281742714)
		(2362.0, 0.1620800988426079)
		(2363.0, 0.16205642613246404)
		(2364.0, 0.16203406750757848)
		(2365.0, 0.1620104112194268)
		(2366.0, 0.16198648382580805)
		(2367.0, 0.1619645711988291)
		(2368.0, 0.1619415051373374)
		(2369.0, 0.161919419262844)
		(2370.0, 0.16189581433201994)
		(2371.0, 0.16187208908174883)
		(2372.0, 0.16185007075020874)
		(2373.0, 0.161826695368242)
		(2374.0, 0.16180273778207363)
		(2375.0, 0.1617800823277914)
		(2376.0, 0.16175817570717727)
		(2377.0, 0.1617357994332064)
		(2378.0, 0.16171336676310916)
		(2379.0, 0.16169104660530978)
		(2380.0, 0.1616677245022947)
		(2381.0, 0.16164579252135045)
		(2382.0, 0.16162265044620677)
		(2383.0, 0.16159936571133698)
		(2384.0, 0.161577290077916)
		(2385.0, 0.1615552856810682)
		(2386.0, 0.16153196215058963)
		(2387.0, 0.16150835220046234)
		(2388.0, 0.16148677946405018)
		(2389.0, 0.16146468089510446)
		(2390.0, 0.1614426908091012)
		(2391.0, 0.16142137353107408)
		(2392.0, 0.16139964558632403)
		(2393.0, 0.16137723687295633)
		(2394.0, 0.1613552750156193)
		(2395.0, 0.16133228841372413)
		(2396.0, 0.16131100557736344)
		(2397.0, 0.1612871958490779)
		(2398.0, 0.16126398919734078)
		(2399.0, 0.16124319707070855)
		(2400.0, 0.16122086785569964)
		(2401.0, 0.16119966274606604)
		(2402.0, 0.16117696867145398)
		(2403.0, 0.1611539091157856)
		(2404.0, 0.16113197589147935)
		(2405.0, 0.16110883464169642)
		(2406.0, 0.16108712940016123)
		(2407.0, 0.16106439977468856)
		(2408.0, 0.16104168864877058)
		(2409.0, 0.16101915197805375)
		(2410.0, 0.16099778030781112)
		(2411.0, 0.1609754672920359)
		(2412.0, 0.16095361924796747)
		(2413.0, 0.16093336392382918)
		(2414.0, 0.1609108610483824)
		(2415.0, 0.16088977062959312)
		(2416.0, 0.16086966419756296)
		(2417.0, 0.16084828724484243)
		(2418.0, 0.16082682687837613)
		(2419.0, 0.16080628902385355)
		(2420.0, 0.16078388625495826)
		(2421.0, 0.16076214980589099)
		(2422.0, 0.16073828259767686)
		(2423.0, 0.16071569717942874)
		(2424.0, 0.16069343535562552)
		(2425.0, 0.16067087729385995)
		(2426.0, 0.16065082656299148)
		(2427.0, 0.1606300207469269)
		(2428.0, 0.160608345483547)
		(2429.0, 0.16058691461032382)
		(2430.0, 0.16056520844945185)
		(2431.0, 0.16054163997570375)
		(2432.0, 0.16051911375499625)
		(2433.0, 0.1604969681074215)
		(2434.0, 0.16047488187426479)
		(2435.0, 0.16045363412150335)
		(2436.0, 0.16043252448507708)
		(2437.0, 0.16041061413544735)
		(2438.0, 0.1603878683285626)
		(2439.0, 0.16036434401113053)
		(2440.0, 0.16034242762639464)
		(2441.0, 0.1603217251612195)
		(2442.0, 0.1603007251149527)
		(2443.0, 0.16027935579811642)
		(2444.0, 0.16025721341327634)
		(2445.0, 0.1602340455846649)
		(2446.0, 0.1602113532478231)
		(2447.0, 0.16018961592205594)
		(2448.0, 0.1601669196005087)
		(2449.0, 0.16014594193210865)
		(2450.0, 0.16012445787875115)
		(2451.0, 0.16010414965605044)
		(2452.0, 0.16008198697059295)
		(2453.0, 0.160059387583677)
		(2454.0, 0.1600367952754682)
		(2455.0, 0.16001481355362487)
		(2456.0, 0.15999256071288961)
		(2457.0, 0.15997116424402724)
		(2458.0, 0.15994899013810127)
		(2459.0, 0.15992766195556676)
		(2460.0, 0.15990576841030035)
		(2461.0, 0.15988383005460036)
		(2462.0, 0.15986162340842114)
		(2463.0, 0.15984018261106206)
		(2464.0, 0.15981982919447604)
		(2465.0, 0.15979855162334647)
		(2466.0, 0.15977689203676188)
		(2467.0, 0.15975613576405673)
		(2468.0, 0.15973390467688234)
		(2469.0, 0.15971282102223794)
		(2470.0, 0.15969105474866896)
		(2471.0, 0.15966987501851307)
		(2472.0, 0.1596487448909409)
		(2473.0, 0.15962731270422728)
		(2474.0, 0.1596068844761769)
		(2475.0, 0.1595864356939283)
		(2476.0, 0.15956426589077888)
		(2477.0, 0.15954534771595852)
		(2478.0, 0.1595231454869738)
		(2479.0, 0.159501550477788)
		(2480.0, 0.1594790839682164)
		(2481.0, 0.15945795866210463)
		(2482.0, 0.15943720040488685)
		(2483.0, 0.15941684634828618)
		(2484.0, 0.15939616829967065)
		(2485.0, 0.15937578163252453)
		(2486.0, 0.15935602178221303)
		(2487.0, 0.15933330166866225)
		(2488.0, 0.15931208278077286)
		(2489.0, 0.1592901523212843)
		(2490.0, 0.15926900038888003)
		(2491.0, 0.159248262763346)
		(2492.0, 0.15922515601522771)
		(2493.0, 0.15920393521278928)
		(2494.0, 0.15918101519620967)
		(2495.0, 0.15915998254120775)
		(2496.0, 0.15913867286787667)
		(2497.0, 0.15911651848992683)
		(2498.0, 0.159095775695108)
		(2499.0, 0.15907416462883556)
		(2500.0, 0.15905289622778274)
		(2501.0, 0.15903183265530496)
		(2502.0, 0.15900954305768875)
		(2503.0, 0.15898855200884734)
		(2504.0, 0.15896886496577137)
		(2505.0, 0.15894729453620043)
		(2506.0, 0.15892635954245504)
		(2507.0, 0.15890594233249344)
		(2508.0, 0.15888432727773216)
		(2509.0, 0.15886298198829038)
		(2510.0, 0.15884286777176757)
		(2511.0, 0.1588210693565163)
		(2512.0, 0.15879967304829362)
		(2513.0, 0.15877933705616756)
		(2514.0, 0.15875803399657587)
		(2515.0, 0.1587365548226048)
		(2516.0, 0.15871611573174668)
		(2517.0, 0.15869579445013127)
		(2518.0, 0.15867572523873752)
		(2519.0, 0.15865536437596348)
		(2520.0, 0.15863431976675915)
		(2521.0, 0.15861293438705845)
		(2522.0, 0.15859179826845377)
		(2523.0, 0.15857137239735683)
		(2524.0, 0.1585502970594303)
		(2525.0, 0.1585299986377141)
		(2526.0, 0.15851023464339933)
		(2527.0, 0.15848811334474486)
		(2528.0, 0.15846733184663706)
		(2529.0, 0.1584469273148088)
		(2530.0, 0.15842603951962977)
		(2531.0, 0.15840441893610382)
		(2532.0, 0.1583833350154494)
		(2533.0, 0.15836194213231491)
		(2534.0, 0.15834209206728175)
		(2535.0, 0.15832116234352775)
		(2536.0, 0.15829922599310478)
		(2537.0, 0.1582791877436193)
		(2538.0, 0.15825831314482652)
		(2539.0, 0.1582370162279655)
		(2540.0, 0.1582159326750454)
		(2541.0, 0.1581949529048299)
		(2542.0, 0.15817470711911139)
		(2543.0, 0.1581542778006303)
		(2544.0, 0.15813486709081573)
		(2545.0, 0.1581133756191727)
		(2546.0, 0.15809324447611356)
		(2547.0, 0.15807259963718237)
		(2548.0, 0.15805153403324076)
		(2549.0, 0.1580311231922035)
		(2550.0, 0.15801156243186867)
		(2551.0, 0.1579902571936637)
		(2552.0, 0.15797065997080123)
		(2553.0, 0.15795077922871753)
		(2554.0, 0.15792881969251457)
		(2555.0, 0.15790726175104633)
		(2556.0, 0.15788607735858334)
		(2557.0, 0.15786438798728944)
		(2558.0, 0.15784454528977535)
		(2559.0, 0.15782454635725945)
		(2560.0, 0.15780366585781716)
		(2561.0, 0.15778317492799054)
		(2562.0, 0.15776201535579354)
		(2563.0, 0.15774221213310502)
		(2564.0, 0.15772112357966728)
		(2565.0, 0.15770136140563742)
		(2566.0, 0.15768152039140387)
		(2567.0, 0.1576609357009858)
		(2568.0, 0.15764091614599798)
		(2569.0, 0.15762083766347418)
		(2570.0, 0.157600238221515)
		(2571.0, 0.15758030368147335)
		(2572.0, 0.15755885505378994)
		(2573.0, 0.15753835501362154)
		(2574.0, 0.15751808211213478)
		(2575.0, 0.15749890004402253)
		(2576.0, 0.1574793005682185)
		(2577.0, 0.15745761939206335)
		(2578.0, 0.15743706366516394)
		(2579.0, 0.15741584844364676)
		(2580.0, 0.15739622787583854)
		(2581.0, 0.1573758688931041)
		(2582.0, 0.157355677699585)
		(2583.0, 0.15733548699585043)
		(2584.0, 0.15731459462738515)
		(2585.0, 0.15729422727759237)
		(2586.0, 0.1572738788932099)
		(2587.0, 0.15725312216596582)
		(2588.0, 0.1572318294272506)
		(2589.0, 0.1572105432590676)
		(2590.0, 0.15719106387197168)
		(2591.0, 0.15716971001660268)
		(2592.0, 0.15714925335775948)
		(2593.0, 0.15712847733173615)
		(2594.0, 0.15710886489377077)
		(2595.0, 0.1570887938700754)
		(2596.0, 0.15706853965224574)
		(2597.0, 0.15704891539311053)
		(2598.0, 0.15702948300268244)
		(2599.0, 0.15700927569621762)
		(2600.0, 0.15699071470101034)
		(2601.0, 0.15696948810163264)
		(2602.0, 0.15694858624568483)
		(2603.0, 0.1569283727032402)
		(2604.0, 0.15690900254856557)
		(2605.0, 0.1568888901432126)
		(2606.0, 0.1568685832012747)
		(2607.0, 0.15684816359132184)
		(2608.0, 0.1568274734941701)
		(2609.0, 0.15680760541918193)
		(2610.0, 0.15678796482581042)
		(2611.0, 0.15676980240069285)
		(2612.0, 0.1567504481458695)
		(2613.0, 0.1567299739576147)
		(2614.0, 0.15671008403788328)
		(2615.0, 0.15669047412039147)
		(2616.0, 0.15667059588299148)
		(2617.0, 0.1566512571950923)
		(2618.0, 0.156632000831957)
		(2619.0, 0.15661287803801682)
		(2620.0, 0.15659219354288426)
		(2621.0, 0.15657199977002828)
		(2622.0, 0.15655182177178906)
		(2623.0, 0.15653212217639775)
		(2624.0, 0.1565118833822464)
		(2625.0, 0.15649124557189958)
		(2626.0, 0.15647189368416517)
		(2627.0, 0.15645279050367988)
		(2628.0, 0.15643221516547717)
		(2629.0, 0.1564127817203052)
		(2630.0, 0.15639218020305665)
		(2631.0, 0.15637248806728862)
		(2632.0, 0.1563521467242195)
		(2633.0, 0.15633226993192262)
		(2634.0, 0.15631343123692518)
		(2635.0, 0.15629404990061568)
		(2636.0, 0.15627577696135628)
		(2637.0, 0.1562558312431729)
		(2638.0, 0.15623436743863253)
		(2639.0, 0.15621591888371483)
		(2640.0, 0.15619614330088663)
		(2641.0, 0.15617679412305688)
		(2642.0, 0.1561570362726216)
		(2643.0, 0.1561378210790212)
		(2644.0, 0.1561179054423402)
		(2645.0, 0.15609786911473453)
		(2646.0, 0.15607845431930603)
		(2647.0, 0.15605870189028775)
		(2648.0, 0.156038530879534)
		(2649.0, 0.15601808737438425)
		(2650.0, 0.15599929992418357)
		(2651.0, 0.15598071419500556)
		(2652.0, 0.1559607885960895)
		(2653.0, 0.15594104348682483)
		(2654.0, 0.1559217964534933)
		(2655.0, 0.15589966824360038)
		(2656.0, 0.1558800980473061)
		(2657.0, 0.1558609649391399)
		(2658.0, 0.15584070351772775)
		(2659.0, 0.15582158055390535)
		(2660.0, 0.15580080872964117)
		(2661.0, 0.15578195058228061)
		(2662.0, 0.15576016041011664)
		(2663.0, 0.1557424128478356)
		(2664.0, 0.1557228877974593)
		(2665.0, 0.15570230918508984)
		(2666.0, 0.1556826057303844)
		(2667.0, 0.15566283117755325)
		(2668.0, 0.15564174721785215)
		(2669.0, 0.15562164055998265)
		(2670.0, 0.15560155435340867)
		(2671.0, 0.15558185486798817)
		(2672.0, 0.1555616848224157)
		(2673.0, 0.15554250371455375)
		(2674.0, 0.15552284992980828)
		(2675.0, 0.15550320808461998)
		(2676.0, 0.1554846632622754)
		(2677.0, 0.15546586627850068)
		(2678.0, 0.15544687981833952)
		(2679.0, 0.15542735998083465)
		(2680.0, 0.15540829356262428)
		(2681.0, 0.15539002302578897)
		(2682.0, 0.15537096968311945)
		(2683.0, 0.15535214314048382)
		(2684.0, 0.15533190785360676)
		(2685.0, 0.15531220000989962)
		(2686.0, 0.15529354916939195)
		(2687.0, 0.1552741784142266)
		(2688.0, 0.15525463106941106)
		(2689.0, 0.15523479566770554)
		(2690.0, 0.1552161192059934)
		(2691.0, 0.1551970958744212)
		(2692.0, 0.15517859275055945)
		(2693.0, 0.15515981925090347)
		(2694.0, 0.15513993427512635)
		(2695.0, 0.1551205738545836)
		(2696.0, 0.1551017575718399)
		(2697.0, 0.1550824431219763)
		(2698.0, 0.15506236420849356)
		(2699.0, 0.1550426115869832)
		(2700.0, 0.15502291660186823)
		(2701.0, 0.15500335449911015)
		(2702.0, 0.15498410707405783)
		(2703.0, 0.1549650509840795)
		(2704.0, 0.15494579378095968)
		(2705.0, 0.1549275480545332)
		(2706.0, 0.15490814675627787)
		(2707.0, 0.15488921241375822)
		(2708.0, 0.15486996354259727)
		(2709.0, 0.15484972226778132)
		(2710.0, 0.15483056225403455)
		(2711.0, 0.15481158822208677)
		(2712.0, 0.15479162264160864)
		(2713.0, 0.15477275328420254)
		(2714.0, 0.15475429855986111)
		(2715.0, 0.15473531399056692)
		(2716.0, 0.15471671837862644)
		(2717.0, 0.1546970794061873)
		(2718.0, 0.15467770489570976)
		(2719.0, 0.15465961208939258)
		(2720.0, 0.15464014132037301)
		(2721.0, 0.15462062044174418)
		(2722.0, 0.1546016023835731)
		(2723.0, 0.15458333987178152)
		(2724.0, 0.1545666047068552)
		(2725.0, 0.15454748748736552)
		(2726.0, 0.15452963331167163)
		(2727.0, 0.15450799946651247)
		(2728.0, 0.1544888172523869)
		(2729.0, 0.1544677296168725)
		(2730.0, 0.15444926398750936)
		(2731.0, 0.15443120617146594)
		(2732.0, 0.15441276326847525)
		(2733.0, 0.1543939660624261)
		(2734.0, 0.15437548483731445)
		(2735.0, 0.15435737240344624)
		(2736.0, 0.15433713221104597)
		(2737.0, 0.15431738450193203)
		(2738.0, 0.1542987970500478)
		(2739.0, 0.15428024180924785)
		(2740.0, 0.1542613627656135)
		(2741.0, 0.1542412648060687)
		(2742.0, 0.15422220378048082)
		(2743.0, 0.15420313223274823)
		(2744.0, 0.15418283001980654)
		(2745.0, 0.15416448959960474)
		(2746.0, 0.15414732504003575)
		(2747.0, 0.15412976281242294)
		(2748.0, 0.15411123688611292)
		(2749.0, 0.1540920702156345)
		(2750.0, 0.15407295215570352)
		(2751.0, 0.15405523500408008)
		(2752.0, 0.15403595028920342)
		(2753.0, 0.15401790314989824)
		(2754.0, 0.15399859358629936)
		(2755.0, 0.15397979824098135)
		(2756.0, 0.15396209388007234)
		(2757.0, 0.15394259685163006)
		(2758.0, 0.1539240560139698)
		(2759.0, 0.15390536331034332)
		(2760.0, 0.1538856738537631)
		(2761.0, 0.15386742571240966)
		(2762.0, 0.1538491802476344)
		(2763.0, 0.1538304106846703)
		(2764.0, 0.15381242277574633)
		(2765.0, 0.15379446492735754)
		(2766.0, 0.15377563394254354)
		(2767.0, 0.1537568370230809)
		(2768.0, 0.15373818937534434)
		(2769.0, 0.1537195104823274)
		(2770.0, 0.15369989065063594)
		(2771.0, 0.15368187512063602)
		(2772.0, 0.1536634701626047)
		(2773.0, 0.15364509690488481)
		(2774.0, 0.15362664567637566)
		(2775.0, 0.1536084544270621)
		(2776.0, 0.15359039213165931)
		(2777.0, 0.15357290230045043)
		(2778.0, 0.15355415908181339)
		(2779.0, 0.15353578252598446)
		(2780.0, 0.15351780884032498)
		(2781.0, 0.15349988391000172)
		(2782.0, 0.15348090682665697)
		(2783.0, 0.15346324701994596)
		(2784.0, 0.15344513723475062)
		(2785.0, 0.15342568895662875)
		(2786.0, 0.15340771779148893)
		(2787.0, 0.15338937315949644)
		(2788.0, 0.15337044146838058)
		(2789.0, 0.15335237002653665)
		(2790.0, 0.15333429497414736)
		(2791.0, 0.15331658557282685)
		(2792.0, 0.15329917177416316)
		(2793.0, 0.15328093643159557)
		(2794.0, 0.15326250858323842)
		(2795.0, 0.15324445187126123)
		(2796.0, 0.15322721403794817)
		(2797.0, 0.15321018296493708)
		(2798.0, 0.15319205760102592)
		(2799.0, 0.1531736791529087)
		(2800.0, 0.1531543653783132)
		(2801.0, 0.1531348287067374)
		(2802.0, 0.15311686987880277)
		(2803.0, 0.15309841511216093)
		(2804.0, 0.153080106793776)
		(2805.0, 0.15306258572104087)
		(2806.0, 0.15304405794504009)
		(2807.0, 0.15302774192916727)
		(2808.0, 0.15300904236140916)
		(2809.0, 0.15299108067711079)
		(2810.0, 0.15297381720258804)
		(2811.0, 0.15295605846846266)
		(2812.0, 0.15293805247131345)
		(2813.0, 0.1529210742751906)
		(2814.0, 0.15290355561169622)
		(2815.0, 0.15288510969838495)
		(2816.0, 0.15286806680203605)
		(2817.0, 0.1528502991709475)
		(2818.0, 0.15283146048002677)
		(2819.0, 0.1528136860118958)
		(2820.0, 0.1527949970958102)
		(2821.0, 0.15277771507723456)
		(2822.0, 0.15275881791483287)
		(2823.0, 0.15273932927358094)
		(2824.0, 0.15272203726673952)
		(2825.0, 0.15270325319416003)
		(2826.0, 0.1526849734654817)
		(2827.0, 0.15266786446319974)
		(2828.0, 0.15264996082150867)
		(2829.0, 0.15263208883885496)
		(2830.0, 0.1526115363095208)
		(2831.0, 0.1525936572526725)
		(2832.0, 0.1525765267172525)
		(2833.0, 0.15255814814004165)
		(2834.0, 0.1525387505969283)
		(2835.0, 0.15252135500110597)
		(2836.0, 0.15250315710314757)
		(2837.0, 0.15248475469899708)
		(2838.0, 0.15246780262962523)
		(2839.0, 0.1524498960595091)
		(2840.0, 0.15243130824653453)
		(2841.0, 0.1524130146250288)
		(2842.0, 0.1523946234844747)
		(2843.0, 0.15237682431907096)
		(2844.0, 0.15236048522832696)
		(2845.0, 0.15234303391885792)
		(2846.0, 0.15232521231029747)
		(2847.0, 0.15230821731970665)
		(2848.0, 0.15229027079558372)
		(2849.0, 0.15227211746068933)
		(2850.0, 0.15225447340769865)
		(2851.0, 0.15223601585511684)
		(2852.0, 0.15221781350785096)
		(2853.0, 0.15219982744228383)
		(2854.0, 0.15218087828815352)
		(2855.0, 0.15216368413025838)
		(2856.0, 0.15214581953313955)
		(2857.0, 0.15212705791529277)
		(2858.0, 0.15210907411501742)
		(2859.0, 0.15209265264596136)
		(2860.0, 0.1520745100122004)
		(2861.0, 0.1520578588453148)
		(2862.0, 0.15204004757526013)
		(2863.0, 0.15202278967144958)
		(2864.0, 0.15200427206337028)
		(2865.0, 0.15198705108552124)
		(2866.0, 0.1519700042781588)
		(2867.0, 0.15195351053200534)
		(2868.0, 0.15193587977613232)
		(2869.0, 0.15191894137434095)
		(2870.0, 0.15190167792952522)
		(2871.0, 0.15188442263742666)
		(2872.0, 0.15186540572817447)
		(2873.0, 0.1518481895058465)
		(2874.0, 0.15182983950994539)
		(2875.0, 0.1518128626287709)
		(2876.0, 0.1517959422317947)
		(2877.0, 0.15177825041052265)
		(2878.0, 0.15176088736459026)
		(2879.0, 0.15174316452598594)
		(2880.0, 0.15172477108608495)
		(2881.0, 0.15170696171836803)
		(2882.0, 0.15168938764600692)
		(2883.0, 0.15167079089863553)
		(2884.0, 0.15165310993561873)
		(2885.0, 0.15163530064068365)
		(2886.0, 0.15161817373174252)
		(2887.0, 0.1516010742353772)
		(2888.0, 0.1515840268359266)
		(2889.0, 0.1515667943939245)
		(2890.0, 0.15154971225001)
		(2891.0, 0.15153273793542557)
		(2892.0, 0.15151439886156837)
		(2893.0, 0.15149700680478775)
		(2894.0, 0.15147976919787667)
		(2895.0, 0.15146270517726565)
		(2896.0, 0.15144527125670662)
		(2897.0, 0.15142785233127404)
		(2898.0, 0.15140970650798094)
		(2899.0, 0.15139210208137713)
		(2900.0, 0.15137429835865518)
		(2901.0, 0.1513574118948346)
		(2902.0, 0.1513391633920227)
		(2903.0, 0.1513222472967295)
		(2904.0, 0.15130503208122267)
		(2905.0, 0.15128817961816424)
		(2906.0, 0.15127105092520277)
		(2907.0, 0.1512548651361514)
		(2908.0, 0.15123683225634782)
		(2909.0, 0.15122050683539306)
		(2910.0, 0.15120151118769676)
		(2911.0, 0.15118380286523853)
		(2912.0, 0.1511662255558079)
		(2913.0, 0.15114772859135228)
		(2914.0, 0.1511307231065499)
		(2915.0, 0.15111364136854374)
		(2916.0, 0.15109626771958415)
		(2917.0, 0.15107909145418918)
		(2918.0, 0.15106222710056952)
		(2919.0, 0.15104493067164593)
		(2920.0, 0.1510292547332862)
		(2921.0, 0.15101240777758163)
		(2922.0, 0.15099627291762246)
		(2923.0, 0.15097829467726956)
		(2924.0, 0.15096107636727657)
		(2925.0, 0.1509437553281405)
		(2926.0, 0.15092589113381233)
		(2927.0, 0.15090859753404265)
		(2928.0, 0.15089196781483272)
		(2929.0, 0.1508743846877396)
		(2930.0, 0.15085783824276947)
		(2931.0, 0.15084063618950774)
		(2932.0, 0.15082405877347768)
		(2933.0, 0.15080871217101702)
		(2934.0, 0.15079191181807572)
		(2935.0, 0.15077462465411853)
		(2936.0, 0.15075710832531633)
		(2937.0, 0.15073876774844147)
		(2938.0, 0.15072078977840658)
		(2939.0, 0.15070366570903132)
		(2940.0, 0.15068501775218976)
		(2941.0, 0.15066899157248045)
		(2942.0, 0.15065026716191446)
		(2943.0, 0.15063440606517153)
		(2944.0, 0.15061776071251098)
		(2945.0, 0.15060126120444178)
		(2946.0, 0.15058567712263948)
		(2947.0, 0.1505675589521906)
		(2948.0, 0.15055031260391707)
		(2949.0, 0.15053407206868327)
		(2950.0, 0.15051746384791825)
		(2951.0, 0.15049989937192854)
		(2952.0, 0.1504822514845)
		(2953.0, 0.15046429473840392)
		(2954.0, 0.15044732420488996)
		(2955.0, 0.1504296890926821)
		(2956.0, 0.1504127265864068)
		(2957.0, 0.15039660348177317)
		(2958.0, 0.15037978286025694)
		(2959.0, 0.1503625261274723)
		(2960.0, 0.15034549606748407)
		(2961.0, 0.15032895948945868)
		(2962.0, 0.1503120532666035)
		(2963.0, 0.15029426641938645)
		(2964.0, 0.15027782763229036)
		(2965.0, 0.15026044865592839)
		(2966.0, 0.15024289030227422)
		(2967.0, 0.15022610553205956)
		(2968.0, 0.15020916311223848)
		(2969.0, 0.1501918995720136)
		(2970.0, 0.15017510292592848)
		(2971.0, 0.15015775654640665)
		(2972.0, 0.15014088289803876)
		(2973.0, 0.1501239896246883)
		(2974.0, 0.15010704980144665)
		(2975.0, 0.15009027530276386)
		(2976.0, 0.15007422008189886)
		(2977.0, 0.1500578017844975)
		(2978.0, 0.15004037849609744)
		(2979.0, 0.15002435659112429)
		(2980.0, 0.1500081115084432)
		(2981.0, 0.1499919221432362)
		(2982.0, 0.14997579330526276)
		(2983.0, 0.14995959730673003)
		(2984.0, 0.1499438019575741)
		(2985.0, 0.14992703545847785)
		(2986.0, 0.14991020502696778)
		(2987.0, 0.14989446090491537)
		(2988.0, 0.14987845779614833)
		(2989.0, 0.14986227177961187)
		(2990.0, 0.14984551924246148)
		(2991.0, 0.14982875239698912)
		(2992.0, 0.1498112652099276)
		(2993.0, 0.14979467622127648)
		(2994.0, 0.14977743418830425)
		(2995.0, 0.14976017530397004)
		(2996.0, 0.1497429248136602)
		(2997.0, 0.14972656647567092)
		(2998.0, 0.14971128460106803)
		(2999.0, 0.14969482920712432)
		(3000.0, 0.14967825140983926)
		(3001.0, 0.14966223996383582)
		(3002.0, 0.1496468966409152)
		(3003.0, 0.1496310890557394)
		(3004.0, 0.1496142940475683)
		(3005.0, 0.14959794017769945)
		(3006.0, 0.14958087290854974)
		(3007.0, 0.14956345867660958)
		(3008.0, 0.14954756356019072)
		(3009.0, 0.1495318518093399)
		(3010.0, 0.14951552658981623)
		(3011.0, 0.14949973244730294)
		(3012.0, 0.14948316718181512)
		(3013.0, 0.14946735994751834)
		(3014.0, 0.1494503332233863)
		(3015.0, 0.14943369232775872)
		(3016.0, 0.14941794443900094)
		(3017.0, 0.14940293652439415)
		(3018.0, 0.14938584862697074)
		(3019.0, 0.14936987356266812)
		(3020.0, 0.1493537792862875)
		(3021.0, 0.1493370566878579)
		(3022.0, 0.1493211831894199)
		(3023.0, 0.14930581615257413)
		(3024.0, 0.14928969069846346)
		(3025.0, 0.14927328272295978)
		(3026.0, 0.14925855499754026)
		(3027.0, 0.14924263607031285)
		(3028.0, 0.14922638200365065)
		(3029.0, 0.14921002088641572)
		(3030.0, 0.14919398669776057)
		(3031.0, 0.14917826071705637)
		(3032.0, 0.14916159237321228)
		(3033.0, 0.14914471960207354)
		(3034.0, 0.149129408275612)
		(3035.0, 0.1491134432717602)
		(3036.0, 0.14909693562682017)
		(3037.0, 0.14907934707822354)
		(3038.0, 0.14906186461765772)
		(3039.0, 0.149045808559382)
		(3040.0, 0.14903053259511945)
		(3041.0, 0.14901286273737416)
		(3042.0, 0.14899652479344683)
		(3043.0, 0.14898094668004092)
		(3044.0, 0.14896469100219598)
		(3045.0, 0.1489475455744302)
		(3046.0, 0.14893127482319263)
		(3047.0, 0.1489156311801126)
		(3048.0, 0.14889886733343408)
		(3049.0, 0.14888103552402823)
		(3050.0, 0.14886427277066283)
		(3051.0, 0.14884808684883827)
		(3052.0, 0.14883197588953712)
		(3053.0, 0.14881646960921388)
		(3054.0, 0.14880058237961777)
		(3055.0, 0.1487843103535191)
		(3056.0, 0.14876879298953868)
		(3057.0, 0.1487515974825821)
		(3058.0, 0.14873537672839005)
		(3059.0, 0.14871907156840453)
		(3060.0, 0.14870376885629927)
		(3061.0, 0.14868738302734227)
		(3062.0, 0.14867181975574725)
		(3063.0, 0.14865619689917287)
		(3064.0, 0.14864004220688537)
		(3065.0, 0.14862407949181522)
		(3066.0, 0.14860890362650528)
		(3067.0, 0.14859248506009937)
		(3068.0, 0.14857773252885806)
		(3069.0, 0.1485613923372711)
		(3070.0, 0.14854552400935533)
		(3071.0, 0.14853017757767797)
		(3072.0, 0.14851271505667651)
		(3073.0, 0.14849554696846398)
		(3074.0, 0.14847865307168726)
		(3075.0, 0.14846232538793697)
		(3076.0, 0.14844714966716235)
		(3077.0, 0.14843143107331885)
		(3078.0, 0.1484152057018966)
		(3079.0, 0.14839972853050107)
		(3080.0, 0.14838360170201478)
		(3081.0, 0.14836860918149677)
		(3082.0, 0.14835302530140937)
		(3083.0, 0.14833704904716538)
		(3084.0, 0.14832042658769107)
		(3085.0, 0.14830348294992304)
		(3086.0, 0.14828802520830472)
		(3087.0, 0.1482701160536865)
		(3088.0, 0.148253901745107)
		(3089.0, 0.14823794837589235)
		(3090.0, 0.14822188111359164)
		(3091.0, 0.14820451344009816)
		(3092.0, 0.14818961794813423)
		(3093.0, 0.14817337191088675)
		(3094.0, 0.1481582845926803)
		(3095.0, 0.14814254214198294)
		(3096.0, 0.14812658649384014)
		(3097.0, 0.14810957550798226)
		(3098.0, 0.1480929106376807)
		(3099.0, 0.14807714644804276)
		(3100.0, 0.14806072875869294)
		(3101.0, 0.14804476995406637)
		(3102.0, 0.148030059712481)
		(3103.0, 0.14801587046707407)
		(3104.0, 0.14800076765824452)
		(3105.0, 0.14798544662736848)
		(3106.0, 0.14796951456962948)
		(3107.0, 0.14795399854843444)
		(3108.0, 0.14793822163850173)
		(3109.0, 0.14792250799619197)
		(3110.0, 0.1479058230467521)
		(3111.0, 0.14788889702750815)
		(3112.0, 0.14787286966725466)
		(3113.0, 0.14785686888033778)
		(3114.0, 0.14784046837154588)
		(3115.0, 0.14782453978720625)
		(3116.0, 0.14780869741962402)
		(3117.0, 0.14779299097559734)
		(3118.0, 0.14777594858203033)
		(3119.0, 0.1477602635695914)
		(3120.0, 0.1477448843843695)
		(3121.0, 0.14772779469313427)
		(3122.0, 0.14771236482527605)
		(3123.0, 0.14769609909519316)
		(3124.0, 0.14768050458735407)
		(3125.0, 0.14766618163001732)
		(3126.0, 0.14764964840628234)
		(3127.0, 0.14763438749301452)
		(3128.0, 0.14761826923857874)
		(3129.0, 0.1476020429354232)
		(3130.0, 0.14758526355215648)
		(3131.0, 0.14757028919895815)
		(3132.0, 0.14755499535197397)
		(3133.0, 0.14753860431418597)
		(3134.0, 0.14752362511945255)
		(3135.0, 0.1475075478430056)
		(3136.0, 0.1474916770699503)
		(3137.0, 0.14747604836023637)
		(3138.0, 0.14746141607405236)
		(3139.0, 0.1474464936274924)
		(3140.0, 0.14742988543705893)
		(3141.0, 0.1474126682419237)
		(3142.0, 0.14739799498395173)
		(3143.0, 0.14738156428503082)
		(3144.0, 0.14736524704548698)
		(3145.0, 0.14734931776893592)
		(3146.0, 0.14733342035690902)
		(3147.0, 0.1473175410801137)
		(3148.0, 0.14730304624266435)
		(3149.0, 0.14728815199366593)
		(3150.0, 0.14727301977647164)
		(3151.0, 0.14725730630853376)
		(3152.0, 0.14724171789941998)
		(3153.0, 0.14722646867947622)
		(3154.0, 0.14721044337227338)
		(3155.0, 0.14719656284716254)
		(3156.0, 0.1471799576046427)
		(3157.0, 0.14716381251181393)
		(3158.0, 0.1471491446620804)
		(3159.0, 0.14713435593072333)
		(3160.0, 0.14711937816387996)
		(3161.0, 0.14710348844440235)
		(3162.0, 0.1470875882495483)
		(3163.0, 0.1470718943036743)
		(3164.0, 0.14705573624596696)
		(3165.0, 0.14704024035034272)
		(3166.0, 0.1470241325247479)
		(3167.0, 0.14700849607076688)
		(3168.0, 0.1469927417831066)
		(3169.0, 0.14697695139180025)
		(3170.0, 0.14696093241185115)
		(3171.0, 0.14694507960460135)
		(3172.0, 0.14692928561214483)
		(3173.0, 0.14691425316815018)
		(3174.0, 0.14689903914314237)
		(3175.0, 0.14688332587035266)
		(3176.0, 0.14686787867569437)
		(3177.0, 0.1468532264898668)
		(3178.0, 0.1468367876129325)
		(3179.0, 0.1468216562628384)
		(3180.0, 0.1468064518339093)
		(3181.0, 0.14679057184020125)
		(3182.0, 0.14677497242885673)
		(3183.0, 0.14675929568216242)
		(3184.0, 0.14674443968976664)
		(3185.0, 0.14672874359769458)
		(3186.0, 0.14671290127771242)
		(3187.0, 0.1466983614692858)
		(3188.0, 0.14668331791866365)
		(3189.0, 0.1466656308799822)
		(3190.0, 0.14665000268507725)
		(3191.0, 0.14663512282369318)
		(3192.0, 0.14661973356648864)
		(3193.0, 0.14660251610496747)
		(3194.0, 0.14658645723452352)
		(3195.0, 0.14657042895570904)
		(3196.0, 0.14655571501444267)
		(3197.0, 0.1465404120535317)
		(3198.0, 0.14652515718448647)
		(3199.0, 0.14650977919214675)
		(3200.0, 0.1464945473515655)
		(3201.0, 0.14647894701935837)
		(3202.0, 0.14646370215784354)
		(3203.0, 0.1464492854604071)
		(3204.0, 0.1464356860364098)
		(3205.0, 0.14642092954549907)
		(3206.0, 0.14640621048003125)
		(3207.0, 0.1463905075603991)
		(3208.0, 0.1463759966771434)
		(3209.0, 0.1463615832651887)
		(3210.0, 0.14634710340580026)
		(3211.0, 0.146331039795906)
		(3212.0, 0.14631603572759805)
		(3213.0, 0.14630129657236932)
		(3214.0, 0.146286694542518)
		(3215.0, 0.1462724388645785)
		(3216.0, 0.14625769852192566)
		(3217.0, 0.146241283513771)
		(3218.0, 0.14622649638020374)
		(3219.0, 0.14621080258947694)
		(3220.0, 0.1461956046087497)
		(3221.0, 0.14618133137807499)
		(3222.0, 0.14616683314470066)
		(3223.0, 0.14615120344612295)
		(3224.0, 0.1461358423602479)
		(3225.0, 0.14612215416866728)
		(3226.0, 0.1461070601941082)
		(3227.0, 0.14609274910720646)
		(3228.0, 0.1460780513781753)
		(3229.0, 0.14606254934104698)
		(3230.0, 0.14604760567312902)
		(3231.0, 0.14603234047091054)
		(3232.0, 0.14601695060622508)
		(3233.0, 0.1460010938684151)
		(3234.0, 0.14598627763593017)
		(3235.0, 0.1459697366843672)
		(3236.0, 0.1459543078578379)
		(3237.0, 0.14593950681859652)
		(3238.0, 0.14592507980089822)
		(3239.0, 0.14591076700111075)
		(3240.0, 0.14589573434414033)
		(3241.0, 0.14588034238497052)
		(3242.0, 0.145865450232875)
		(3243.0, 0.14584970256580718)
		(3244.0, 0.14583411966438786)
		(3245.0, 0.14581889349773053)
		(3246.0, 0.14580312981385213)
		(3247.0, 0.1457882441370443)
		(3248.0, 0.1457737661152553)
		(3249.0, 0.14575971798217474)
		(3250.0, 0.14574561716858464)
		(3251.0, 0.14573039695101322)
		(3252.0, 0.14571586045067234)
		(3253.0, 0.14570106615793785)
		(3254.0, 0.14568599122651013)
		(3255.0, 0.14567112088836884)
		(3256.0, 0.14565614374922034)
		(3257.0, 0.14564059227523476)
		(3258.0, 0.14562663066492845)
		(3259.0, 0.1456113721522586)
		(3260.0, 0.14559728312102443)
		(3261.0, 0.14558336745417802)
		(3262.0, 0.14556862439291426)
		(3263.0, 0.1455535397560037)
		(3264.0, 0.14553801795665652)
		(3265.0, 0.14552372331432606)
		(3266.0, 0.14551004284969932)
		(3267.0, 0.1454956517995232)
		(3268.0, 0.14548046825297528)
		(3269.0, 0.14546490895981756)
		(3270.0, 0.14545095725963741)
		(3271.0, 0.14543740067046246)
		(3272.0, 0.14542323692628764)
		(3273.0, 0.14540800107691257)
		(3274.0, 0.1453940679231467)
		(3275.0, 0.14537916424614455)
		(3276.0, 0.14536352739059896)
		(3277.0, 0.14534904770432688)
		(3278.0, 0.14533433706555343)
		(3279.0, 0.14531967035567098)
		(3280.0, 0.1453054422894304)
		(3281.0, 0.14529083286252822)
		(3282.0, 0.14527520421248094)
		(3283.0, 0.14526062696887598)
		(3284.0, 0.14524620610851102)
		(3285.0, 0.14523124228731998)
		(3286.0, 0.14521598217079126)
		(3287.0, 0.1452012005866186)
		(3288.0, 0.14518616200095388)
		(3289.0, 0.14517227058240428)
		(3290.0, 0.14515774732746534)
		(3291.0, 0.14514415484057366)
		(3292.0, 0.14512973679065783)
		(3293.0, 0.1451139584425631)
		(3294.0, 0.1451004291531786)
		(3295.0, 0.1450855106512368)
		(3296.0, 0.14507015795618486)
		(3297.0, 0.14505541476647682)
		(3298.0, 0.14504068595473657)
		(3299.0, 0.14502564889270816)
		(3300.0, 0.14501077337133225)
		(3301.0, 0.144995768866601)
		(3302.0, 0.14498115138379872)
		(3303.0, 0.144965702299811)
		(3304.0, 0.14495096008918043)
		(3305.0, 0.14493687852259668)
		(3306.0, 0.14492329782696833)
		(3307.0, 0.14490911083805577)
		(3308.0, 0.14489494785449192)
		(3309.0, 0.14488103707882644)
		(3310.0, 0.14486545774488335)
		(3311.0, 0.1448499866008053)
		(3312.0, 0.14483531750799578)
		(3313.0, 0.14482077865430193)
		(3314.0, 0.14480625153071297)
		(3315.0, 0.1447913485555415)
		(3316.0, 0.1447775675341071)
		(3317.0, 0.1447634244414462)
		(3318.0, 0.1447487770556787)
		(3319.0, 0.14473392241416014)
		(3320.0, 0.14471959184167427)
		(3321.0, 0.14470505499929767)
		(3322.0, 0.1446904893359141)
		(3323.0, 0.14467525400559209)
		(3324.0, 0.14466064578236107)
		(3325.0, 0.14464505926247495)
		(3326.0, 0.14463105527142303)
		(3327.0, 0.14461692691760805)
		(3328.0, 0.14460274546351365)
		(3329.0, 0.1445887631151339)
		(3330.0, 0.1445743579211609)
		(3331.0, 0.14455943170658786)
		(3332.0, 0.14454547940896473)
		(3333.0, 0.1445301212291081)
		(3334.0, 0.1445157512958622)
		(3335.0, 0.14450140011749693)
		(3336.0, 0.1444877726733717)
		(3337.0, 0.14447386792288044)
		(3338.0, 0.1444588470771198)
		(3339.0, 0.14444488081668413)
		(3340.0, 0.14442992402783533)
		(3341.0, 0.14441507546175728)
		(3342.0, 0.14440060382638067)
		(3343.0, 0.14438550910070655)
		(3344.0, 0.14437135434573142)
		(3345.0, 0.14435695738687115)
		(3346.0, 0.1443422364275994)
		(3347.0, 0.14432720678060681)
		(3348.0, 0.14431216890074805)
		(3349.0, 0.14429694427380682)
		(3350.0, 0.14428292901158088)
		(3351.0, 0.14426881132494027)
		(3352.0, 0.14425472869406572)
		(3353.0, 0.14424088865633597)
		(3354.0, 0.14422623814823876)
		(3355.0, 0.1442119379274345)
		(3356.0, 0.14419754246546712)
		(3357.0, 0.14418365943698017)
		(3358.0, 0.14416981814060978)
		(3359.0, 0.14415446595087875)
		(3360.0, 0.14414207531535705)
		(3361.0, 0.1441280556774831)
		(3362.0, 0.1441145172915779)
		(3363.0, 0.144099507386165)
		(3364.0, 0.14408493043764203)
		(3365.0, 0.14407027074946854)
		(3366.0, 0.14405635483927406)
		(3367.0, 0.1440422520104933)
		(3368.0, 0.14402829498595288)
		(3369.0, 0.14401512421973733)
		(3370.0, 0.1440006002720428)
		(3371.0, 0.14398508441192592)
		(3372.0, 0.1439715058947691)
		(3373.0, 0.1439575453639387)
		(3374.0, 0.14394220980429961)
		(3375.0, 0.1439267591608169)
		(3376.0, 0.1439124959131829)
		(3377.0, 0.14389743821323983)
		(3378.0, 0.14388468375425165)
		(3379.0, 0.14386995761516935)
		(3380.0, 0.1438557294498303)
		(3381.0, 0.1438413522011886)
		(3382.0, 0.1438278646680651)
		(3383.0, 0.1438142932751333)
		(3384.0, 0.14380052550489666)
		(3385.0, 0.14378648977655917)
		(3386.0, 0.14377207389862848)
		(3387.0, 0.14375752852422344)
		(3388.0, 0.14374356617407802)
		(3389.0, 0.14372971307259802)
		(3390.0, 0.14371579493243952)
		(3391.0, 0.1437020945967604)
		(3392.0, 0.14368876756818683)
		(3393.0, 0.14367557091156058)
		(3394.0, 0.14366165117399787)
		(3395.0, 0.14364750541838853)
		(3396.0, 0.14363247253424194)
		(3397.0, 0.14361755611688537)
		(3398.0, 0.14360291709399833)
		(3399.0, 0.1435877633512556)
		(3400.0, 0.14357379562612155)
		(3401.0, 0.1435592330851762)
		(3402.0, 0.14354555879630287)
		(3403.0, 0.14353198401187894)
		(3404.0, 0.14351756144784195)
		(3405.0, 0.143503153634225)
		(3406.0, 0.1434896474969468)
		(3407.0, 0.14347536473723727)
		(3408.0, 0.14346117888035953)
		(3409.0, 0.14344703848817456)
		(3410.0, 0.14343267787611233)
		(3411.0, 0.14341882279722015)
		(3412.0, 0.14340403500699014)
		(3413.0, 0.1433890030377426)
		(3414.0, 0.14337600980158738)
		(3415.0, 0.14336246253131127)
		(3416.0, 0.14334878353485847)
		(3417.0, 0.1433336264811108)
		(3418.0, 0.14332058296092828)
		(3419.0, 0.14330692476027074)
		(3420.0, 0.14329428123556381)
		(3421.0, 0.143279944872994)
		(3422.0, 0.14326623383180984)
		(3423.0, 0.14325274957658102)
		(3424.0, 0.14323872914529498)
		(3425.0, 0.1432250854626395)
		(3426.0, 0.14321102504613004)
		(3427.0, 0.14319647258911414)
		(3428.0, 0.14318317436733038)
		(3429.0, 0.14316963236674246)
		(3430.0, 0.14315548261893163)
		(3431.0, 0.14314153452692024)
		(3432.0, 0.14312766277556443)
		(3433.0, 0.143114270648374)
		(3434.0, 0.14310030060527046)
		(3435.0, 0.14308572733495842)
		(3436.0, 0.14307127992767324)
		(3437.0, 0.14305846951869733)
		(3438.0, 0.1430446935375137)
		(3439.0, 0.14303037659977796)
		(3440.0, 0.14301680355936475)
		(3441.0, 0.14300390019407705)
		(3442.0, 0.14299044994392335)
		(3443.0, 0.1429767666245903)
		(3444.0, 0.1429619190113569)
		(3445.0, 0.1429483571354268)
		(3446.0, 0.1429340000128103)
		(3447.0, 0.1429206386054537)
		(3448.0, 0.14290801793260635)
		(3449.0, 0.14289348200401156)
		(3450.0, 0.1428794276400044)
		(3451.0, 0.14286563846820818)
		(3452.0, 0.14285196642251005)
		(3453.0, 0.14283755754911243)
		(3454.0, 0.14282423456976828)
		(3455.0, 0.14281080318228395)
		(3456.0, 0.14279649222789662)
		(3457.0, 0.14278312331212928)
		(3458.0, 0.1427686042008676)
		(3459.0, 0.14275487130963485)
		(3460.0, 0.14274088780853686)
		(3461.0, 0.14272696820419792)
		(3462.0, 0.14271298892045695)
		(3463.0, 0.14270009368373024)
		(3464.0, 0.142686282940678)
		(3465.0, 0.14267105403657784)
		(3466.0, 0.14265722264053568)
		(3467.0, 0.14264324934712747)
		(3468.0, 0.1426293487141839)
		(3469.0, 0.14261519326908)
		(3470.0, 0.1426019275550941)
		(3471.0, 0.14258853011525466)
		(3472.0, 0.14257501085160504)
		(3473.0, 0.142562873759072)
		(3474.0, 0.1425482117559723)
		(3475.0, 0.14253481764730547)
		(3476.0, 0.14252109319367015)
		(3477.0, 0.14250793715144092)
		(3478.0, 0.14249448945341844)
		(3479.0, 0.14248037304939826)
		(3480.0, 0.1424669013410286)
		(3481.0, 0.14245377842919094)
		(3482.0, 0.1424402071357736)
		(3483.0, 0.14242647169723543)
		(3484.0, 0.1424129009991586)
		(3485.0, 0.142399222502067)
		(3486.0, 0.14238538667768544)
		(3487.0, 0.14237120489853117)
		(3488.0, 0.14235756873888294)
		(3489.0, 0.14234389580150203)
		(3490.0, 0.14233021306437688)
		(3491.0, 0.14231665788410824)
		(3492.0, 0.1423031691235753)
		(3493.0, 0.14228939648964747)
		(3494.0, 0.14227666672986297)
		(3495.0, 0.14226314982957766)
		(3496.0, 0.14225037849344718)
		(3497.0, 0.1422354321917897)
		(3498.0, 0.14222137707464635)
		(3499.0, 0.14220746231872644)
		(3500.0, 0.1421935950507009)
		(3501.0, 0.1421805077925832)
		(3502.0, 0.142167339665531)
		(3503.0, 0.1421530393073132)
		(3504.0, 0.1421394084053973)
		(3505.0, 0.14212540756541536)
		(3506.0, 0.14211183082433235)
		(3507.0, 0.14209886704924093)
		(3508.0, 0.1420847807946711)
		(3509.0, 0.1420716936462718)
		(3510.0, 0.14205866127456476)
		(3511.0, 0.1420453296792831)
		(3512.0, 0.1420315069327545)
		(3513.0, 0.14201877956759443)
		(3514.0, 0.14200523451348568)
		(3515.0, 0.14199219162246535)
		(3516.0, 0.14197853272138494)
		(3517.0, 0.14196510868276951)
		(3518.0, 0.1419514723514603)
		(3519.0, 0.14193789676424928)
		(3520.0, 0.14192479090578555)
		(3521.0, 0.14191138640060658)
		(3522.0, 0.14189814490683936)
		(3523.0, 0.1418840517748998)
		(3524.0, 0.14187119494632228)
		(3525.0, 0.14185746101308036)
		(3526.0, 0.14184316955521528)
		(3527.0, 0.14183081942424702)
		(3528.0, 0.14181716219782323)
		(3529.0, 0.1418036332914957)
		(3530.0, 0.14178900901852262)
		(3531.0, 0.1417740529367811)
		(3532.0, 0.14176070964228235)
		(3533.0, 0.14174646707104516)
		(3534.0, 0.14173440116075364)
		(3535.0, 0.14172092278224407)
		(3536.0, 0.14170760338428937)
		(3537.0, 0.14169539139331114)
		(3538.0, 0.1416823257249637)
		(3539.0, 0.14166773407149344)
		(3540.0, 0.14165477211194263)
		(3541.0, 0.14164220477730782)
		(3542.0, 0.14162854398747288)
		(3543.0, 0.1416156434225399)
		(3544.0, 0.14160073334180853)
		(3545.0, 0.14158753028044166)
		(3546.0, 0.1415748644656273)
		(3547.0, 0.14156182611276918)
		(3548.0, 0.141548764271014)
		(3549.0, 0.14153585889222073)
		(3550.0, 0.14152288124085452)
		(3551.0, 0.14150884860039023)
		(3552.0, 0.14149578950356145)
		(3553.0, 0.14148265885948225)
		(3554.0, 0.14146961515458115)
		(3555.0, 0.1414568030894532)
		(3556.0, 0.14144390863883924)
		(3557.0, 0.1414311526942311)
		(3558.0, 0.1414181037865543)
		(3559.0, 0.14140499016999852)
		(3560.0, 0.14139097460874492)
		(3561.0, 0.14137770910563185)
		(3562.0, 0.14136417134159002)
		(3563.0, 0.14135103413766326)
		(3564.0, 0.141337306995691)
		(3565.0, 0.14132417207690395)
		(3566.0, 0.14131109452708776)
		(3567.0, 0.14129773860919978)
		(3568.0, 0.14128566869423748)
		(3569.0, 0.14127309251417938)
		(3570.0, 0.1412591634672202)
		(3571.0, 0.1412447706996713)
		(3572.0, 0.14123145166061973)
		(3573.0, 0.14121820512817113)
		(3574.0, 0.1412047508008767)
		(3575.0, 0.14119171085065088)
		(3576.0, 0.14117924465519033)
		(3577.0, 0.14116555554170518)
		(3578.0, 0.14115205783674195)
		(3579.0, 0.1411392440648993)
		(3580.0, 0.14112781164752436)
		(3581.0, 0.14111401740946122)
		(3582.0, 0.14110213496255733)
		(3583.0, 0.14108947562621538)
		(3584.0, 0.14107648795736585)
		(3585.0, 0.14106255319105862)
		(3586.0, 0.14104719251872658)
		(3587.0, 0.14103395875289687)
		(3588.0, 0.14102029982923242)
		(3589.0, 0.14100677072855092)
		(3590.0, 0.14099358813574517)
		(3591.0, 0.14098096150090028)
		(3592.0, 0.14096727821522106)
		(3593.0, 0.14095390422511705)
		(3594.0, 0.1409405954991035)
		(3595.0, 0.14092781970913154)
		(3596.0, 0.14091390784678923)
		(3597.0, 0.14090072116971628)
		(3598.0, 0.14088837090118156)
		(3599.0, 0.14087631843060502)
		(3600.0, 0.14086320316246204)
		(3601.0, 0.14085026966493858)
		(3602.0, 0.14083724326603037)
		(3603.0, 0.14082401293467833)
		(3604.0, 0.14081109752713025)
		(3605.0, 0.14079833147361104)
		(3606.0, 0.14078587709549678)
		(3607.0, 0.1407726105447263)
		(3608.0, 0.14075877144091098)
		(3609.0, 0.14074696902373707)
		(3610.0, 0.14073199013303425)
		(3611.0, 0.1407187344708527)
		(3612.0, 0.14070471586938094)
		(3613.0, 0.14069152602968726)
		(3614.0, 0.14067853688028598)
		(3615.0, 0.14066513830755262)
		(3616.0, 0.140652873632721)
		(3617.0, 0.14063933085215335)
		(3618.0, 0.14062589414258564)
		(3619.0, 0.1406115772559722)
		(3620.0, 0.14059880001604688)
		(3621.0, 0.14058597946384305)
		(3622.0, 0.14057371601801716)
		(3623.0, 0.14056048501447566)
		(3624.0, 0.14054717784701967)
		(3625.0, 0.14053436668519947)
		(3626.0, 0.1405203262730033)
		(3627.0, 0.14050759579974564)
		(3628.0, 0.14049410962462272)
		(3629.0, 0.14048177516628904)
		(3630.0, 0.14046932947001384)
		(3631.0, 0.14045650611732602)
		(3632.0, 0.14044279450729572)
		(3633.0, 0.1404308677123704)
		(3634.0, 0.14041735345366754)
		(3635.0, 0.14040420926886277)
		(3636.0, 0.14039218426139044)
		(3637.0, 0.14037984591206584)
		(3638.0, 0.14036693664284258)
		(3639.0, 0.1403545366092607)
		(3640.0, 0.1403409463139913)
		(3641.0, 0.1403284560578396)
		(3642.0, 0.14031589565171698)
		(3643.0, 0.1403031388957126)
		(3644.0, 0.1402897633888868)
		(3645.0, 0.1402780601516642)
		(3646.0, 0.14026502381141323)
		(3647.0, 0.14025240989110555)
		(3648.0, 0.14023928045645118)
		(3649.0, 0.1402264940581999)
		(3650.0, 0.14021399317367586)
		(3651.0, 0.14020131974385955)
		(3652.0, 0.14018758340117232)
		(3653.0, 0.14017491859083592)
		(3654.0, 0.14016263700014253)
		(3655.0, 0.14015049843067165)
		(3656.0, 0.14013779240512356)
		(3657.0, 0.14012457109232157)
		(3658.0, 0.1401116069843843)
		(3659.0, 0.14009905573307146)
		(3660.0, 0.1400873765115087)
		(3661.0, 0.1400743574929704)
		(3662.0, 0.14006203254731403)
		(3663.0, 0.14004832242198112)
		(3664.0, 0.14003558532855334)
		(3665.0, 0.1400236179211389)
		(3666.0, 0.14001063252252338)
		(3667.0, 0.13999817163132774)
		(3668.0, 0.13998547221527846)
		(3669.0, 0.13997335175628048)
		(3670.0, 0.13996084206198559)
		(3671.0, 0.13994878948395914)
		(3672.0, 0.13993653923824584)
		(3673.0, 0.13992355761109146)
		(3674.0, 0.13991067320539924)
		(3675.0, 0.13989876560918443)
		(3676.0, 0.13988675807125428)
		(3677.0, 0.13987304698753567)
		(3678.0, 0.13986089325889303)
		(3679.0, 0.1398490458927612)
		(3680.0, 0.13983626650502395)
		(3681.0, 0.13982326669035536)
		(3682.0, 0.13981088530392544)
		(3683.0, 0.13979864893256652)
		(3684.0, 0.13978594937657776)
		(3685.0, 0.13977330362068985)
		(3686.0, 0.1397599003119983)
		(3687.0, 0.1397470255201891)
		(3688.0, 0.13973540783429952)
		(3689.0, 0.1397225018599042)
		(3690.0, 0.13970899034764858)
		(3691.0, 0.13969689073000913)
		(3692.0, 0.13968482698791368)
		(3693.0, 0.13967219298755706)
		(3694.0, 0.13965939357182677)
		(3695.0, 0.1396468722140462)
		(3696.0, 0.13963483806240465)
		(3697.0, 0.13962256642310733)
		(3698.0, 0.13960874782907318)
		(3699.0, 0.1395961763022615)
		(3700.0, 0.13958384853130584)
		(3701.0, 0.13957012221842813)
		(3702.0, 0.1395578862385927)
		(3703.0, 0.13954549543959366)
		(3704.0, 0.13953313738790868)
		(3705.0, 0.13951982472269026)
		(3706.0, 0.13950763526874052)
		(3707.0, 0.139495982579769)
		(3708.0, 0.1394841816759503)
		(3709.0, 0.13947245494012742)
		(3710.0, 0.1394600683866807)
		(3711.0, 0.13944722632042406)
		(3712.0, 0.13943582348643233)
		(3713.0, 0.13942197290923952)
		(3714.0, 0.13940958916767077)
		(3715.0, 0.13939753421961887)
		(3716.0, 0.13938566811083172)
		(3717.0, 0.13937349107888625)
		(3718.0, 0.13936174445260735)
		(3719.0, 0.13934925109803278)
		(3720.0, 0.13933719591111443)
		(3721.0, 0.13932392149442652)
		(3722.0, 0.13931153880015046)
		(3723.0, 0.13929934790581772)
		(3724.0, 0.13928701839455968)
		(3725.0, 0.139273959015536)
		(3726.0, 0.13926131467332897)
		(3727.0, 0.13924974415831068)
		(3728.0, 0.13923685391737117)
		(3729.0, 0.13922424979317358)
		(3730.0, 0.13921205157278327)
		(3731.0, 0.13919936969547408)
		(3732.0, 0.1391865521438449)
		(3733.0, 0.13917346655964852)
		(3734.0, 0.13916122525170285)
		(3735.0, 0.1391485288329867)
		(3736.0, 0.13913713726331886)
		(3737.0, 0.13912538296618118)
		(3738.0, 0.13911290572528887)
		(3739.0, 0.139100513631755)
		(3740.0, 0.13908776710837262)
		(3741.0, 0.1390756283186786)
		(3742.0, 0.1390629859873445)
		(3743.0, 0.13904910553365857)
		(3744.0, 0.13903700078988349)
		(3745.0, 0.13902367229726528)
		(3746.0, 0.13901152596571634)
		(3747.0, 0.1389989088953908)
		(3748.0, 0.13898652892830501)
		(3749.0, 0.13897470426797862)
		(3750.0, 0.1389613762287846)
		(3751.0, 0.13894892222150854)
		(3752.0, 0.13893656974894897)
		(3753.0, 0.13892402164957177)
		(3754.0, 0.1389127686622872)
		(3755.0, 0.13890065547701588)
		(3756.0, 0.138888006737318)
		(3757.0, 0.1388749938144501)
		(3758.0, 0.13886325767999796)
		(3759.0, 0.13885068356796085)
		(3760.0, 0.138838185806425)
		(3761.0, 0.13882597853037365)
		(3762.0, 0.13881278634450345)
		(3763.0, 0.13879962750725539)
		(3764.0, 0.13878704560480934)
		(3765.0, 0.1387749221097706)
		(3766.0, 0.13876227582579959)
		(3767.0, 0.13875064381632837)
		(3768.0, 0.13873811184988935)
		(3769.0, 0.13872636818754822)
		(3770.0, 0.13871368087130603)
		(3771.0, 0.13870182410966123)
		(3772.0, 0.13868907956241336)
		(3773.0, 0.13867669518005923)
		(3774.0, 0.13866476516385198)
		(3775.0, 0.13865270584062545)
		(3776.0, 0.13864074410284177)
		(3777.0, 0.1386286434427567)
		(3778.0, 0.13861626258781867)
		(3779.0, 0.13860471270022673)
		(3780.0, 0.13859182675667464)
		(3781.0, 0.13857778451088928)
		(3782.0, 0.13856542053368973)
		(3783.0, 0.13855374889167904)
		(3784.0, 0.13854145269204124)
		(3785.0, 0.13852949327764547)
		(3786.0, 0.13851659712441544)
		(3787.0, 0.13850510549330014)
		(3788.0, 0.13849230458903944)
		(3789.0, 0.13848017992543837)
		(3790.0, 0.13846810359435976)
		(3791.0, 0.1384556019056019)
		(3792.0, 0.1384437440641174)
		(3793.0, 0.138431876886952)
		(3794.0, 0.13841914277469403)
		(3795.0, 0.13840745615686642)
		(3796.0, 0.13839579031690205)
		(3797.0, 0.13838316667446085)
		(3798.0, 0.13837198260852307)
		(3799.0, 0.13835991935809783)
		(3800.0, 0.1383473065856725)
		(3801.0, 0.13833517083379954)
		(3802.0, 0.13832260120171164)
		(3803.0, 0.1383105215864373)
		(3804.0, 0.13829835048693784)
		(3805.0, 0.13828620376494152)
		(3806.0, 0.1382735191189118)
		(3807.0, 0.13826172394570901)
		(3808.0, 0.13824868293013992)
		(3809.0, 0.1382365860083233)
		(3810.0, 0.13822401424315758)
		(3811.0, 0.1382118498606218)
		(3812.0, 0.13820032657258088)
		(3813.0, 0.13818765875301836)
		(3814.0, 0.13817556868932734)
		(3815.0, 0.13816412496628427)
		(3816.0, 0.1381525010998127)
		(3817.0, 0.13814130750941533)
		(3818.0, 0.13812864729418647)
		(3819.0, 0.13811630727559354)
		(3820.0, 0.1381045499064446)
		(3821.0, 0.1380926903036812)
		(3822.0, 0.13807990281542007)
		(3823.0, 0.13806702668585624)
		(3824.0, 0.13805541447933647)
		(3825.0, 0.13804403980287064)
		(3826.0, 0.13803250589732474)
		(3827.0, 0.1380196071559171)
		(3828.0, 0.13800810831253152)
		(3829.0, 0.13799592876300698)
		(3830.0, 0.1379838055524277)
		(3831.0, 0.13797264601586046)
		(3832.0, 0.13795907328792545)
		(3833.0, 0.13794717729712996)
		(3834.0, 0.13793527634589303)
		(3835.0, 0.13792308084483115)
		(3836.0, 0.13791016594849537)
		(3837.0, 0.13789890540950814)
		(3838.0, 0.13788752849589603)
		(3839.0, 0.1378751583219572)
		(3840.0, 0.137863317467362)
		(3841.0, 0.1378516711309981)
		(3842.0, 0.13784006478541572)
		(3843.0, 0.13782937469963635)
		(3844.0, 0.13781718180107216)
		(3845.0, 0.13780493198115162)
		(3846.0, 0.13779351949312155)
		(3847.0, 0.1377811817635929)
		(3848.0, 0.1377694911889949)
		(3849.0, 0.13775777676242032)
		(3850.0, 0.13774645116629422)
		(3851.0, 0.13773491559182316)
		(3852.0, 0.13772311995258474)
		(3853.0, 0.13771145345450395)
		(3854.0, 0.13770001761647704)
		(3855.0, 0.137687966946915)
		(3856.0, 0.13767703349292257)
		(3857.0, 0.1376658930095421)
		(3858.0, 0.13765380344933256)
		(3859.0, 0.1376421168567835)
		(3860.0, 0.137629772851324)
		(3861.0, 0.13761870243875957)
		(3862.0, 0.13760615463667542)
		(3863.0, 0.13759313963578632)
		(3864.0, 0.13758088007284727)
		(3865.0, 0.13756973566964523)
		(3866.0, 0.1375581881287995)
		(3867.0, 0.1375469706321237)
		(3868.0, 0.1375347046199555)
		(3869.0, 0.13752347332936724)
		(3870.0, 0.1375116095131713)
		(3871.0, 0.13749996291304117)
		(3872.0, 0.13748832794823349)
		(3873.0, 0.1374770098992479)
		(3874.0, 0.13746505418644497)
		(3875.0, 0.13745319699288625)
		(3876.0, 0.13744184531680978)
		(3877.0, 0.13742977366071735)
		(3878.0, 0.13741783279906652)
		(3879.0, 0.13740577877808804)
		(3880.0, 0.13739473550151682)
		(3881.0, 0.13738354590437907)
		(3882.0, 0.13737270368853643)
		(3883.0, 0.13736048534590298)
		(3884.0, 0.13734855614961053)
		(3885.0, 0.1373371754825178)
		(3886.0, 0.1373257452123603)
		(3887.0, 0.13731346773003367)
		(3888.0, 0.1373010722312545)
		(3889.0, 0.13728925951032872)
		(3890.0, 0.13727710724069825)
		(3891.0, 0.13726556427166187)
		(3892.0, 0.13725345465281477)
		(3893.0, 0.1372418250802269)
		(3894.0, 0.13723031784858092)
		(3895.0, 0.1372190276398056)
		(3896.0, 0.13720815211733897)
		(3897.0, 0.13719704077258638)
		(3898.0, 0.1371855695618693)
		(3899.0, 0.13717368193870424)
		(3900.0, 0.1371618917212817)
		(3901.0, 0.13714930374810086)
		(3902.0, 0.13713645985939102)
		(3903.0, 0.13712442092766855)
		(3904.0, 0.13711288887918605)
		(3905.0, 0.1371012969267535)
		(3906.0, 0.13708954776519308)
		(3907.0, 0.1370776566265149)
		(3908.0, 0.13706632652898432)
		(3909.0, 0.13705398538156313)
		(3910.0, 0.13704278109516174)
		(3911.0, 0.13703067072387087)
		(3912.0, 0.13701876632392185)
		(3913.0, 0.13700799493120897)
		(3914.0, 0.1369965377845881)
		(3915.0, 0.13698491811936714)
		(3916.0, 0.1369735227967515)
		(3917.0, 0.13696108255864023)
		(3918.0, 0.13694910870020616)
		(3919.0, 0.1369375134796486)
		(3920.0, 0.13692497544566415)
		(3921.0, 0.13691397565999014)
		(3922.0, 0.13690202928151934)
		(3923.0, 0.1368903554259792)
		(3924.0, 0.136878221692422)
		(3925.0, 0.1368666155083751)
		(3926.0, 0.13685508879725264)
		(3927.0, 0.13684193030258543)
		(3928.0, 0.13683034019530532)
		(3929.0, 0.13681821916243658)
		(3930.0, 0.1368063364027383)
		(3931.0, 0.1367949624061571)
		(3932.0, 0.1367836270058763)
		(3933.0, 0.13677150671179963)
		(3934.0, 0.1367601186315144)
		(3935.0, 0.1367480644218925)
		(3936.0, 0.13673693645936072)
		(3937.0, 0.1367246327321337)
		(3938.0, 0.13671373513216484)
		(3939.0, 0.13670246429529478)
		(3940.0, 0.13669089820525576)
		(3941.0, 0.1366799115522882)
		(3942.0, 0.1366680424932284)
		(3943.0, 0.13665679177611914)
		(3944.0, 0.13664466804519526)
		(3945.0, 0.1366332254049336)
		(3946.0, 0.13662100505466365)
		(3947.0, 0.13660922715034773)
		(3948.0, 0.13659790688271423)
		(3949.0, 0.1365858990716081)
		(3950.0, 0.13657424169975896)
		(3951.0, 0.13656299792450918)
		(3952.0, 0.13655209137033295)
		(3953.0, 0.1365406403815018)
		(3954.0, 0.13652900566670578)
		(3955.0, 0.13651777851662125)
		(3956.0, 0.13650666314398177)
		(3957.0, 0.13649610611411828)
		(3958.0, 0.13648465243385202)
		(3959.0, 0.136472793246701)
		(3960.0, 0.13646001172573233)
		(3961.0, 0.13644847366062196)
		(3962.0, 0.1364374095686046)
		(3963.0, 0.13642700707669808)
		(3964.0, 0.1364151212064527)
		(3965.0, 0.1364033563860294)
		(3966.0, 0.1363929079271234)
		(3967.0, 0.13638224244224884)
		(3968.0, 0.13637089522552262)
		(3969.0, 0.13635875407018494)
		(3970.0, 0.13634788515461754)
		(3971.0, 0.13633680795333367)
		(3972.0, 0.13632482613961586)
		(3973.0, 0.1363125732955727)
		(3974.0, 0.13630126566017994)
		(3975.0, 0.13629012263384213)
		(3976.0, 0.13627870150933244)
		(3977.0, 0.13626770860419377)
		(3978.0, 0.13625596871013101)
		(3979.0, 0.13624474956010124)
		(3980.0, 0.1362329468891746)
		(3981.0, 0.1362214257050001)
		(3982.0, 0.1362098362400571)
		(3983.0, 0.13619733423979835)
		(3984.0, 0.13618616790429902)
		(3985.0, 0.13617568557907914)
		(3986.0, 0.1361647866024915)
		(3987.0, 0.13615316482658743)
		(3988.0, 0.13614224208517378)
		(3989.0, 0.13613012451265752)
		(3990.0, 0.13611917729038917)
		(3991.0, 0.1361084085085384)
		(3992.0, 0.13609744509024713)
		(3993.0, 0.13608628296987876)
		(3994.0, 0.1360745431462048)
		(3995.0, 0.1360636857538139)
		(3996.0, 0.1360531782498776)
		(3997.0, 0.13604125274074574)
		(3998.0, 0.1360302651706357)
		(3999.0, 0.13601910330649736)
		(4000.0, 0.13600828478875246)
		(4001.0, 0.13599679751875485)
		(4002.0, 0.13598465272831267)
		(4003.0, 0.13597341147732891)
		(4004.0, 0.13596234747338218)
		(4005.0, 0.13595133150208336)
		(4006.0, 0.13593959629253696)
		(4007.0, 0.13592774899899077)
		(4008.0, 0.13591639094209304)
		(4009.0, 0.1359051406905152)
		(4010.0, 0.1358938729498738)
		(4011.0, 0.13588313972034247)
		(4012.0, 0.13587256334993866)
		(4013.0, 0.13586207900228822)
		(4014.0, 0.13585153869892905)
		(4015.0, 0.13584114917079346)
		(4016.0, 0.1358294626530086)
		(4017.0, 0.13581760285964478)
		(4018.0, 0.1358062206263833)
		(4019.0, 0.13579432356377732)
		(4020.0, 0.13578327265375295)
		(4021.0, 0.13577208609200844)
		(4022.0, 0.13576083097349254)
		(4023.0, 0.1357496359033761)
		(4024.0, 0.13573966084433442)
		(4025.0, 0.13572824171499653)
		(4026.0, 0.13571645156726528)
		(4027.0, 0.1357053818671497)
		(4028.0, 0.135693513531365)
		(4029.0, 0.13568185748383535)
		(4030.0, 0.13567051120896223)
		(4031.0, 0.13565964640389813)
		(4032.0, 0.1356484078874341)
		(4033.0, 0.13563740393210777)
		(4034.0, 0.13562581575397634)
		(4035.0, 0.1356148619837482)
		(4036.0, 0.1356028047684514)
		(4037.0, 0.1355923131121056)
		(4038.0, 0.13558123761664573)
		(4039.0, 0.13556886036333265)
		(4040.0, 0.13555788927144347)
		(4041.0, 0.13554643594298502)
		(4042.0, 0.1355353889787237)
		(4043.0, 0.13552388614611702)
		(4044.0, 0.13551323493643969)
		(4045.0, 0.135503507314651)
		(4046.0, 0.13549211518653573)
		(4047.0, 0.13548119938377434)
		(4048.0, 0.1354708054690105)
		(4049.0, 0.13545993766672348)
		(4050.0, 0.1354493328511764)
		(4051.0, 0.1354385945108724)
		(4052.0, 0.13542777812342813)
		(4053.0, 0.13541677135261926)
		(4054.0, 0.13540591254810613)
		(4055.0, 0.13539541102380379)
		(4056.0, 0.13538416560804212)
		(4057.0, 0.1353719217330512)
		(4058.0, 0.13536080639542392)
		(4059.0, 0.13535015419519264)
		(4060.0, 0.13533860119002367)
		(4061.0, 0.13532721426052)
		(4062.0, 0.13531614691088217)
		(4063.0, 0.13530476676768408)
		(4064.0, 0.1352938380473845)
		(4065.0, 0.13528314206942935)
		(4066.0, 0.13527189930032782)
		(4067.0, 0.13526011700849516)
		(4068.0, 0.13524859611608123)
		(4069.0, 0.1352367046236344)
		(4070.0, 0.13522535220058626)
		(4071.0, 0.13521496839245675)
		(4072.0, 0.13520373747193953)
		(4073.0, 0.135193031261279)
		(4074.0, 0.1351822129946682)
		(4075.0, 0.13517093756142382)
		(4076.0, 0.13515928595719923)
		(4077.0, 0.1351479806031214)
		(4078.0, 0.13513656167818303)
		(4079.0, 0.13512554331448395)
		(4080.0, 0.13511460025585123)
		(4081.0, 0.13510302004660074)
		(4082.0, 0.1350921714539957)
		(4083.0, 0.1350811594195345)
		(4084.0, 0.13507063123793384)
		(4085.0, 0.13505987937889483)
		(4086.0, 0.1350489830195945)
		(4087.0, 0.13503813809530577)
		(4088.0, 0.13502679708140117)
		(4089.0, 0.13501623665832213)
		(4090.0, 0.1350047798855589)
		(4091.0, 0.13499364429009753)
		(4092.0, 0.13498256621419105)
		(4093.0, 0.1349709007019319)
		(4094.0, 0.13495946811677226)
		(4095.0, 0.13494837523598463)
		(4096.0, 0.13493702230422736)
		(4097.0, 0.13492606770234145)
		(4098.0, 0.134915012375562)
		(4099.0, 0.1349041229659042)
		(4100.0, 0.13489298429137403)
		(4101.0, 0.13488205968221975)
		(4102.0, 0.1348722726633638)
		(4103.0, 0.1348614172592638)
		(4104.0, 0.1348502485183319)
		(4105.0, 0.1348398670741889)
		(4106.0, 0.13482884576937912)
		(4107.0, 0.13481741286690416)
		(4108.0, 0.1348060563663011)
		(4109.0, 0.13479545283554384)
		(4110.0, 0.13478450992348998)
		(4111.0, 0.13477389540703014)
		(4112.0, 0.13476324505834575)
		(4113.0, 0.13475206243218485)
		(4114.0, 0.13474118240528235)
		(4115.0, 0.13472963034747132)
		(4116.0, 0.13471893616112898)
		(4117.0, 0.13470738035340807)
		(4118.0, 0.134696459503377)
		(4119.0, 0.13468604104563714)
		(4120.0, 0.13467512969585557)
		(4121.0, 0.13466459170817305)
		(4122.0, 0.13465349729831488)
		(4123.0, 0.1346430077480486)
		(4124.0, 0.13463218868171364)
		(4125.0, 0.13462132715376174)
		(4126.0, 0.13461074118469663)
		(4127.0, 0.1345997637554494)
		(4128.0, 0.13458877807852485)
		(4129.0, 0.1345775686005606)
		(4130.0, 0.1345668628387243)
		(4131.0, 0.13455620116562078)
		(4132.0, 0.13454536722108415)
		(4133.0, 0.1345347561168561)
		(4134.0, 0.13452430707598076)
		(4135.0, 0.1345131496593571)
		(4136.0, 0.1345024464549698)
		(4137.0, 0.13449271722765013)
		(4138.0, 0.13448183822513937)
		(4139.0, 0.1344703001195123)
		(4140.0, 0.13445909444082593)
		(4141.0, 0.13444732211753993)
		(4142.0, 0.13443694622436053)
		(4143.0, 0.1344264250843539)
		(4144.0, 0.13441490600674483)
		(4145.0, 0.1344027816354783)
		(4146.0, 0.13439233209393486)
		(4147.0, 0.13438223318526268)
		(4148.0, 0.13437176735612869)
		(4149.0, 0.13435999782681401)
		(4150.0, 0.13434972432323458)
		(4151.0, 0.13433943182016136)
		(4152.0, 0.13432818686176584)
		(4153.0, 0.13431825158175706)
		(4154.0, 0.13430714730461457)
		(4155.0, 0.1342960689879265)
		(4156.0, 0.13428597891807115)
		(4157.0, 0.13427507517772563)
		(4158.0, 0.1342641821104645)
		(4159.0, 0.13425357465507812)
		(4160.0, 0.13424272078501145)
		(4161.0, 0.1342324475895128)
		(4162.0, 0.13422090051822116)
		(4163.0, 0.13421046676815582)
		(4164.0, 0.13419914406118957)
		(4165.0, 0.13418771801848386)
		(4166.0, 0.1341774046220248)
		(4167.0, 0.13416638893807908)
		(4168.0, 0.13415467336850337)
		(4169.0, 0.13414440183640186)
		(4170.0, 0.1341335225117648)
		(4171.0, 0.13412267046491935)
		(4172.0, 0.13411243999427444)
		(4173.0, 0.13410162289395208)
		(4174.0, 0.13409123286722532)
		(4175.0, 0.13408090059986955)
		(4176.0, 0.1340709343130492)
		(4177.0, 0.13405988303562547)
		(4178.0, 0.13404888001369855)
		(4179.0, 0.13403831580388584)
		(4180.0, 0.13402798184686615)
		(4181.0, 0.13401712549257463)
		(4182.0, 0.13400604816398837)
		(4183.0, 0.13399561704020022)
		(4184.0, 0.13398485815721983)
		(4185.0, 0.13397394521851955)
		(4186.0, 0.1339638122050942)
		(4187.0, 0.1339531556005826)
		(4188.0, 0.1339421162269394)
		(4189.0, 0.13393143327954965)
		(4190.0, 0.13392015381405312)
		(4191.0, 0.13390907000394087)
		(4192.0, 0.13389807104011964)
		(4193.0, 0.13388717933321662)
		(4194.0, 0.13387610575832587)
		(4195.0, 0.13386549816610202)
		(4196.0, 0.13385517705731803)
		(4197.0, 0.1338444830042202)
		(4198.0, 0.13383331159646325)
		(4199.0, 0.1338233064427866)
		(4200.0, 0.1338139705228693)
		(4201.0, 0.13380359101218506)
		(4202.0, 0.13379330921120272)
		(4203.0, 0.13378201322995786)
		(4204.0, 0.13377218169476068)
		(4205.0, 0.13376103044036586)
		(4206.0, 0.13375102892543822)
		(4207.0, 0.13374007049064993)
		(4208.0, 0.1337294284257509)
		(4209.0, 0.13371932162346115)
		(4210.0, 0.13370863811578373)
		(4211.0, 0.13369786425648192)
		(4212.0, 0.13368690864133217)
		(4213.0, 0.13367693804607744)
		(4214.0, 0.13366584076374244)
		(4215.0, 0.13365519853268942)
		(4216.0, 0.1336461691970038)
		(4217.0, 0.13363472279120103)
		(4218.0, 0.13362376670586706)
		(4219.0, 0.13361292997824262)
		(4220.0, 0.133601870314044)
		(4221.0, 0.13359127553325253)
		(4222.0, 0.1335806212961599)
		(4223.0, 0.13357054749007632)
		(4224.0, 0.1335605588459469)
		(4225.0, 0.1335497748158444)
		(4226.0, 0.13353919127227032)
		(4227.0, 0.13352794116394312)
		(4228.0, 0.13351760896869277)
		(4229.0, 0.13350667191524687)
		(4230.0, 0.13349647748523216)
		(4231.0, 0.13348640899675532)
		(4232.0, 0.13347577397737193)
		(4233.0, 0.1334651977278936)
		(4234.0, 0.1334542465446274)
		(4235.0, 0.1334440436242684)
		(4236.0, 0.13343268315403148)
		(4237.0, 0.13342278608875102)
		(4238.0, 0.133412625593176)
		(4239.0, 0.13340286868690684)
		(4240.0, 0.1333915960709462)
		(4241.0, 0.13338095695481408)
		(4242.0, 0.13337121585883863)
		(4243.0, 0.13336049508586972)
		(4244.0, 0.13334998841054907)
		(4245.0, 0.13333921544437524)
		(4246.0, 0.13332871036792243)
		(4247.0, 0.13331848583906386)
		(4248.0, 0.13330919320645815)
		(4249.0, 0.13329913191410753)
		(4250.0, 0.13328934984201332)
		(4251.0, 0.1332789827987539)
		(4252.0, 0.13326870956188286)
		(4253.0, 0.1332591494099905)
		(4254.0, 0.13324880741288136)
		(4255.0, 0.1332381858077042)
		(4256.0, 0.13322737956967728)
		(4257.0, 0.13321770245538733)
		(4258.0, 0.13320726825228785)
		(4259.0, 0.13319730214637066)
		(4260.0, 0.13318572112372384)
		(4261.0, 0.13317520485576279)
		(4262.0, 0.13316469791374153)
		(4263.0, 0.1331545774516566)
		(4264.0, 0.13314455870272274)
		(4265.0, 0.1331349468985334)
		(4266.0, 0.1331240714383373)
		(4267.0, 0.13311338141757556)
		(4268.0, 0.13310244954913028)
		(4269.0, 0.133091694882288)
		(4270.0, 0.13308121061163758)
		(4271.0, 0.13307146568801306)
		(4272.0, 0.13306110397106585)
		(4273.0, 0.13305030720571034)
		(4274.0, 0.13304018660174596)
		(4275.0, 0.13302993098065996)
		(4276.0, 0.1330195195863963)
		(4277.0, 0.1330092958467757)
		(4278.0, 0.1329994534505023)
		(4279.0, 0.13298914636874076)
		(4280.0, 0.1329780795306089)
		(4281.0, 0.13296772961342687)
		(4282.0, 0.13295693349784066)
		(4283.0, 0.13294724056442986)
		(4284.0, 0.13293690884160003)
		(4285.0, 0.13292652575474923)
		(4286.0, 0.13291599894611167)
		(4287.0, 0.13290600714610398)
		(4288.0, 0.13289509974630423)
		(4289.0, 0.13288471658900708)
		(4290.0, 0.13287399356211577)
		(4291.0, 0.13286378501584986)
		(4292.0, 0.13285311211348674)
		(4293.0, 0.13284286525799338)
		(4294.0, 0.13283300278428115)
		(4295.0, 0.13282177427447406)
		(4296.0, 0.13281133780720197)
		(4297.0, 0.13280155496027693)
		(4298.0, 0.13279127332399315)
		(4299.0, 0.13278034941499817)
		(4300.0, 0.1327705030867804)
		(4301.0, 0.13275960140839158)
		(4302.0, 0.13274901417098214)
		(4303.0, 0.13273859723578668)
		(4304.0, 0.13272752482744457)
		(4305.0, 0.1327176994128287)
		(4306.0, 0.132707114368509)
		(4307.0, 0.1326965869259206)
		(4308.0, 0.13268723362051904)
		(4309.0, 0.13267703570616476)
		(4310.0, 0.13266689943447016)
		(4311.0, 0.13265653672820993)
		(4312.0, 0.13264659477816246)
		(4313.0, 0.13263631826648623)
		(4314.0, 0.13262538925741513)
		(4315.0, 0.13261556222121035)
		(4316.0, 0.13260558225242225)
		(4317.0, 0.13259434502361986)
		(4318.0, 0.13258360999756585)
		(4319.0, 0.13257391637706786)
		(4320.0, 0.13256393917370368)
		(4321.0, 0.1325537160897675)
		(4322.0, 0.132541996851411)
		(4323.0, 0.1325317671248428)
		(4324.0, 0.13252123766816398)
		(4325.0, 0.1325110419626905)
		(4326.0, 0.13250108367605984)
		(4327.0, 0.13249088343224272)
		(4328.0, 0.13248056088045224)
		(4329.0, 0.1324708542804331)
		(4330.0, 0.1324606640359556)
		(4331.0, 0.13245020356159035)
		(4332.0, 0.13243930670348597)
		(4333.0, 0.13242850240738754)
		(4334.0, 0.13241833604905226)
		(4335.0, 0.13240808561653303)
		(4336.0, 0.1323981458232233)
		(4337.0, 0.13238804910331545)
		(4338.0, 0.13237776727041545)
		(4339.0, 0.13236700988674144)
		(4340.0, 0.13235769561150137)
		(4341.0, 0.1323484596767745)
		(4342.0, 0.13233778772559093)
		(4343.0, 0.13232722061401495)
		(4344.0, 0.1323168714748644)
		(4345.0, 0.13230670266697014)
		(4346.0, 0.13229669866716404)
		(4347.0, 0.13228704923136173)
		(4348.0, 0.1322770660118572)
		(4349.0, 0.13226687335060658)
		(4350.0, 0.13225629140928075)
		(4351.0, 0.13224600220464874)
		(4352.0, 0.13223549380980495)
		(4353.0, 0.13222542092065734)
		(4354.0, 0.13221493868034304)
		(4355.0, 0.13220379111065467)
		(4356.0, 0.1321934186896115)
		(4357.0, 0.1321838363171967)
		(4358.0, 0.13217373039631658)
		(4359.0, 0.1321638153215892)
		(4360.0, 0.13215355933947978)
		(4361.0, 0.13214289283136985)
		(4362.0, 0.132132797289194)
		(4363.0, 0.13212223193923064)
		(4364.0, 0.13211243860074237)
		(4365.0, 0.13210214509937415)
		(4366.0, 0.132092947587517)
		(4367.0, 0.13208277148650954)
		(4368.0, 0.13207271104065876)
		(4369.0, 0.13206285291518027)
		(4370.0, 0.13205288224274672)
		(4371.0, 0.1320424734559911)
		(4372.0, 0.13203214997086843)
		(4373.0, 0.13202150738340315)
		(4374.0, 0.1320116760798909)
		(4375.0, 0.13200225248153982)
		(4376.0, 0.1319917704921639)
		(4377.0, 0.13198241727531623)
		(4378.0, 0.13197280078320847)
		(4379.0, 0.13196288822125657)
		(4380.0, 0.13195323079425456)
		(4381.0, 0.1319429027299318)
		(4382.0, 0.13193348401335003)
		(4383.0, 0.13192319148878448)
		(4384.0, 0.1319131391387692)
		(4385.0, 0.1319021959994403)
		(4386.0, 0.1318920681090874)
		(4387.0, 0.13188253995659668)
		(4388.0, 0.13187259099276502)
		(4389.0, 0.13186172960563225)
		(4390.0, 0.13185158829954907)
		(4391.0, 0.1318415017282473)
		(4392.0, 0.13183130267080034)
		(4393.0, 0.13182204574881948)
		(4394.0, 0.1318128451528717)
		(4395.0, 0.13180347756235478)
		(4396.0, 0.1317934567389328)
		(4397.0, 0.13178348972067444)
		(4398.0, 0.1317725545021853)
		(4399.0, 0.13176228705454293)
		(4400.0, 0.1317524020206754)
		(4401.0, 0.13174246496268763)
		(4402.0, 0.13173234020421934)
		(4403.0, 0.1317215226791009)
		(4404.0, 0.1317118324942251)
		(4405.0, 0.13170179321267705)
		(4406.0, 0.1316919780781319)
		(4407.0, 0.13168197967300413)
		(4408.0, 0.13167130591010043)
		(4409.0, 0.13166104639919884)
		(4410.0, 0.13165054762835798)
		(4411.0, 0.13164160089841764)
		(4412.0, 0.13163117824426127)
		(4413.0, 0.13162073910071279)
		(4414.0, 0.13161115783846863)
		(4415.0, 0.13160092736352474)
		(4416.0, 0.1315912514879863)
		(4417.0, 0.13158127679088588)
		(4418.0, 0.1315717385127626)
		(4419.0, 0.13156156958875156)
		(4420.0, 0.1315521038133255)
		(4421.0, 0.13154221172883993)
		(4422.0, 0.1315319529323638)
		(4423.0, 0.13152203564095855)
		(4424.0, 0.13151252378330694)
		(4425.0, 0.13150255136152417)
		(4426.0, 0.1314913877475202)
		(4427.0, 0.1314816788785634)
		(4428.0, 0.13147112092051164)
		(4429.0, 0.13146188674620718)
		(4430.0, 0.13145141382122405)
		(4431.0, 0.13144130273805849)
		(4432.0, 0.1314323361138113)
		(4433.0, 0.13142330909533417)
		(4434.0, 0.13141333472602765)
		(4435.0, 0.13140395967799823)
		(4436.0, 0.13139401786451757)
		(4437.0, 0.13138374473660985)
		(4438.0, 0.1313737535285836)
		(4439.0, 0.13136351609718191)
		(4440.0, 0.13135342545557782)
		(4441.0, 0.1313440247055523)
		(4442.0, 0.13133443457925184)
		(4443.0, 0.1313246345150194)
		(4444.0, 0.13131493794147228)
		(4445.0, 0.1313055032745866)
		(4446.0, 0.13129601737090346)
		(4447.0, 0.13128639883516502)
		(4448.0, 0.13127699422359998)
		(4449.0, 0.13126699072770925)
		(4450.0, 0.13125662742297595)
		(4451.0, 0.13124759250386916)
		(4452.0, 0.131237918960972)
		(4453.0, 0.13122776474885672)
		(4454.0, 0.1312174199087118)
		(4455.0, 0.13120739001954018)
		(4456.0, 0.13119708456154516)
		(4457.0, 0.1311864782158595)
		(4458.0, 0.13117689254772358)
		(4459.0, 0.13116709414705094)
		(4460.0, 0.13115719158046643)
		(4461.0, 0.1311478783076058)
		(4462.0, 0.13113827101529116)
		(4463.0, 0.13112772337498346)
		(4464.0, 0.13111882343184092)
		(4465.0, 0.13110858005563136)
		(4466.0, 0.13109842175159578)
		(4467.0, 0.13108878480898403)
		(4468.0, 0.13107897034707)
		(4469.0, 0.13106868101353228)
		(4470.0, 0.1310588401306907)
		(4471.0, 0.1310490961595455)
		(4472.0, 0.13103876936405845)
		(4473.0, 0.13102791705338437)
		(4474.0, 0.13101820303110315)
		(4475.0, 0.13100774159139142)
		(4476.0, 0.130997797990897)
		(4477.0, 0.1309880121747523)
		(4478.0, 0.13097799809133936)
		(4479.0, 0.13096850601294924)
		(4480.0, 0.1309591239594812)
		(4481.0, 0.13094907026763294)
		(4482.0, 0.13093868775025327)
		(4483.0, 0.1309289339883709)
		(4484.0, 0.1309186626102892)
		(4485.0, 0.13090869878309552)
		(4486.0, 0.13089830330905777)
		(4487.0, 0.1308879091038295)
		(4488.0, 0.1308775970408985)
		(4489.0, 0.13086811312659782)
		(4490.0, 0.13085795131640612)
		(4491.0, 0.13084859622860165)
		(4492.0, 0.13083855417007362)
		(4493.0, 0.1308286886625593)
		(4494.0, 0.1308194556279465)
		(4495.0, 0.1308102179979904)
		(4496.0, 0.1308009582339123)
		(4497.0, 0.1307923922792042)
		(4498.0, 0.13078134758823454)
		(4499.0, 0.13077160850773195)
		(4500.0, 0.13076128431889722)
		(4501.0, 0.13075145714520447)
		(4502.0, 0.130741909612967)
		(4503.0, 0.13073202575070159)
		(4504.0, 0.13072222658421703)
		(4505.0, 0.13071285066851981)
		(4506.0, 0.13070328121589256)
		(4507.0, 0.13069345911731703)
		(4508.0, 0.13068320861902058)
		(4509.0, 0.13067302264485736)
		(4510.0, 0.13066349328464122)
		(4511.0, 0.1306539001255554)
		(4512.0, 0.13064439225167293)
		(4513.0, 0.13063427464817526)
		(4514.0, 0.13062457512399747)
		(4515.0, 0.13061560299114822)
		(4516.0, 0.13060593537011359)
		(4517.0, 0.13059674624868928)
		(4518.0, 0.13058676768807972)
		(4519.0, 0.1305775608177288)
		(4520.0, 0.13056805208765887)
		(4521.0, 0.13055775187506222)
		(4522.0, 0.1305483212638957)
		(4523.0, 0.1305387131878863)
		(4524.0, 0.13052947903481418)
		(4525.0, 0.1305198740024266)
		(4526.0, 0.13051031922892456)
		(4527.0, 0.1305015190611821)
		(4528.0, 0.13049211421304524)
		(4529.0, 0.13048252350378223)
		(4530.0, 0.13047254352943702)
		(4531.0, 0.13046217135167212)
		(4532.0, 0.13045154364305747)
		(4533.0, 0.13044212018648527)
		(4534.0, 0.13043187098507145)
		(4535.0, 0.13042243303231824)
		(4536.0, 0.13041332989711346)
		(4537.0, 0.13040382319160987)
		(4538.0, 0.13039415734781007)
		(4539.0, 0.13038467113785543)
		(4540.0, 0.13037472613729298)
		(4541.0, 0.13036479655164918)
		(4542.0, 0.1303551710685496)
		(4543.0, 0.13034520292701685)
		(4544.0, 0.13033470482794543)
		(4545.0, 0.1303258351305262)
		(4546.0, 0.1303170654642368)
		(4547.0, 0.13030783264622559)
		(4548.0, 0.13029851961735153)
		(4549.0, 0.13028877645140313)
		(4550.0, 0.1302795732742966)
		(4551.0, 0.13026938154834158)
		(4552.0, 0.13025928952598215)
		(4553.0, 0.1302494837643429)
		(4554.0, 0.1302400535441928)
		(4555.0, 0.13023083914404002)
		(4556.0, 0.13022162937708964)
		(4557.0, 0.13021210965093793)
		(4558.0, 0.1302031802152876)
		(4559.0, 0.13019380312911183)
		(4560.0, 0.13018243378174707)
		(4561.0, 0.13017194156290132)
		(4562.0, 0.13016139455754872)
		(4563.0, 0.13015217190986322)
		(4564.0, 0.13014354106686055)
		(4565.0, 0.13013380586366155)
		(4566.0, 0.13012429473311635)
		(4567.0, 0.1301150877281218)
		(4568.0, 0.13010543118762252)
		(4569.0, 0.130095883015093)
		(4570.0, 0.1300866880993356)
		(4571.0, 0.13007669416954795)
		(4572.0, 0.13006730717865728)
		(4573.0, 0.13005761842463381)
		(4574.0, 0.1300486410348686)
		(4575.0, 0.13003954776725946)
		(4576.0, 0.13003035272569413)
		(4577.0, 0.1300218623483683)
		(4578.0, 0.1300131812620684)
		(4579.0, 0.13000374152778327)
		(4580.0, 0.12999492388718112)
		(4581.0, 0.1299859180323724)
		(4582.0, 0.129975436846422)
		(4583.0, 0.12996541962655753)
		(4584.0, 0.1299561120168858)
		(4585.0, 0.12994699508783175)
		(4586.0, 0.1299380468366124)
		(4587.0, 0.1299283642077685)
		(4588.0, 0.12991972604440177)
		(4589.0, 0.1299110177041148)
		(4590.0, 0.12990189000764546)
		(4591.0, 0.1298921788308063)
		(4592.0, 0.12988273585304813)
		(4593.0, 0.12987286668550205)
		(4594.0, 0.1298642692342711)
		(4595.0, 0.12985497183456876)
		(4596.0, 0.12984603547499313)
		(4597.0, 0.1298362313487059)
		(4598.0, 0.1298266669270415)
		(4599.0, 0.12981710393738838)
		(4600.0, 0.12980819298828503)
		(4601.0, 0.1297985409429139)
		(4602.0, 0.129788048501778)
		(4603.0, 0.12977873069264823)
		(4604.0, 0.12976973156273763)
		(4605.0, 0.12975998382474144)
		(4606.0, 0.12975150803369437)
		(4607.0, 0.12974297388368033)
		(4608.0, 0.12973372526283064)
		(4609.0, 0.1297249977811723)
		(4610.0, 0.1297155554939582)
		(4611.0, 0.12970594397421129)
		(4612.0, 0.12969718151731022)
		(4613.0, 0.12968903771477214)
		(4614.0, 0.12967994698014196)
		(4615.0, 0.12967039933727154)
		(4616.0, 0.1296611537702187)
		(4617.0, 0.12965169435464993)
		(4618.0, 0.1296423215864105)
		(4619.0, 0.12963239159527937)
		(4620.0, 0.12962235509993184)
		(4621.0, 0.1296129413203515)
		(4622.0, 0.1296035142669473)
		(4623.0, 0.1295944648276598)
		(4624.0, 0.12958587457419093)
		(4625.0, 0.12957683105977674)
		(4626.0, 0.12956787424182836)
		(4627.0, 0.12955907985756163)
		(4628.0, 0.12955031858461794)
		(4629.0, 0.12954140485458798)
		(4630.0, 0.12953179075653512)
		(4631.0, 0.12952194241614162)
		(4632.0, 0.12951254270887813)
		(4633.0, 0.12950402182882975)
		(4634.0, 0.12949507089470796)
		(4635.0, 0.12948512761229683)
		(4636.0, 0.12947559774887268)
		(4637.0, 0.12946540826872485)
		(4638.0, 0.12945487717484228)
		(4639.0, 0.1294454051401472)
		(4640.0, 0.12943509719582474)
		(4641.0, 0.1294268114052941)
		(4642.0, 0.12941776378752765)
		(4643.0, 0.12940858238672767)
		(4644.0, 0.1293993497259639)
		(4645.0, 0.12938969042944512)
		(4646.0, 0.12938053549725606)
		(4647.0, 0.12937138016831906)
		(4648.0, 0.1293614835972297)
		(4649.0, 0.12935212800502302)
		(4650.0, 0.12934284590847223)
		(4651.0, 0.12933350690680862)
		(4652.0, 0.12932488202853962)
		(4653.0, 0.12931559199288875)
		(4654.0, 0.12930652246477173)
		(4655.0, 0.12929797522476616)
		(4656.0, 0.12928827319117933)
		(4657.0, 0.12927912185134252)
		(4658.0, 0.12927000440037398)
		(4659.0, 0.12926064838419704)
		(4660.0, 0.1292514658829056)
		(4661.0, 0.1292421525417069)
		(4662.0, 0.12923308809284673)
		(4663.0, 0.12922434442290526)
		(4664.0, 0.12921521614637846)
		(4665.0, 0.1292060563694561)
		(4666.0, 0.12919646396235512)
		(4667.0, 0.12918788544249166)
		(4668.0, 0.1291786616818847)
		(4669.0, 0.1291694656037127)
		(4670.0, 0.12916116329626126)
		(4671.0, 0.1291525214745722)
		(4672.0, 0.12914450784354445)
		(4673.0, 0.12913504383107086)
		(4674.0, 0.12912583230204788)
		(4675.0, 0.12911633404071296)
		(4676.0, 0.1291067075017141)
		(4677.0, 0.1290971490747501)
		(4678.0, 0.12908850799346727)
		(4679.0, 0.12907951019512787)
		(4680.0, 0.1290704091332124)
		(4681.0, 0.1290615123662485)
		(4682.0, 0.12905243275785544)
		(4683.0, 0.12904426324981644)
		(4684.0, 0.12903531761154965)
		(4685.0, 0.12902612484518466)
		(4686.0, 0.12901748546649403)
		(4687.0, 0.12900832948566698)
		(4688.0, 0.12899990106881132)
		(4689.0, 0.1289906057434058)
		(4690.0, 0.12898183931341484)
		(4691.0, 0.12897228285773463)
		(4692.0, 0.12896389671601446)
		(4693.0, 0.12895490369414453)
		(4694.0, 0.12894515425144518)
		(4695.0, 0.1289361836406564)
		(4696.0, 0.12892631175197214)
		(4697.0, 0.1289173241035923)
		(4698.0, 0.12890748455867213)
		(4699.0, 0.1288976922399525)
		(4700.0, 0.12888854990280682)
		(4701.0, 0.12887936473734474)
		(4702.0, 0.12886968113285166)
		(4703.0, 0.12886065564742027)
		(4704.0, 0.12885134181097496)
		(4705.0, 0.12884252401488)
		(4706.0, 0.1288330721295694)
		(4707.0, 0.12882341320412133)
		(4708.0, 0.12881419804121808)
		(4709.0, 0.12880521499488595)
		(4710.0, 0.12879590222860782)
		(4711.0, 0.12878615474522195)
		(4712.0, 0.1287775335426077)
		(4713.0, 0.12876804649404863)
		(4714.0, 0.128758863143014)
		(4715.0, 0.12874952545877988)
		(4716.0, 0.12874115978536055)
		(4717.0, 0.1287320516675303)
		(4718.0, 0.12872288013171712)
		(4719.0, 0.1287137097918469)
		(4720.0, 0.12870453672925522)
		(4721.0, 0.12869573718971397)
		(4722.0, 0.1286860909730926)
		(4723.0, 0.1286766124448092)
		(4724.0, 0.1286676662113366)
		(4725.0, 0.12865860589677158)
		(4726.0, 0.1286488929331586)
		(4727.0, 0.12863997340534913)
		(4728.0, 0.12863093808084192)
		(4729.0, 0.12862148687584982)
		(4730.0, 0.12861233526560434)
		(4731.0, 0.12860342190319024)
		(4732.0, 0.12859506394179723)
		(4733.0, 0.12858575538080005)
		(4734.0, 0.1285759538744992)
		(4735.0, 0.12856673772253402)
		(4736.0, 0.1285577640933955)
		(4737.0, 0.12854864283532805)
		(4738.0, 0.12853944863593142)
		(4739.0, 0.12853015427103076)
		(4740.0, 0.1285212683399499)
		(4741.0, 0.1285122807641065)
		(4742.0, 0.12850345140864508)
		(4743.0, 0.12849437545110962)
		(4744.0, 0.12848497929035346)
		(4745.0, 0.1284758380359823)
		(4746.0, 0.12846713543808555)
		(4747.0, 0.12845823550898194)
		(4748.0, 0.1284482985735629)
		(4749.0, 0.12843898701203504)
		(4750.0, 0.1284300519919567)
		(4751.0, 0.12842118078726844)
		(4752.0, 0.12841165172375504)
		(4753.0, 0.1284021519467407)
		(4754.0, 0.12839196530396982)
		(4755.0, 0.12838273246549825)
		(4756.0, 0.12837371197383882)
		(4757.0, 0.1283653815757077)
		(4758.0, 0.128356444010712)
		(4759.0, 0.1283477800947159)
		(4760.0, 0.1283388661946136)
		(4761.0, 0.12832990864142996)
		(4762.0, 0.1283202390220864)
		(4763.0, 0.12831169756740796)
		(4764.0, 0.12830246104810383)
		(4765.0, 0.12829455963476166)
		(4766.0, 0.12828549165613481)
		(4767.0, 0.1282760547713142)
		(4768.0, 0.12826719578335663)
		(4769.0, 0.128258566347742)
		(4770.0, 0.1282499194856613)
		(4771.0, 0.12824022052461223)
		(4772.0, 0.12823105759699152)
		(4773.0, 0.1282225584156236)
		(4774.0, 0.12821367782170298)
		(4775.0, 0.12820519233738994)
		(4776.0, 0.1281963276165361)
		(4777.0, 0.12818742054380527)
		(4778.0, 0.12817860028272102)
		(4779.0, 0.12816933159692853)
		(4780.0, 0.12816158788956467)
		(4781.0, 0.12815280200634774)
		(4782.0, 0.12814360130307784)
		(4783.0, 0.12813560601366714)
		(4784.0, 0.12812561049044308)
		(4785.0, 0.12811596432308459)
		(4786.0, 0.12810728133036267)
		(4787.0, 0.1280983458776599)
		(4788.0, 0.12809025246027383)
		(4789.0, 0.12808196915841463)
		(4790.0, 0.12807301963232062)
		(4791.0, 0.1280640324411498)
		(4792.0, 0.12805510943396164)
		(4793.0, 0.12804598409766277)
		(4794.0, 0.12803730859642348)
		(4795.0, 0.12802819362821166)
		(4796.0, 0.12801925321405286)
		(4797.0, 0.12800874426427017)
		(4798.0, 0.12799852407928766)
		(4799.0, 0.1279891304018311)
		(4800.0, 0.12797915263345988)
		(4801.0, 0.12797016957590665)
		(4802.0, 0.1279617747773559)
		(4803.0, 0.12795300899451773)
		(4804.0, 0.12794475465647923)
		(4805.0, 0.12793629841141374)
		(4806.0, 0.12792743509996019)
		(4807.0, 0.12791813732654186)
		(4808.0, 0.12790927205396133)
		(4809.0, 0.12790018781753676)
		(4810.0, 0.1278915321343507)
		(4811.0, 0.12788192972756424)
		(4812.0, 0.1278733323173014)
		(4813.0, 0.12786543223589136)
		(4814.0, 0.12785687995378875)
		(4815.0, 0.1278487357649027)
		(4816.0, 0.1278396341590442)
		(4817.0, 0.1278313247186326)
		(4818.0, 0.12782211074029232)
		(4819.0, 0.12781354651525148)
		(4820.0, 0.12780411507962358)
		(4821.0, 0.1277950722262886)
		(4822.0, 0.12778589108391608)
		(4823.0, 0.12777695388899565)
		(4824.0, 0.12776834848913968)
		(4825.0, 0.12776012456564062)
		(4826.0, 0.12775157989438155)
		(4827.0, 0.12774233044042155)
		(4828.0, 0.1277328862774335)
		(4829.0, 0.1277243832464292)
		(4830.0, 0.12771548299383345)
		(4831.0, 0.1277073784250554)
		(4832.0, 0.1276986233172828)
		(4833.0, 0.12768997303096608)
		(4834.0, 0.12768196109837546)
		(4835.0, 0.12767232716532326)
		(4836.0, 0.12766410356210345)
		(4837.0, 0.1276554265958637)
		(4838.0, 0.12764690412701496)
		(4839.0, 0.12763808109536207)
		(4840.0, 0.12762935696306602)
		(4841.0, 0.12762045619380433)
		(4842.0, 0.12761137679680867)
		(4843.0, 0.12760343567365678)
		(4844.0, 0.12759450336698924)
		(4845.0, 0.127586083482444)
		(4846.0, 0.12757670028625054)
		(4847.0, 0.12756824005256986)
		(4848.0, 0.12756018991841864)
		(4849.0, 0.1275508231733469)
		(4850.0, 0.12754166783568036)
		(4851.0, 0.12753248387615587)
		(4852.0, 0.1275237529963407)
		(4853.0, 0.12751421715729908)
		(4854.0, 0.12750465749142878)
		(4855.0, 0.1274956816862231)
		(4856.0, 0.12748752917247555)
		(4857.0, 0.12747931808294555)
		(4858.0, 0.12747118128966745)
		(4859.0, 0.1274628301646571)
		(4860.0, 0.1274545959139118)
		(4861.0, 0.12744567221787503)
		(4862.0, 0.12743677521617439)
		(4863.0, 0.1274273061074781)
		(4864.0, 0.1274185486699299)
		(4865.0, 0.12740986455719241)
		(4866.0, 0.1274007848270641)
		(4867.0, 0.12739195661860267)
		(4868.0, 0.1273828384043773)
		(4869.0, 0.12737390052969497)
		(4870.0, 0.12736497621840998)
		(4871.0, 0.1273572009996242)
		(4872.0, 0.1273486889402377)
		(4873.0, 0.1273394376728222)
		(4874.0, 0.12733079350522805)
		(4875.0, 0.12732174248271805)
		(4876.0, 0.12731306782734622)
		(4877.0, 0.1273045331071824)
		(4878.0, 0.12729576698423253)
		(4879.0, 0.12728736237809526)
		(4880.0, 0.12727863982494003)
		(4881.0, 0.12726948927569223)
		(4882.0, 0.12726072286586837)
		(4883.0, 0.12725228003724812)
		(4884.0, 0.12724437385502743)
		(4885.0, 0.1272363556650596)
		(4886.0, 0.12722820997596748)
		(4887.0, 0.12721982370363574)
		(4888.0, 0.12721144053899805)
		(4889.0, 0.12720298670165242)
		(4890.0, 0.12719475733178612)
		(4891.0, 0.12718640514790314)
		(4892.0, 0.12717752329337237)
		(4893.0, 0.1271692565632031)
		(4894.0, 0.12716066735094697)
		(4895.0, 0.12715251293360272)
		(4896.0, 0.12714436170292664)
		(4897.0, 0.12713564526195534)
		(4898.0, 0.12712725104678077)
		(4899.0, 0.12711914028526858)
		(4900.0, 0.1271110217415358)
		(4901.0, 0.12710214177029516)
		(4902.0, 0.1270937422308815)
		(4903.0, 0.1270851626209221)
		(4904.0, 0.12707670533042809)
		(4905.0, 0.12706842097614138)
		(4906.0, 0.12706044551000797)
		(4907.0, 0.12705225037401355)
		(4908.0, 0.12704374639507326)
		(4909.0, 0.12703398750298506)
		(4910.0, 0.1270260783759722)
		(4911.0, 0.12701721501138946)
		(4912.0, 0.1270090228839577)
		(4913.0, 0.12700076647301864)
		(4914.0, 0.1269912203168884)
		(4915.0, 0.12698205189644385)
		(4916.0, 0.12697240741768148)
		(4917.0, 0.1269640704822307)
		(4918.0, 0.12695472384691292)
		(4919.0, 0.1269463029467906)
		(4920.0, 0.126938476323701)
		(4921.0, 0.12692986465221376)
		(4922.0, 0.12692150869219568)
		(4923.0, 0.12691311792495413)
		(4924.0, 0.12690555168701673)
		(4925.0, 0.12689746576477198)
		(4926.0, 0.12688940076392838)
		(4927.0, 0.12688100884340742)
		(4928.0, 0.12687244714391346)
		(4929.0, 0.1268633801217303)
		(4930.0, 0.12685396517287428)
		(4931.0, 0.12684498066457395)
		(4932.0, 0.12683626254921335)
		(4933.0, 0.1268278785188203)
		(4934.0, 0.12681973029926136)
		(4935.0, 0.12681101240180562)
		(4936.0, 0.1268019530522068)
		(4937.0, 0.12679293504561)
		(4938.0, 0.12678425962341475)
		(4939.0, 0.12677535571639853)
		(4940.0, 0.12676728773728344)
		(4941.0, 0.12675864831361203)
		(4942.0, 0.12674970541421132)
		(4943.0, 0.12674140196074268)
		(4944.0, 0.1267330349180096)
		(4945.0, 0.12672385262157276)
		(4946.0, 0.12671611425568105)
		(4947.0, 0.12670664214600166)
		(4948.0, 0.12669779362041858)
		(4949.0, 0.12668978315986865)
		(4950.0, 0.1266814345999258)
		(4951.0, 0.1266725913440857)
		(4952.0, 0.12666451912968313)
		(4953.0, 0.12665576813165855)
		(4954.0, 0.1266474570071822)
		(4955.0, 0.1266385280967355)
		(4956.0, 0.126629537233347)
		(4957.0, 0.12662088194705692)
		(4958.0, 0.12661214509378713)
		(4959.0, 0.12660426904272679)
		(4960.0, 0.12659556548443662)
		(4961.0, 0.1265864071921089)
		(4962.0, 0.1265778245598491)
		(4963.0, 0.1265697601398627)
		(4964.0, 0.1265612940419654)
		(4965.0, 0.1265523376558147)
		(4966.0, 0.12654309298057353)
		(4967.0, 0.12653394135915164)
		(4968.0, 0.1265254153007591)
		(4969.0, 0.12651692752254862)
		(4970.0, 0.12650776170239872)
		(4971.0, 0.12649984525401445)
		(4972.0, 0.12649111414121)
		(4973.0, 0.12648277915287462)
		(4974.0, 0.12647430363106307)
		(4975.0, 0.1264656076999283)
		(4976.0, 0.12645782182859797)
		(4977.0, 0.12644921158920902)
		(4978.0, 0.12644041957875352)
		(4979.0, 0.12643196119397998)
		(4980.0, 0.12642374702392398)
		(4981.0, 0.12641505509376263)
		(4982.0, 0.126406414917157)
		(4983.0, 0.12639786129494116)
		(4984.0, 0.12638996076180609)
		(4985.0, 0.12638100148899825)
		(4986.0, 0.12637320934988353)
		(4987.0, 0.12636490195676214)
		(4988.0, 0.12635640928141906)
		(4989.0, 0.1263484193878781)
		(4990.0, 0.12634019455911838)
		(4991.0, 0.12633195986990828)
		(4992.0, 0.12632291127699508)
		(4993.0, 0.12631482919917256)
		(4994.0, 0.12630669723457807)
		(4995.0, 0.12629880532637044)
		(4996.0, 0.12628992332586833)
		(4997.0, 0.12628121362819336)
		(4998.0, 0.1262725452612702)
		(4999.0, 0.12626428377103469)
		(5000.0, 0.12625578847012944)
		(5001.0, 0.12624727089276153)
		(5002.0, 0.1262387982045622)
		(5003.0, 0.12623047697852652)
		(5004.0, 0.12622272339749613)
		(5005.0, 0.12621439931301162)
		(5006.0, 0.12620610992862843)
		(5007.0, 0.12619792575869176)
		(5008.0, 0.12618975015470438)
		(5009.0, 0.12618109625112017)
		(5010.0, 0.12617275300591788)
		(5011.0, 0.1261635601555052)
		(5012.0, 0.126155659331838)
		(5013.0, 0.12614656498937843)
		(5014.0, 0.12613753522648719)
		(5015.0, 0.1261285605144297)
		(5016.0, 0.12611976890526086)
		(5017.0, 0.12611103487472172)
		(5018.0, 0.12610283892955607)
		(5019.0, 0.12609429042444958)
		(5020.0, 0.12608576361413526)
		(5021.0, 0.12607791768100413)
		(5022.0, 0.12606972908926212)
		(5023.0, 0.12606121863547598)
		(5024.0, 0.12605325347391072)
		(5025.0, 0.12604448486871758)
		(5026.0, 0.12603638157310576)
		(5027.0, 0.12602804334649917)
		(5028.0, 0.12602002895113798)
		(5029.0, 0.12601141832008672)
		(5030.0, 0.12600296009664608)
		(5031.0, 0.12599458155457063)
		(5032.0, 0.12598664846113172)
		(5033.0, 0.1259784947974985)
		(5034.0, 0.12597037571030129)
		(5035.0, 0.12596202586201197)
		(5036.0, 0.1259535341295381)
		(5037.0, 0.1259450800527934)
		(5038.0, 0.12593660924773015)
		(5039.0, 0.12592833436764672)
		(5040.0, 0.1259196324988665)
		(5041.0, 0.12591171572440213)
		(5042.0, 0.1259026620351961)
		(5043.0, 0.12589389642405996)
		(5044.0, 0.12588524158149328)
		(5045.0, 0.12587611550790292)
		(5046.0, 0.12586811204402365)
		(5047.0, 0.12585976648968403)
		(5048.0, 0.1258515291125946)
		(5049.0, 0.12584311024212247)
		(5050.0, 0.12583455618260145)
		(5051.0, 0.1258267070103671)
		(5052.0, 0.12581789794768178)
		(5053.0, 0.12581026864964476)
		(5054.0, 0.12580193146479995)
		(5055.0, 0.12579264886754263)
		(5056.0, 0.12578530815534597)
		(5057.0, 0.12577719227378917)
		(5058.0, 0.1257680677541083)
		(5059.0, 0.12576052092462392)
		(5060.0, 0.12575237426404076)
		(5061.0, 0.1257439882919743)
		(5062.0, 0.1257361614637742)
		(5063.0, 0.12572777010907843)
		(5064.0, 0.1257193828048117)
		(5065.0, 0.12571115542947217)
		(5066.0, 0.12570269610983084)
		(5067.0, 0.12569476064169277)
		(5068.0, 0.1256864215337746)
		(5069.0, 0.12567914760677174)
		(5070.0, 0.12567063687043475)
		(5071.0, 0.1256617956130817)
		(5072.0, 0.12565342125649567)
		(5073.0, 0.12564549317842408)
		(5074.0, 0.12563722358459342)
		(5075.0, 0.125629415235393)
		(5076.0, 0.12562129508606543)
		(5077.0, 0.12561287049415792)
		(5078.0, 0.12560438663794146)
		(5079.0, 0.12559572090571755)
		(5080.0, 0.12558768963125885)
		(5081.0, 0.12557898661940736)
		(5082.0, 0.1255708385003457)
		(5083.0, 0.12556228862025728)
		(5084.0, 0.12555423937336269)
		(5085.0, 0.1255450569982551)
		(5086.0, 0.12553674326694106)
		(5087.0, 0.12552877677692137)
		(5088.0, 0.12552031756269963)
		(5089.0, 0.1255122070346794)
		(5090.0, 0.1255037651344382)
		(5091.0, 0.12549571419630307)
		(5092.0, 0.12548744127988073)
		(5093.0, 0.12547897377389453)
		(5094.0, 0.1254704103982229)
		(5095.0, 0.12546198918526477)
		(5096.0, 0.12545380227857633)
		(5097.0, 0.12544600055082536)
		(5098.0, 0.12543823284789382)
		(5099.0, 0.1254303633712248)
		(5100.0, 0.1254222142989097)
		(5101.0, 0.12541412543108837)
		(5102.0, 0.12540669801198343)
		(5103.0, 0.12539748446094892)
		(5104.0, 0.1253891284023076)
		(5105.0, 0.12538087606638196)
		(5106.0, 0.1253720870368679)
		(5107.0, 0.12536371386231124)
		(5108.0, 0.1253557422588491)
		(5109.0, 0.12534704830733806)
		(5110.0, 0.1253393947469014)
		(5111.0, 0.12533148787553555)
		(5112.0, 0.12532338770929796)
		(5113.0, 0.12531442295383194)
		(5114.0, 0.12530605668094932)
		(5115.0, 0.12529824291315944)
		(5116.0, 0.1252908637482977)
		(5117.0, 0.12528278039147958)
		(5118.0, 0.12527453312006934)
		(5119.0, 0.1252663467135583)
		(5120.0, 0.12525820629948267)
		(5121.0, 0.1252504319608144)
		(5122.0, 0.12524242345384293)
		(5123.0, 0.12523459986128715)
		(5124.0, 0.12522605825454097)
		(5125.0, 0.12521853485131607)
		(5126.0, 0.12521057924346163)
		(5127.0, 0.12520165024384503)
		(5128.0, 0.12519345969019502)
		(5129.0, 0.12518503161455083)
		(5130.0, 0.12517686321335936)
		(5131.0, 0.12516906708608974)
		(5132.0, 0.1251607266273468)
		(5133.0, 0.12515251465680935)
		(5134.0, 0.12514454218040405)
		(5135.0, 0.12513639511425426)
		(5136.0, 0.1251281249398012)
		(5137.0, 0.1251202762386677)
		(5138.0, 0.12511194337218706)
		(5139.0, 0.1251041197999432)
		(5140.0, 0.1250959257892503)
		(5141.0, 0.12508761362168666)
		(5142.0, 0.1250793106140006)
		(5143.0, 0.12507085512030766)
		(5144.0, 0.12506363481268643)
		(5145.0, 0.12505565587383682)
		(5146.0, 0.1250477572633222)
		(5147.0, 0.12504034077443751)
		(5148.0, 0.12503221232808942)
		(5149.0, 0.12502434174097277)
		(5150.0, 0.12501642586081665)
		(5151.0, 0.12500856269916877)
		(5152.0, 0.12500108642967506)
		(5153.0, 0.12499285858499888)
		(5154.0, 0.1249848066675934)
		(5155.0, 0.12497652124558076)
		(5156.0, 0.12496894278587203)
		(5157.0, 0.12496052261942513)
		(5158.0, 0.12495213314096568)
		(5159.0, 0.12494373281218814)
		(5160.0, 0.12493529046504184)
		(5161.0, 0.12492712625658303)
		(5162.0, 0.12491935499899916)
		(5163.0, 0.12491168684647007)
		(5164.0, 0.1249041517538491)
		(5165.0, 0.12489605292898813)
		(5166.0, 0.12488793484041262)
		(5167.0, 0.12487940978184253)
		(5168.0, 0.12487149164090285)
		(5169.0, 0.12486324588250719)
		(5170.0, 0.12485537068767434)
		(5171.0, 0.12484697776331197)
		(5172.0, 0.12483881499924886)
		(5173.0, 0.12483088362245463)
		(5174.0, 0.12482276456280107)
		(5175.0, 0.12481479257893935)
		(5176.0, 0.12480683860337127)
		(5177.0, 0.12479902728503549)
		(5178.0, 0.12479134841727674)
		(5179.0, 0.1247827156977431)
		(5180.0, 0.12477492847513284)
		(5181.0, 0.12476653301603846)
		(5182.0, 0.1247592407432888)
		(5183.0, 0.12475101249384192)
		(5184.0, 0.1247433946425608)
		(5185.0, 0.12473530748030733)
		(5186.0, 0.12472757181676068)
		(5187.0, 0.12471928485601971)
		(5188.0, 0.12471148643345033)
		(5189.0, 0.12470311247423606)
		(5190.0, 0.12469491364644755)
		(5191.0, 0.12468682466780784)
		(5192.0, 0.12467897209056654)
		(5193.0, 0.12467196898232019)
		(5194.0, 0.12466502662841789)
		(5195.0, 0.124657008874531)
		(5196.0, 0.12464891663616819)
		(5197.0, 0.12464067172089667)
		(5198.0, 0.12463313362785654)
		(5199.0, 0.12462548232520415)
		(5200.0, 0.12461785102317872)
		(5201.0, 0.12460992334405978)
		(5202.0, 0.12460273374390708)
		(5203.0, 0.12459506324396372)
		(5204.0, 0.12458663432648831)
		(5205.0, 0.12457860460490122)
		(5206.0, 0.1245708835250404)
		(5207.0, 0.1245629514761503)
		(5208.0, 0.12455463472650272)
		(5209.0, 0.12454646140249645)
		(5210.0, 0.12453842648508698)
		(5211.0, 0.12453051789018724)
		(5212.0, 0.12452311762339609)
		(5213.0, 0.12451481330902545)
		(5214.0, 0.12450715365822627)
		(5215.0, 0.12449920370393171)
		(5216.0, 0.12449095739434442)
		(5217.0, 0.12448352230875269)
		(5218.0, 0.12447565118688418)
		(5219.0, 0.12446674436598526)
		(5220.0, 0.12445884882958383)
		(5221.0, 0.12445125554703804)
		(5222.0, 0.12444342404098183)
		(5223.0, 0.12443588371619184)
		(5224.0, 0.12442799286894851)
		(5225.0, 0.12442013709229094)
		(5226.0, 0.12441193657130463)
		(5227.0, 0.12440402240614536)
		(5228.0, 0.12439635237460729)
		(5229.0, 0.12438883903971054)
		(5230.0, 0.12438088864527624)
		(5231.0, 0.12437272731676392)
		(5232.0, 0.12436442305647834)
		(5233.0, 0.12435614382813691)
		(5234.0, 0.12434839811120307)
		(5235.0, 0.12434063621861467)
		(5236.0, 0.12433256182426713)
		(5237.0, 0.12432508260251296)
		(5238.0, 0.12431702339590861)
		(5239.0, 0.12430915674508379)
		(5240.0, 0.12430021710443562)
		(5241.0, 0.12429220203436084)
		(5242.0, 0.12428400193584156)
		(5243.0, 0.12427575078294954)
		(5244.0, 0.12426770626781737)
		(5245.0, 0.124259522163569)
		(5246.0, 0.12425146471588941)
		(5247.0, 0.12424352512801812)
		(5248.0, 0.12423581267728138)
		(5249.0, 0.12422773061321152)
		(5250.0, 0.12421995807593365)
		(5251.0, 0.12421183758817703)
		(5252.0, 0.12420413166706046)
		(5253.0, 0.12419574330737672)
		(5254.0, 0.12418795349070048)
		(5255.0, 0.12417967613943204)
		(5256.0, 0.12417168249109925)
		(5257.0, 0.12416490820868664)
		(5258.0, 0.12415640413028023)
		(5259.0, 0.12414880479595938)
		(5260.0, 0.12414097755640724)
		(5261.0, 0.12413307416990492)
		(5262.0, 0.12412599848686762)
		(5263.0, 0.12411763140365607)
		(5264.0, 0.12410950529824114)
		(5265.0, 0.1241018582633509)
		(5266.0, 0.12409462257558619)
		(5267.0, 0.12408695923438462)
		(5268.0, 0.12407946732641705)
		(5269.0, 0.12407208779842385)
		(5270.0, 0.12406381524327274)
		(5271.0, 0.12405628718539037)
		(5272.0, 0.12404847460817585)
		(5273.0, 0.12404105970277551)
		(5274.0, 0.12403288862458794)
		(5275.0, 0.1240242827957364)
		(5276.0, 0.12401643520202367)
		(5277.0, 0.12400846100295979)
		(5278.0, 0.12400014774989895)
		(5279.0, 0.12399237615811996)
		(5280.0, 0.1239848829373)
		(5281.0, 0.12397796078505761)
		(5282.0, 0.12397003455835938)
		(5283.0, 0.12396237094235807)
		(5284.0, 0.12395326888690339)
		(5285.0, 0.12394601997552802)
		(5286.0, 0.1239388078275403)
		(5287.0, 0.12393081922353912)
		(5288.0, 0.12392342623853932)
		(5289.0, 0.12391608156056311)
		(5290.0, 0.12390839813932883)
		(5291.0, 0.12389982020608394)
		(5292.0, 0.12389173944159886)
		(5293.0, 0.12388410850268398)
		(5294.0, 0.12387682067012325)
		(5295.0, 0.12386936601766402)
		(5296.0, 0.12386146469038709)
		(5297.0, 0.12385422313076866)
		(5298.0, 0.12384726307641543)
		(5299.0, 0.12383905486763717)
		(5300.0, 0.12383218856516039)
		(5301.0, 0.1238237359541043)
		(5302.0, 0.12381521583051182)
		(5303.0, 0.12380708120766368)
		(5304.0, 0.12379980557274957)
		(5305.0, 0.12379262315378052)
		(5306.0, 0.123784948496421)
		(5307.0, 0.1237785697372758)
		(5308.0, 0.12377085731358621)
		(5309.0, 0.12376319122286965)
		(5310.0, 0.1237557219131527)
		(5311.0, 0.12374800297743169)
		(5312.0, 0.12374058295022422)
		(5313.0, 0.12373305786780671)
		(5314.0, 0.12372527318540114)
		(5315.0, 0.12371764533178428)
		(5316.0, 0.12371051986051884)
		(5317.0, 0.12370258117838173)
		(5318.0, 0.12369465138775448)
		(5319.0, 0.12368672001586843)
		(5320.0, 0.12367958097495417)
		(5321.0, 0.12367156360888527)
		(5322.0, 0.12366297169858793)
		(5323.0, 0.12365533395547698)
		(5324.0, 0.12364769017795636)
		(5325.0, 0.12364011191491989)
		(5326.0, 0.12363210371887491)
		(5327.0, 0.12362451035051579)
		(5328.0, 0.12361737588287965)
		(5329.0, 0.12361001541354676)
		(5330.0, 0.12360262906498184)
		(5331.0, 0.12359505547325955)
		(5332.0, 0.12358718885019429)
		(5333.0, 0.12357894896189343)
		(5334.0, 0.12357121098481465)
		(5335.0, 0.12356365192325101)
		(5336.0, 0.12355621740290892)
		(5337.0, 0.12354846082836671)
		(5338.0, 0.12354136724590932)
		(5339.0, 0.12353413525215533)
		(5340.0, 0.12352599450231781)
		(5341.0, 0.12351827892132904)
		(5342.0, 0.12351058639269151)
		(5343.0, 0.12350330570872954)
		(5344.0, 0.12349502475890747)
		(5345.0, 0.12348745165590108)
		(5346.0, 0.1234806067545634)
		(5347.0, 0.12347328516440226)
		(5348.0, 0.12346562698765523)
		(5349.0, 0.1234582139542159)
		(5350.0, 0.12345022630595164)
		(5351.0, 0.12344331282646086)
		(5352.0, 0.1234356656113524)
		(5353.0, 0.1234281616643453)
		(5354.0, 0.12342046235727237)
		(5355.0, 0.12341295389269862)
		(5356.0, 0.12340497155751369)
		(5357.0, 0.12339696577354856)
		(5358.0, 0.12338951858217678)
		(5359.0, 0.12338074618834706)
		(5360.0, 0.12337334554254994)
		(5361.0, 0.12336554709400822)
		(5362.0, 0.12335804057681386)
		(5363.0, 0.12335023938882748)
		(5364.0, 0.12334260703218276)
		(5365.0, 0.12333489156859988)
		(5366.0, 0.12332640655198178)
		(5367.0, 0.12331935497800847)
		(5368.0, 0.12331143652673239)
		(5369.0, 0.12330296175252946)
		(5370.0, 0.12329554726270259)
		(5371.0, 0.1232881920297493)
		(5372.0, 0.12328065870953892)
		(5373.0, 0.12327254130113433)
		(5374.0, 0.12326490091379493)
		(5375.0, 0.12325764461890365)
		(5376.0, 0.1232499385480892)
		(5377.0, 0.1232421321876083)
		(5378.0, 0.123234959077362)
		(5379.0, 0.12322802707108685)
		(5380.0, 0.12321977330641254)
		(5381.0, 0.123211906480667)
		(5382.0, 0.12320403481766448)
		(5383.0, 0.12319596655364572)
		(5384.0, 0.12318779872375013)
		(5385.0, 0.12318097092907858)
		(5386.0, 0.12317296823114031)
		(5387.0, 0.12316575332565415)
		(5388.0, 0.123158455858763)
		(5389.0, 0.12315087471357421)
		(5390.0, 0.12314361118109865)
		(5391.0, 0.12313590753689849)
		(5392.0, 0.12312884350901251)
		(5393.0, 0.12312078231335542)
		(5394.0, 0.12311282353102396)
		(5395.0, 0.12310547594206442)
		(5396.0, 0.12309699517221201)
		(5397.0, 0.12308965126639225)
		(5398.0, 0.12308188872284581)
		(5399.0, 0.12307411436146802)
		(5400.0, 0.12306660456076461)
		(5401.0, 0.12305900996463057)
		(5402.0, 0.12305166804326273)
		(5403.0, 0.12304410952965883)
		(5404.0, 0.12303645582061609)
		(5405.0, 0.12302905771401902)
		(5406.0, 0.1230216735765141)
		(5407.0, 0.12301373832597355)
		(5408.0, 0.12300560464321343)
		(5409.0, 0.12299820479688678)
		(5410.0, 0.12299069657677034)
		(5411.0, 0.12298359407471862)
		(5412.0, 0.12297637481538731)
		(5413.0, 0.12296845476818415)
		(5414.0, 0.12296169167255161)
		(5415.0, 0.12295396006019133)
		(5416.0, 0.12294655113584521)
		(5417.0, 0.12293879494548347)
		(5418.0, 0.12293086393293078)
		(5419.0, 0.12292360182442717)
		(5420.0, 0.12291541386355216)
		(5421.0, 0.1229077412661031)
		(5422.0, 0.12290017806457848)
		(5423.0, 0.12289301594376172)
		(5424.0, 0.12288588008414816)
		(5425.0, 0.12287817203452592)
		(5426.0, 0.12287109818947788)
		(5427.0, 0.1228630929415332)
		(5428.0, 0.12285583810461978)
		(5429.0, 0.12284816146417052)
		(5430.0, 0.12284076785404)
		(5431.0, 0.1228332060835905)
		(5432.0, 0.12282600394237995)
		(5433.0, 0.12281837485823142)
		(5434.0, 0.12281119687011499)
		(5435.0, 0.12280386777231259)
		(5436.0, 0.12279677389574896)
		(5437.0, 0.12278849060588545)
		(5438.0, 0.12278146285197641)
		(5439.0, 0.12277384924168577)
		(5440.0, 0.12276621447625084)
		(5441.0, 0.1227588413356744)
		(5442.0, 0.12275180543880149)
		(5443.0, 0.12274417979257621)
		(5444.0, 0.12273692063154937)
		(5445.0, 0.12272909307314817)
		(5446.0, 0.12272231522104712)
		(5447.0, 0.12271439181492903)
		(5448.0, 0.12270619976160212)
		(5449.0, 0.12269908669514523)
		(5450.0, 0.12269132696683106)
		(5451.0, 0.12268402805877439)
		(5452.0, 0.12267621537195088)
		(5453.0, 0.12266867968040882)
		(5454.0, 0.12266153482543661)
		(5455.0, 0.12265402075387855)
		(5456.0, 0.12264647362327845)
		(5457.0, 0.12263923774999147)
		(5458.0, 0.12263172831735815)
		(5459.0, 0.1226240571390294)
		(5460.0, 0.12261620675422745)
		(5461.0, 0.12260928602450367)
		(5462.0, 0.12260215683657626)
		(5463.0, 0.12259446258704788)
		(5464.0, 0.12258727992656156)
		(5465.0, 0.12258047357056838)
		(5466.0, 0.12257284398929598)
		(5467.0, 0.12256618653433123)
		(5468.0, 0.1225591661084483)
		(5469.0, 0.12255125532578179)
		(5470.0, 0.12254319688954664)
		(5471.0, 0.12253594763277385)
		(5472.0, 0.1225283236968477)
		(5473.0, 0.1225205907460374)
		(5474.0, 0.12251300301971153)
		(5475.0, 0.12250566132763384)
		(5476.0, 0.12249839668315396)
		(5477.0, 0.12249058078989118)
		(5478.0, 0.1224833061128343)
		(5479.0, 0.12247512292446963)
		(5480.0, 0.12246742213231883)
		(5481.0, 0.12246033321445485)
		(5482.0, 0.12245268877481756)
		(5483.0, 0.12244522132082405)
		(5484.0, 0.12243764096418422)
		(5485.0, 0.12243035272763134)
		(5486.0, 0.12242315939495)
		(5487.0, 0.12241570512550976)
		(5488.0, 0.12240724204920818)
		(5489.0, 0.12239919888627132)
		(5490.0, 0.12239100128434738)
		(5491.0, 0.12238377195345167)
		(5492.0, 0.12237534743071443)
		(5493.0, 0.12236809960578213)
		(5494.0, 0.12236097179358935)
		(5495.0, 0.12235330335644953)
		(5496.0, 0.12234600514445369)
		(5497.0, 0.12233881597314611)
		(5498.0, 0.12233122752518157)
		(5499.0, 0.12232420851342743)
		(5500.0, 0.12231677046132308)
		(5501.0, 0.12230906373052272)
		(5502.0, 0.12230146453631559)
		(5503.0, 0.12229395625497641)
		(5504.0, 0.12228676322891982)
		(5505.0, 0.1222792642452279)
		(5506.0, 0.12227172067391719)
		(5507.0, 0.12226428481857547)
		(5508.0, 0.12225691750946845)
		(5509.0, 0.12224974723519977)
		(5510.0, 0.12224241780603531)
		(5511.0, 0.12223567273615027)
		(5512.0, 0.12222862602747449)
		(5513.0, 0.12222148961540116)
		(5514.0, 0.12221424243539841)
		(5515.0, 0.12220645253379293)
		(5516.0, 0.12219968849316874)
		(5517.0, 0.1221920646761786)
		(5518.0, 0.12218429697522173)
		(5519.0, 0.12217636298639828)
		(5520.0, 0.12216944687169638)
		(5521.0, 0.12216228187198755)
		(5522.0, 0.12215558811913023)
		(5523.0, 0.12214792406761052)
		(5524.0, 0.12214052148150524)
		(5525.0, 0.12213331870887276)
		(5526.0, 0.12212590273692886)
		(5527.0, 0.12211891109432525)
		(5528.0, 0.12211142848234098)
		(5529.0, 0.1221037125746756)
		(5530.0, 0.1220967171757498)
		(5531.0, 0.12208958349157628)
		(5532.0, 0.12208200666142818)
		(5533.0, 0.12207491663947147)
		(5534.0, 0.12206713970306109)
		(5535.0, 0.12206044938621771)
		(5536.0, 0.12205405151674849)
		(5537.0, 0.12204556647427926)
		(5538.0, 0.12203832854790574)
		(5539.0, 0.12203048699263522)
		(5540.0, 0.12202350409833197)
		(5541.0, 0.1220167889483086)
		(5542.0, 0.12201022040366057)
		(5543.0, 0.1220030978642687)
		(5544.0, 0.12199562762952822)
		(5545.0, 0.12198808154304679)
		(5546.0, 0.12198120608241156)
		(5547.0, 0.12197453343348404)
		(5548.0, 0.12196720390917055)
		(5549.0, 0.12196008591257818)
		(5550.0, 0.12195271292997831)
		(5551.0, 0.12194545163212457)
		(5552.0, 0.12193803898656036)
		(5553.0, 0.12193037611439425)
		(5554.0, 0.12192300747329217)
		(5555.0, 0.12191569582510503)
		(5556.0, 0.12190868524564814)
		(5557.0, 0.12190142443710661)
		(5558.0, 0.1218943896880364)
		(5559.0, 0.12188689988518975)
		(5560.0, 0.12187921500158291)
		(5561.0, 0.12187155763176472)
		(5562.0, 0.12186486193664549)
		(5563.0, 0.1218576580260206)
		(5564.0, 0.12185060227872256)
		(5565.0, 0.12184303419798963)
		(5566.0, 0.12183555802316022)
		(5567.0, 0.12182836440239907)
		(5568.0, 0.1218210320923875)
		(5569.0, 0.12181358727496447)
		(5570.0, 0.12180636706121092)
		(5571.0, 0.12179919485882895)
		(5572.0, 0.1217920603732122)
		(5573.0, 0.12178518887110956)
		(5574.0, 0.1217772798185815)
		(5575.0, 0.12177033919846315)
		(5576.0, 0.12176323599394485)
		(5577.0, 0.12175594052379045)
		(5578.0, 0.12174806013592612)
		(5579.0, 0.12174088057395584)
		(5580.0, 0.12173255397098089)
		(5581.0, 0.12172528003825102)
		(5582.0, 0.12171840415277684)
		(5583.0, 0.1217110859895236)
		(5584.0, 0.12170426768015068)
		(5585.0, 0.12169678343549552)
		(5586.0, 0.12168897533029653)
		(5587.0, 0.12168172152943883)
		(5588.0, 0.12167469157355393)
		(5589.0, 0.1216676486161355)
		(5590.0, 0.12166038300032543)
		(5591.0, 0.12165328655918642)
		(5592.0, 0.1216458851238004)
		(5593.0, 0.1216387357318806)
		(5594.0, 0.12163185416501814)
		(5595.0, 0.12162444870416438)
		(5596.0, 0.12161749329537365)
		(5597.0, 0.12161005034232615)
		(5598.0, 0.12160371619128237)
		(5599.0, 0.12159683456481553)
		(5600.0, 0.12158950841977317)
		(5601.0, 0.12158241122244351)
		(5602.0, 0.1215757361097775)
		(5603.0, 0.12156932902952393)
		(5604.0, 0.12156177188822935)
		(5605.0, 0.12155485212658862)
		(5606.0, 0.1215477001457343)
		(5607.0, 0.12154064239611025)
		(5608.0, 0.12153320272763526)
		(5609.0, 0.12152609808126555)
		(5610.0, 0.12151884060071909)
		(5611.0, 0.12151152197913304)
		(5612.0, 0.12150467910000315)
		(5613.0, 0.12149736732147429)
		(5614.0, 0.12149025496374571)
		(5615.0, 0.12148267408817505)
		(5616.0, 0.12147492783351889)
		(5617.0, 0.12146751798834794)
		(5618.0, 0.12145985320108381)
		(5619.0, 0.12145282688937763)
		(5620.0, 0.12144569821590853)
		(5621.0, 0.12143854277509854)
		(5622.0, 0.12143191965544886)
		(5623.0, 0.12142492723485976)
		(5624.0, 0.12141742828882553)
		(5625.0, 0.1214104557952363)
		(5626.0, 0.12140309278905871)
		(5627.0, 0.12139533048650031)
		(5628.0, 0.12138857152459157)
		(5629.0, 0.12138144017117164)
		(5630.0, 0.1213741648523078)
		(5631.0, 0.12136685818214255)
		(5632.0, 0.12135971383059267)
		(5633.0, 0.12135222750341672)
		(5634.0, 0.121344718657927)
		(5635.0, 0.12133731956900112)
		(5636.0, 0.12132996393590356)
		(5637.0, 0.12132293316658413)
		(5638.0, 0.12131544334046968)
		(5639.0, 0.1213084228094889)
		(5640.0, 0.12130129069710596)
		(5641.0, 0.12129474134831708)
		(5642.0, 0.12128760203452903)
		(5643.0, 0.12128054562950119)
		(5644.0, 0.12127346722509148)
		(5645.0, 0.12126659534135667)
		(5646.0, 0.12125944715941295)
		(5647.0, 0.12125238956035712)
		(5648.0, 0.12124559125855137)
		(5649.0, 0.12123848027962283)
		(5650.0, 0.12123108995025952)
		(5651.0, 0.12122339487324527)
		(5652.0, 0.12121620145957357)
		(5653.0, 0.12120940517155192)
		(5654.0, 0.12120186960803282)
		(5655.0, 0.12119526992227705)
		(5656.0, 0.12118853776361295)
		(5657.0, 0.12118141358930337)
		(5658.0, 0.12117347868158033)
		(5659.0, 0.12116657123366383)
		(5660.0, 0.12116060582925094)
		(5661.0, 0.12115317139340263)
		(5662.0, 0.12114569386019486)
		(5663.0, 0.1211387026751581)
		(5664.0, 0.12113179769946439)
		(5665.0, 0.12112446793686069)
		(5666.0, 0.12111764195839327)
		(5667.0, 0.12111099087540189)
		(5668.0, 0.1211037799005925)
		(5669.0, 0.12109677761267375)
		(5670.0, 0.12109016854764199)
		(5671.0, 0.12108342827624766)
		(5672.0, 0.12107669127767748)
		(5673.0, 0.12106922359675096)
		(5674.0, 0.12106242379878042)
		(5675.0, 0.12105555904102845)
		(5676.0, 0.12104882192734569)
		(5677.0, 0.1210413298856082)
		(5678.0, 0.12103435996047059)
		(5679.0, 0.12102745344531242)
		(5680.0, 0.12102106693023133)
		(5681.0, 0.12101366334663037)
		(5682.0, 0.1210065749773328)
		(5683.0, 0.12099895873760255)
		(5684.0, 0.12099178309963157)
		(5685.0, 0.12098456532995341)
		(5686.0, 0.1209778850135498)
		(5687.0, 0.1209711380174494)
		(5688.0, 0.12096418623630271)
		(5689.0, 0.12095705564166831)
		(5690.0, 0.12094998788251664)
		(5691.0, 0.1209428814723778)
		(5692.0, 0.12093582069410648)
		(5693.0, 0.12092902586499675)
		(5694.0, 0.12092236716656624)
		(5695.0, 0.12091560796031793)
		(5696.0, 0.12090842123396543)
		(5697.0, 0.12090139854079733)
		(5698.0, 0.12089426872247)
		(5699.0, 0.12088739038807006)
		(5700.0, 0.12087974431020498)
		(5701.0, 0.12087264023438948)
		(5702.0, 0.12086545203081685)
		(5703.0, 0.12085826832273858)
		(5704.0, 0.12085142683870169)
		(5705.0, 0.12084459485245627)
		(5706.0, 0.12083696471286413)
		(5707.0, 0.12082970190379821)
		(5708.0, 0.12082260096192725)
		(5709.0, 0.1208156145228273)
		(5710.0, 0.12080883931485267)
		(5711.0, 0.12080204382131446)
		(5712.0, 0.12079453853079088)
		(5713.0, 0.12078758720647943)
		(5714.0, 0.12078058255597686)
		(5715.0, 0.1207736115470944)
		(5716.0, 0.12076653015872658)
		(5717.0, 0.12075950903572993)
		(5718.0, 0.12075267840281131)
		(5719.0, 0.12074610270154797)
		(5720.0, 0.12073908743304412)
		(5721.0, 0.12073208787800985)
		(5722.0, 0.12072538004497943)
		(5723.0, 0.12071840234623235)
		(5724.0, 0.12071111137809307)
		(5725.0, 0.12070452102463841)
		(5726.0, 0.1206972046277912)
		(5727.0, 0.12068938153845644)
		(5728.0, 0.1206823164879075)
		(5729.0, 0.1206746739975614)
		(5730.0, 0.12066780257840468)
		(5731.0, 0.12066085854149747)
		(5732.0, 0.12065384410527903)
		(5733.0, 0.12064704245325342)
		(5734.0, 0.12064019332931906)
		(5735.0, 0.12063350541775707)
		(5736.0, 0.12062746915997112)
		(5737.0, 0.12062022804892285)
		(5738.0, 0.12061340635823257)
		(5739.0, 0.1206068397892045)
		(5740.0, 0.12059973060516116)
		(5741.0, 0.12059276150715814)
		(5742.0, 0.1205860075319175)
		(5743.0, 0.12057861614230031)
		(5744.0, 0.12057237064721515)
		(5745.0, 0.12056515139069095)
		(5746.0, 0.12055783639024467)
		(5747.0, 0.12055087911297563)
		(5748.0, 0.12054436909475831)
		(5749.0, 0.12053688910309573)
		(5750.0, 0.12052906975243353)
		(5751.0, 0.12052175113556096)
		(5752.0, 0.12051538910348099)
		(5753.0, 0.12050905189327286)
		(5754.0, 0.12050213547839596)
		(5755.0, 0.12049545524217131)
		(5756.0, 0.12048851397062087)
		(5757.0, 0.12048051867569667)
		(5758.0, 0.12047363549751929)
		(5759.0, 0.1204667282080886)
		(5760.0, 0.12045968465350643)
		(5761.0, 0.12045294094170991)
		(5762.0, 0.12044639083618619)
		(5763.0, 0.12043935930210542)
		(5764.0, 0.12043204033274892)
		(5765.0, 0.12042545528620247)
		(5766.0, 0.12041842279078133)
		(5767.0, 0.12041146885359548)
		(5768.0, 0.12040505941730821)
		(5769.0, 0.1203985617647443)
		(5770.0, 0.12039138491710769)
		(5771.0, 0.12038435898032154)
		(5772.0, 0.12037770510309542)
		(5773.0, 0.1203704591654933)
		(5774.0, 0.1203636949509595)
		(5775.0, 0.12035751928042854)
		(5776.0, 0.1203501354556732)
		(5777.0, 0.12034309796022018)
		(5778.0, 0.12033666590522003)
		(5779.0, 0.12032977835714448)
		(5780.0, 0.12032269725167889)
		(5781.0, 0.12031615244219081)
		(5782.0, 0.12030950478209153)
		(5783.0, 0.12030191578034068)
		(5784.0, 0.12029492506594695)
		(5785.0, 0.12028767122793414)
		(5786.0, 0.1202804622918307)
		(5787.0, 0.12027358692031387)
		(5788.0, 0.12026681076291398)
		(5789.0, 0.12026020523888892)
		(5790.0, 0.12025322280004096)
		(5791.0, 0.12024652280420182)
		(5792.0, 0.12023966823733631)
		(5793.0, 0.1202324927648982)
		(5794.0, 0.12022602342433053)
		(5795.0, 0.12021901864754057)
		(5796.0, 0.12021202233444997)
		(5797.0, 0.1202051670051263)
		(5798.0, 0.12019818772012043)
		(5799.0, 0.12019116534791117)
		(5800.0, 0.12018358851963871)
		(5801.0, 0.12017675783625976)
		(5802.0, 0.12016962843946012)
		(5803.0, 0.12016305474682205)
		(5804.0, 0.12015603339886322)
		(5805.0, 0.12014934512856704)
		(5806.0, 0.12014287913406745)
		(5807.0, 0.12013591099269344)
		(5808.0, 0.1201288641576701)
		(5809.0, 0.12012211827429128)
		(5810.0, 0.12011492156774621)
		(5811.0, 0.1201079782655964)
		(5812.0, 0.1201008610574311)
		(5813.0, 0.12009357485564601)
		(5814.0, 0.12008653472290755)
		(5815.0, 0.12007992829733898)
		(5816.0, 0.12007339559729754)
		(5817.0, 0.12006669509777936)
		(5818.0, 0.1200602746561544)
		(5819.0, 0.12005377839652616)
		(5820.0, 0.12004705345968927)
		(5821.0, 0.12004008397441367)
		(5822.0, 0.12003326498816934)
		(5823.0, 0.12002707314444258)
		(5824.0, 0.12002072047793116)
		(5825.0, 0.12001401019287455)
		(5826.0, 0.12000734831011232)
		(5827.0, 0.12000067544953817)
		(5828.0, 0.11999395922380612)
		(5829.0, 0.11998719439130173)
		(5830.0, 0.11998065720588455)
		(5831.0, 0.11997448794923558)
		(5832.0, 0.11996767590683285)
		(5833.0, 0.11996055369057451)
		(5834.0, 0.11995402164321307)
		(5835.0, 0.11994703248382056)
		(5836.0, 0.11993964477601843)
		(5837.0, 0.11993357007810745)
		(5838.0, 0.1199270945238944)
		(5839.0, 0.11992058168377338)
		(5840.0, 0.11991392678699614)
		(5841.0, 0.11990706706509055)
		(5842.0, 0.1199002550603142)
		(5843.0, 0.1198929017397917)
		(5844.0, 0.11988570292209684)
		(5845.0, 0.11987917565243468)
		(5846.0, 0.11987250673661005)
		(5847.0, 0.11986569253384353)
		(5848.0, 0.11985870766240071)
		(5849.0, 0.11985151375599275)
		(5850.0, 0.11984494236712813)
		(5851.0, 0.11983802325789666)
		(5852.0, 0.11983059632774534)
		(5853.0, 0.11982374168058306)
		(5854.0, 0.11981635641140506)
		(5855.0, 0.11980904001621047)
		(5856.0, 0.11980175098870044)
		(5857.0, 0.11979517486508645)
		(5858.0, 0.11978900201811218)
		(5859.0, 0.11978164490779701)
		(5860.0, 0.11977474806499819)
		(5861.0, 0.11976770647407203)
		(5862.0, 0.11976045152817187)
		(5863.0, 0.11975353275299173)
		(5864.0, 0.11974603273101958)
		(5865.0, 0.11973938167771839)
		(5866.0, 0.11973317569348639)
		(5867.0, 0.11972618394196795)
		(5868.0, 0.11971888480357513)
		(5869.0, 0.11971229684412825)
		(5870.0, 0.11970568173773383)
		(5871.0, 0.11969874971602969)
		(5872.0, 0.11969229866689138)
		(5873.0, 0.11968567432450432)
		(5874.0, 0.11967915926136928)
		(5875.0, 0.11967207326316572)
		(5876.0, 0.11966518803900988)
		(5877.0, 0.1196582964869153)
		(5878.0, 0.11965089210326126)
		(5879.0, 0.11964391141405097)
		(5880.0, 0.11963707763487834)
		(5881.0, 0.1196304547088575)
		(5882.0, 0.11962367496178634)
		(5883.0, 0.11961703854345855)
		(5884.0, 0.11960988843059224)
		(5885.0, 0.11960332799573345)
		(5886.0, 0.11959650146727382)
		(5887.0, 0.11959025323664013)
		(5888.0, 0.11958375617211893)
		(5889.0, 0.11957687439263505)
		(5890.0, 0.11956955218139109)
		(5891.0, 0.11956182370518068)
		(5892.0, 0.11955511505009564)
		(5893.0, 0.11954890447488364)
		(5894.0, 0.11954081711186101)
		(5895.0, 0.11953406725106513)
		(5896.0, 0.11952746956741087)
		(5897.0, 0.11952062771398508)
		(5898.0, 0.1195136132917727)
		(5899.0, 0.11950622338075444)
		(5900.0, 0.11949936491171312)
		(5901.0, 0.11949238685758316)
		(5902.0, 0.11948561191171245)
		(5903.0, 0.1194784508374316)
		(5904.0, 0.11947186476836927)
		(5905.0, 0.11946506815627578)
		(5906.0, 0.11945870581348014)
		(5907.0, 0.11945191649880912)
		(5908.0, 0.11944466916626872)
		(5909.0, 0.1194381526327494)
		(5910.0, 0.11943085649942581)
		(5911.0, 0.1194241056425799)
		(5912.0, 0.11941773708229114)
		(5913.0, 0.11941131515202534)
		(5914.0, 0.11940408303106412)
		(5915.0, 0.119397970692016)
		(5916.0, 0.11939089168463601)
		(5917.0, 0.11938446619196617)
		(5918.0, 0.11937746727435618)
		(5919.0, 0.11937134559952335)
		(5920.0, 0.11936456359849856)
		(5921.0, 0.11935781509980503)
		(5922.0, 0.11935070733719237)
		(5923.0, 0.11934372708512268)
		(5924.0, 0.11933760322197379)
		(5925.0, 0.11933050169787011)
		(5926.0, 0.11932379172048156)
		(5927.0, 0.11931765682882328)
		(5928.0, 0.11931095801287003)
		(5929.0, 0.119304420537984)
		(5930.0, 0.11929822475967891)
		(5931.0, 0.11929188461436463)
		(5932.0, 0.11928498590657494)
		(5933.0, 0.11927869328002913)
		(5934.0, 0.11927208066227052)
		(5935.0, 0.11926545977678292)
		(5936.0, 0.1192591394072552)
		(5937.0, 0.11925234964036732)
		(5938.0, 0.11924529938870325)
		(5939.0, 0.11923824026514987)
		(5940.0, 0.11923136869696979)
		(5941.0, 0.11922460736104595)
		(5942.0, 0.11921794354389831)
		(5943.0, 0.11921115103897696)
		(5944.0, 0.11920414763970519)
		(5945.0, 0.11919772953799626)
		(5946.0, 0.11919142584393153)
		(5947.0, 0.11918445708200796)
		(5948.0, 0.11917780887446788)
		(5949.0, 0.11917099438258842)
		(5950.0, 0.11916425515211468)
		(5951.0, 0.11915761062554661)
		(5952.0, 0.11915081894691013)
		(5953.0, 0.1191443374059423)
		(5954.0, 0.1191377810425309)
		(5955.0, 0.11913085242868363)
		(5956.0, 0.11912477763714309)
		(5957.0, 0.11911754387708941)
		(5958.0, 0.11911130903924398)
		(5959.0, 0.11910496678402524)
		(5960.0, 0.11909884229009142)
		(5961.0, 0.11909156469509914)
		(5962.0, 0.11908524680856304)
		(5963.0, 0.11907836020684093)
		(5964.0, 0.11907172937477856)
		(5965.0, 0.11906471139535199)
		(5966.0, 0.119057312870205)
		(5967.0, 0.11905079021423226)
		(5968.0, 0.11904434266505282)
		(5969.0, 0.11903779179580533)
		(5970.0, 0.1190308175771065)
		(5971.0, 0.11902381599305414)
		(5972.0, 0.1190171085945579)
		(5973.0, 0.11901018140475861)
		(5974.0, 0.11900410290654441)
		(5975.0, 0.11899729709970135)
		(5976.0, 0.11899060322833122)
		(5977.0, 0.11898405512020177)
		(5978.0, 0.11897741202444004)
		(5979.0, 0.11897077961143972)
		(5980.0, 0.11896395728424512)
		(5981.0, 0.11895754926943047)
		(5982.0, 0.11895165211261137)
		(5983.0, 0.1189454126748761)
		(5984.0, 0.11893854617659659)
		(5985.0, 0.11893178912076073)
		(5986.0, 0.11892552765865122)
		(5987.0, 0.11891868189490074)
		(5988.0, 0.11891195522299898)
		(5989.0, 0.11890496443258051)
		(5990.0, 0.11889809520972806)
		(5991.0, 0.11889156308207068)
		(5992.0, 0.11888504256069735)
		(5993.0, 0.11887861037823784)
		(5994.0, 0.11887221314382451)
		(5995.0, 0.11886510445761589)
		(5996.0, 0.11885855390423723)
		(5997.0, 0.11885227015098346)
		(5998.0, 0.1188457497792358)
		(5999.0, 0.11883865445205685)
		(6000.0, 0.11883186432466644)
		(6001.0, 0.11882525771582396)
		(6002.0, 0.11881880992469064)
		(6003.0, 0.11881262673265801)
		(6004.0, 0.118806090852616)
		(6005.0, 0.11879974768306563)
		(6006.0, 0.11879399576192468)
		(6007.0, 0.1187869976590568)
		(6008.0, 0.11878001557088695)
		(6009.0, 0.11877344774519542)
		(6010.0, 0.11876683955169645)
		(6011.0, 0.11875999879668678)
		(6012.0, 0.11875362614167033)
		(6013.0, 0.11874724566367512)
		(6014.0, 0.11874152532838039)
		(6015.0, 0.1187350400484949)
		(6016.0, 0.11872869890425368)
		(6017.0, 0.11872141653574549)
		(6018.0, 0.1187153436077941)
		(6019.0, 0.11870890362831328)
		(6020.0, 0.11870276671086309)
		(6021.0, 0.1186963048767938)
		(6022.0, 0.11868964099596623)
		(6023.0, 0.11868224990067563)
		(6024.0, 0.11867606069759201)
		(6025.0, 0.11866973100606662)
		(6026.0, 0.11866300333800549)
		(6027.0, 0.11865650425625776)
		(6028.0, 0.11864997184992437)
		(6029.0, 0.11864336740501477)
		(6030.0, 0.11863706371755034)
		(6031.0, 0.11863075734938176)
		(6032.0, 0.11862394039644927)
		(6033.0, 0.11861735648300908)
		(6034.0, 0.11861047821288226)
		(6035.0, 0.11860450722474049)
		(6036.0, 0.11859789692745966)
		(6037.0, 0.11859146781275931)
		(6038.0, 0.11858505669340798)
		(6039.0, 0.11857815896044085)
		(6040.0, 0.11857187877965084)
		(6041.0, 0.11856528817430374)
		(6042.0, 0.11855895760228222)
		(6043.0, 0.11855204709937009)
		(6044.0, 0.11854539736669491)
		(6045.0, 0.11853867628798896)
		(6046.0, 0.11853163382517308)
		(6047.0, 0.11852540866374463)
		(6048.0, 0.11851862658111191)
		(6049.0, 0.11851181623654088)
		(6050.0, 0.11850522606153799)
		(6051.0, 0.1184995632747502)
		(6052.0, 0.11849368436746124)
		(6053.0, 0.11848697166007574)
		(6054.0, 0.11848073788774723)
		(6055.0, 0.11847498746820906)
		(6056.0, 0.11846817812260056)
		(6057.0, 0.11846188503267066)
		(6058.0, 0.11845522013939531)
		(6059.0, 0.11844840628332658)
		(6060.0, 0.11844192144791126)
		(6061.0, 0.1184357084421541)
		(6062.0, 0.11842917775469947)
		(6063.0, 0.11842310364794272)
		(6064.0, 0.11841627798282785)
		(6065.0, 0.11840958455700533)
		(6066.0, 0.11840289692299266)
		(6067.0, 0.1183961794400768)
		(6068.0, 0.11838955059038404)
		(6069.0, 0.11838273208213479)
		(6070.0, 0.11837620121254823)
		(6071.0, 0.1183698478381617)
		(6072.0, 0.11836348586685815)
		(6073.0, 0.11835684188320579)
		(6074.0, 0.11835082205561681)
		(6075.0, 0.11834413280196597)
		(6076.0, 0.11833769759867338)
		(6077.0, 0.11833085638205917)
		(6078.0, 0.11832413142753247)
		(6079.0, 0.11831765692679821)
		(6080.0, 0.11831101516973852)
		(6081.0, 0.11830494167486269)
		(6082.0, 0.11829801566014893)
		(6083.0, 0.11829130748465984)
		(6084.0, 0.11828567768626568)
		(6085.0, 0.11827878647694101)
		(6086.0, 0.11827372746855506)
		(6087.0, 0.11826664291521544)
		(6088.0, 0.1182596089337199)
		(6089.0, 0.11825326281023552)
		(6090.0, 0.11824699376513438)
		(6091.0, 0.11824075342570957)
		(6092.0, 0.11823378217707091)
		(6093.0, 0.11822717419355083)
		(6094.0, 0.11822045878163547)
		(6095.0, 0.11821398683651577)
		(6096.0, 0.11820761652807195)
		(6097.0, 0.11820114073617585)
		(6098.0, 0.11819461995237848)
		(6099.0, 0.1181884762486017)
		(6100.0, 0.11818181889063874)
		(6101.0, 0.11817540948610103)
		(6102.0, 0.11816858563109521)
		(6103.0, 0.11816212000196726)
		(6104.0, 0.11815542719176635)
		(6105.0, 0.11814883278488172)
		(6106.0, 0.11814263850921465)
		(6107.0, 0.11813631300874033)
		(6108.0, 0.11813028831335529)
		(6109.0, 0.11812401277153081)
		(6110.0, 0.1181176086438842)
		(6111.0, 0.11811094641592097)
		(6112.0, 0.11810495821589305)
		(6113.0, 0.11809799829276245)
		(6114.0, 0.11809174356597706)
		(6115.0, 0.11808491991824999)
		(6116.0, 0.1180791818362985)
		(6117.0, 0.11807259638664871)
		(6118.0, 0.11806654085218245)
		(6119.0, 0.11806018512847838)
		(6120.0, 0.11805475139299682)
		(6121.0, 0.11804840004536085)
		(6122.0, 0.11804188760077121)
		(6123.0, 0.11803523978630877)
		(6124.0, 0.11802923677503975)
		(6125.0, 0.11802278987457684)
		(6126.0, 0.11801655143062872)
		(6127.0, 0.11801001574544753)
		(6128.0, 0.11800363918175238)
		(6129.0, 0.11799720217046124)
		(6130.0, 0.11799026911832061)
		(6131.0, 0.11798434708122646)
		(6132.0, 0.1179782670728111)
		(6133.0, 0.1179716152290885)
		(6134.0, 0.1179642435874372)
		(6135.0, 0.11795749688855836)
		(6136.0, 0.11795090654672416)
		(6137.0, 0.11794392827609504)
		(6138.0, 0.11793803274741856)
		(6139.0, 0.11793124271309754)
		(6140.0, 0.11792481714142486)
		(6141.0, 0.11791876655859607)
		(6142.0, 0.11791285277867049)
		(6143.0, 0.11790675123451962)
		(6144.0, 0.11790066505882006)
		(6145.0, 0.11789381024879705)
		(6146.0, 0.1178873793569025)
		(6147.0, 0.11788152578786325)
		(6148.0, 0.11787479193286576)
		(6149.0, 0.11786826732425824)
		(6150.0, 0.11786204870026654)
		(6151.0, 0.11785578648292959)
		(6152.0, 0.11784936956660957)
		(6153.0, 0.1178434711330031)
		(6154.0, 0.11783733742896184)
		(6155.0, 0.11783072887679115)
		(6156.0, 0.11782472715856021)
		(6157.0, 0.11781870893924024)
		(6158.0, 0.11781246820620034)
		(6159.0, 0.11780616160923935)
		(6160.0, 0.1177996175580426)
		(6161.0, 0.11779394810226669)
		(6162.0, 0.11778739579034805)
		(6163.0, 0.11778108762188746)
		(6164.0, 0.11777494125428796)
		(6165.0, 0.11776891323260295)
		(6166.0, 0.11776229452170987)
		(6167.0, 0.11775601756296532)
		(6168.0, 0.11774989788124034)
		(6169.0, 0.11774346836871341)
		(6170.0, 0.1177372279752047)
		(6171.0, 0.11773078183424385)
		(6172.0, 0.1177241834089777)
		(6173.0, 0.11771785404011625)
		(6174.0, 0.11771167971842951)
		(6175.0, 0.11770515849927837)
		(6176.0, 0.11769939135979089)
		(6177.0, 0.1176927959235107)
		(6178.0, 0.11768649811373855)
		(6179.0, 0.11768060160015638)
		(6180.0, 0.11767448204863865)
		(6181.0, 0.11766801846443486)
		(6182.0, 0.11766179914595606)
		(6183.0, 0.11765594699658437)
		(6184.0, 0.1176492440430456)
		(6185.0, 0.11764352450240388)
		(6186.0, 0.11763756905479568)
		(6187.0, 0.11763138148077477)
		(6188.0, 0.11762577432108416)
		(6189.0, 0.11761944698920354)
		(6190.0, 0.11761307052902203)
		(6191.0, 0.11760624475645541)
		(6192.0, 0.1175998420869253)
		(6193.0, 0.11759367137708311)
		(6194.0, 0.11758698079879436)
		(6195.0, 0.11758081177377981)
		(6196.0, 0.1175744508250794)
		(6197.0, 0.1175679814055896)
		(6198.0, 0.11756219414685588)
		(6199.0, 0.11755582901107164)
		(6200.0, 0.1175498547547617)
		(6201.0, 0.11754352051924996)
		(6202.0, 0.11753711983853173)
		(6203.0, 0.11753087647740307)
		(6204.0, 0.11752428423486763)
		(6205.0, 0.11751856433625221)
		(6206.0, 0.11751235435833125)
		(6207.0, 0.11750578645499206)
		(6208.0, 0.11749953191004983)
		(6209.0, 0.11749353953998447)
		(6210.0, 0.1174869116022654)
		(6211.0, 0.11748043451535367)
		(6212.0, 0.1174736361797832)
		(6213.0, 0.11746723139260384)
		(6214.0, 0.1174610630873488)
		(6215.0, 0.1174540788013138)
		(6216.0, 0.11744833763426371)
		(6217.0, 0.11744194457645835)
		(6218.0, 0.11743522240305505)
		(6219.0, 0.1174289172987868)
		(6220.0, 0.1174222853438066)
		(6221.0, 0.11741510862513027)
		(6222.0, 0.11740879145126316)
		(6223.0, 0.11740221344849008)
		(6224.0, 0.11739568507774757)
		(6225.0, 0.11738917104076393)
		(6226.0, 0.11738259627546865)
		(6227.0, 0.117376114963028)
		(6228.0, 0.11737020910944654)
		(6229.0, 0.11736403187861383)
		(6230.0, 0.11735744717909999)
		(6231.0, 0.11735152887534864)
		(6232.0, 0.1173454734620045)
		(6233.0, 0.11733922425757477)
		(6234.0, 0.11733242368374179)
		(6235.0, 0.11732599830247266)
		(6236.0, 0.11732020148266248)
		(6237.0, 0.11731427413940826)
		(6238.0, 0.11730864648401043)
		(6239.0, 0.11730316309348314)
		(6240.0, 0.11729641533037523)
		(6241.0, 0.11728985180230347)
		(6242.0, 0.1172834894167185)
		(6243.0, 0.11727775391033961)
		(6244.0, 0.11727160381125153)
		(6245.0, 0.11726534539079865)
		(6246.0, 0.11725898805692071)
		(6247.0, 0.11725231829251842)
		(6248.0, 0.11724585882222965)
		(6249.0, 0.1172400576152309)
		(6250.0, 0.11723316121441711)
		(6251.0, 0.11722752397446633)
		(6252.0, 0.11722170946842074)
		(6253.0, 0.11721547564011416)
		(6254.0, 0.11720973951204658)
		(6255.0, 0.11720382654915246)
		(6256.0, 0.11719736568936462)
		(6257.0, 0.11719102317237154)
		(6258.0, 0.11718517586702096)
		(6259.0, 0.11717936212465725)
		(6260.0, 0.11717283860026785)
		(6261.0, 0.11716660425420701)
		(6262.0, 0.11716046114152737)
		(6263.0, 0.11715438295936806)
		(6264.0, 0.11714803591235737)
		(6265.0, 0.11714154202958492)
		(6266.0, 0.11713522342657935)
		(6267.0, 0.11712912632390067)
		(6268.0, 0.11712299877363493)
		(6269.0, 0.11711719172480113)
		(6270.0, 0.11711106522103439)
		(6271.0, 0.11710492639641489)
		(6272.0, 0.1170984562006817)
		(6273.0, 0.1170928757766652)
		(6274.0, 0.11708662028280885)
		(6275.0, 0.11708023226546535)
		(6276.0, 0.11707377510413733)
		(6277.0, 0.11706669246129492)
		(6278.0, 0.11705992598328681)
		(6279.0, 0.11705387082366787)
		(6280.0, 0.11704710552053914)
		(6281.0, 0.11704135577080624)
		(6282.0, 0.11703500474286192)
		(6283.0, 0.11702898531521697)
		(6284.0, 0.11702323597729339)
		(6285.0, 0.11701792940817493)
		(6286.0, 0.11701178652933143)
		(6287.0, 0.11700604278143031)
		(6288.0, 0.11699978482397186)
		(6289.0, 0.11699364733435268)
		(6290.0, 0.11698722874747583)
		(6291.0, 0.11698112061659688)
		(6292.0, 0.11697512597924918)
		(6293.0, 0.11696894817097155)
		(6294.0, 0.11696288384231898)
		(6295.0, 0.11695644966679336)
		(6296.0, 0.11695034358867099)
		(6297.0, 0.11694454539888023)
		(6298.0, 0.11693814802922897)
		(6299.0, 0.11693153121288626)
		(6300.0, 0.11692540690439968)
		(6301.0, 0.11691971429225699)
		(6302.0, 0.11691383257808427)
		(6303.0, 0.1169074697082038)
		(6304.0, 0.11690094903805272)
		(6305.0, 0.11689493569760297)
		(6306.0, 0.11688858219117508)
		(6307.0, 0.11688240479812888)
		(6308.0, 0.11687634782527268)
		(6309.0, 0.11687037358831465)
		(6310.0, 0.11686456278916917)
		(6311.0, 0.11685786440547487)
		(6312.0, 0.11685188121917119)
		(6313.0, 0.11684549703294637)
		(6314.0, 0.11683954521464388)
		(6315.0, 0.11683346921479389)
		(6316.0, 0.11682711367446837)
		(6317.0, 0.11682091971486391)
		(6318.0, 0.11681494635193931)
		(6319.0, 0.11680904410955607)
		(6320.0, 0.1168029469348769)
		(6321.0, 0.11679645032807226)
		(6322.0, 0.11679059074304224)
		(6323.0, 0.11678406869138645)
		(6324.0, 0.11677799515528492)
		(6325.0, 0.11677148318865525)
		(6326.0, 0.1167649727722631)
		(6327.0, 0.1167590274584512)
		(6328.0, 0.11675255240935811)
		(6329.0, 0.11674630740365287)
		(6330.0, 0.11673930973663946)
		(6331.0, 0.11673345140902565)
		(6332.0, 0.11672673901332062)
		(6333.0, 0.11672015028632966)
		(6334.0, 0.11671419520320636)
		(6335.0, 0.11670889826052432)
		(6336.0, 0.11670286482578143)
		(6337.0, 0.11669606103805318)
		(6338.0, 0.11668994032162922)
		(6339.0, 0.11668343818303702)
		(6340.0, 0.11667722785743667)
		(6341.0, 0.11667143686392455)
		(6342.0, 0.11666539396815044)
		(6343.0, 0.11665978381756509)
		(6344.0, 0.11665371820039427)
		(6345.0, 0.11664708343016117)
		(6346.0, 0.11664037344871447)
		(6347.0, 0.11663444909490667)
		(6348.0, 0.11662831342709128)
		(6349.0, 0.11662250486750642)
		(6350.0, 0.11661634997335181)
		(6351.0, 0.11661098158876369)
		(6352.0, 0.11660498774361225)
		(6353.0, 0.11659891999396156)
		(6354.0, 0.11659280166280689)
		(6355.0, 0.1165870336938708)
		(6356.0, 0.11658116782271304)
		(6357.0, 0.11657496847498998)
		(6358.0, 0.11656906806342575)
		(6359.0, 0.11656237880730935)
		(6360.0, 0.11655651041959622)
		(6361.0, 0.11655098898590448)
		(6362.0, 0.1165447728466854)
		(6363.0, 0.11653843739573887)
		(6364.0, 0.11653198629384366)
		(6365.0, 0.11652524706907841)
		(6366.0, 0.11651918626370757)
		(6367.0, 0.11651312176258075)
		(6368.0, 0.11650736796942031)
		(6369.0, 0.11650138344730733)
		(6370.0, 0.11649493059869)
		(6371.0, 0.11648903200378738)
		(6372.0, 0.11648347805279581)
		(6373.0, 0.11647745052708135)
		(6374.0, 0.11647161733890117)
		(6375.0, 0.11646564559232202)
		(6376.0, 0.11645978831461627)
		(6377.0, 0.11645362642983935)
		(6378.0, 0.11644740305594321)
		(6379.0, 0.1164408387667885)
		(6380.0, 0.11643454110275828)
		(6381.0, 0.11642773167714786)
		(6382.0, 0.11642157426058615)
		(6383.0, 0.11641578429051185)
		(6384.0, 0.11640971874057295)
		(6385.0, 0.11640293968011381)
		(6386.0, 0.11639678039201343)
		(6387.0, 0.11639091354435588)
		(6388.0, 0.1163847085461738)
		(6389.0, 0.11637888845368044)
		(6390.0, 0.11637279429416904)
		(6391.0, 0.1163668468959848)
		(6392.0, 0.11636069306304922)
		(6393.0, 0.11635421175055347)
		(6394.0, 0.11634808871594729)
		(6395.0, 0.11634183224642762)
		(6396.0, 0.11633576591959041)
		(6397.0, 0.11633019090204502)
		(6398.0, 0.11632344227576973)
		(6399.0, 0.11631725793196768)
		(6400.0, 0.11631181117767007)
		(6401.0, 0.11630575458151424)
		(6402.0, 0.11629984340095263)
		(6403.0, 0.11629415944381627)
		(6404.0, 0.11628783246348838)
		(6405.0, 0.11628189440723821)
		(6406.0, 0.1162759848593522)
		(6407.0, 0.1162702622533139)
		(6408.0, 0.11626338538744484)
		(6409.0, 0.1162566329460025)
		(6410.0, 0.11625058417379643)
		(6411.0, 0.11624460244764488)
		(6412.0, 0.11623885106200955)
		(6413.0, 0.11623246353759811)
		(6414.0, 0.1162264930298674)
		(6415.0, 0.11622038151588178)
		(6416.0, 0.11621432448521976)
		(6417.0, 0.11620829473623223)
		(6418.0, 0.11620268220763386)
		(6419.0, 0.11619620399852354)
		(6420.0, 0.11619014870656383)
		(6421.0, 0.1161840367229072)
		(6422.0, 0.11617812990707715)
		(6423.0, 0.11617231181632268)
		(6424.0, 0.11616613494098264)
		(6425.0, 0.11616084962571727)
		(6426.0, 0.11615543308899456)
		(6427.0, 0.11614962916923843)
		(6428.0, 0.11614397491670413)
		(6429.0, 0.11613786173649206)
		(6430.0, 0.11613178639270788)
		(6431.0, 0.11612581290607073)
		(6432.0, 0.11611971852830807)
		(6433.0, 0.11611326759769416)
		(6434.0, 0.11610759732465822)
		(6435.0, 0.11610156479567688)
		(6436.0, 0.11609579582230431)
		(6437.0, 0.11608972351436764)
		(6438.0, 0.1160834861155663)
		(6439.0, 0.11607742419702671)
		(6440.0, 0.11607131119030936)
		(6441.0, 0.11606579082723803)
		(6442.0, 0.1160592642753076)
		(6443.0, 0.11605272068589764)
		(6444.0, 0.11604697233293085)
		(6445.0, 0.11604050757089082)
		(6446.0, 0.11603545847537826)
		(6447.0, 0.11602951615163382)
		(6448.0, 0.11602369264435182)
		(6449.0, 0.1160181426958245)
		(6450.0, 0.11601278846662079)
		(6451.0, 0.11600673446865668)
		(6452.0, 0.11600084155250384)
		(6453.0, 0.11599467594228705)
		(6454.0, 0.11598861359260976)
		(6455.0, 0.11598272801977323)
		(6456.0, 0.11597687175652877)
		(6457.0, 0.11597128475035186)
		(6458.0, 0.11596514180698386)
		(6459.0, 0.11595914560137711)
		(6460.0, 0.11595320642097323)
		(6461.0, 0.11594729693774654)
		(6462.0, 0.1159417301972534)
		(6463.0, 0.11593572265630671)
		(6464.0, 0.11592995057485744)
		(6465.0, 0.11592398124778329)
		(6466.0, 0.11591792115813225)
		(6467.0, 0.11591240362176787)
		(6468.0, 0.11590679879665028)
		(6469.0, 0.11590044679566623)
		(6470.0, 0.11589527060960848)
		(6471.0, 0.11588941164876777)
		(6472.0, 0.11588380386436015)
		(6473.0, 0.1158781097454704)
		(6474.0, 0.11587227495230322)
		(6475.0, 0.11586573516777571)
		(6476.0, 0.11585999926304412)
		(6477.0, 0.1158535497466801)
		(6478.0, 0.11584733584252067)
		(6479.0, 0.11584114067204654)
		(6480.0, 0.11583549112811989)
		(6481.0, 0.11582948182401576)
		(6482.0, 0.11582314795259377)
		(6483.0, 0.11581722473693783)
		(6484.0, 0.11581120701187902)
		(6485.0, 0.11580583197241467)
		(6486.0, 0.11579961473978843)
		(6487.0, 0.1157942371406586)
		(6488.0, 0.11578789702747594)
		(6489.0, 0.1157822123239108)
		(6490.0, 0.1157766036700737)
		(6491.0, 0.11577024633115036)
		(6492.0, 0.1157644982921647)
		(6493.0, 0.11575869303071357)
		(6494.0, 0.11575243409389908)
		(6495.0, 0.11574660597909887)
		(6496.0, 0.11574089375638018)
		(6497.0, 0.115734624757667)
		(6498.0, 0.11572889642442355)
		(6499.0, 0.11572289187065177)
		(6500.0, 0.1157169770651611)
		(6501.0, 0.11571122877688739)
		(6502.0, 0.11570562193812296)
		(6503.0, 0.11569966520863181)
		(6504.0, 0.11569363525659779)
		(6505.0, 0.11568777553760448)
		(6506.0, 0.11568225669963372)
		(6507.0, 0.1156766804258175)
		(6508.0, 0.11567076862305356)
		(6509.0, 0.11566477949836328)
		(6510.0, 0.1156590948188508)
		(6511.0, 0.11565291354948709)
		(6512.0, 0.1156476695734375)
		(6513.0, 0.1156422207570222)
		(6514.0, 0.11563635280306438)
		(6515.0, 0.1156306641848851)
		(6516.0, 0.11562529331922448)
		(6517.0, 0.1156193410379354)
		(6518.0, 0.11561411132356318)
		(6519.0, 0.11560796578704682)
		(6520.0, 0.11560200629242261)
		(6521.0, 0.11559584263296621)
		(6522.0, 0.11558966911309006)
		(6523.0, 0.1155840769607076)
		(6524.0, 0.11557807989389869)
		(6525.0, 0.1155719862959193)
		(6526.0, 0.11556647517328619)
		(6527.0, 0.11556072272331828)
		(6528.0, 0.11555450015595801)
		(6529.0, 0.11554861032677666)
		(6530.0, 0.11554281608893567)
		(6531.0, 0.1155367183048271)
		(6532.0, 0.11553056311156412)
		(6533.0, 0.1155246471850978)
		(6534.0, 0.1155186343250473)
		(6535.0, 0.11551329481572635)
		(6536.0, 0.11550706621991849)
		(6537.0, 0.11550088854150263)
		(6538.0, 0.11549513405383485)
		(6539.0, 0.1154894943746783)
		(6540.0, 0.1154839358182593)
		(6541.0, 0.11547774542113284)
		(6542.0, 0.11547209527522974)
		(6543.0, 0.11546661888829116)
		(6544.0, 0.1154609162738872)
		(6545.0, 0.1154552822841787)
		(6546.0, 0.11544943746694093)
		(6547.0, 0.11544322559616768)
		(6548.0, 0.11543729227023662)
		(6549.0, 0.1154312375865597)
		(6550.0, 0.11542518765253024)
		(6551.0, 0.11541915659455494)
		(6552.0, 0.11541340232268715)
		(6553.0, 0.11540798889858327)
		(6554.0, 0.11540249053004918)
		(6555.0, 0.11539717359730835)
		(6556.0, 0.11539068750824602)
		(6557.0, 0.11538548916995056)
		(6558.0, 0.11537978517557528)
		(6559.0, 0.11537393944043103)
		(6560.0, 0.11536777819925115)
		(6561.0, 0.1153627089367597)
		(6562.0, 0.11535671507968745)
		(6563.0, 0.11535034444321644)
		(6564.0, 0.11534537703867297)
		(6565.0, 0.11533945155874568)
		(6566.0, 0.11533364402613012)
		(6567.0, 0.11532684735023929)
		(6568.0, 0.11532095858372093)
		(6569.0, 0.11531502748232511)
		(6570.0, 0.11531014954616499)
		(6571.0, 0.11530411294690061)
		(6572.0, 0.11529838006937124)
		(6573.0, 0.11529216609645343)
		(6574.0, 0.115286116150722)
		(6575.0, 0.11528050411004831)
		(6576.0, 0.11527481097720042)
		(6577.0, 0.11526884338161873)
		(6578.0, 0.11526294420491852)
		(6579.0, 0.11525722340770347)
		(6580.0, 0.11525177716775363)
		(6581.0, 0.1152460673479387)
		(6582.0, 0.11524011630348846)
		(6583.0, 0.11523435751026413)
		(6584.0, 0.11522865591386232)
		(6585.0, 0.11522223396802513)
		(6586.0, 0.11521583366573968)
		(6587.0, 0.11520956736416994)
		(6588.0, 0.11520378061243126)
		(6589.0, 0.11519790928625324)
		(6590.0, 0.11519233092772044)
		(6591.0, 0.1151865020230539)
		(6592.0, 0.11518008032698766)
		(6593.0, 0.11517424557952692)
		(6594.0, 0.11516761834265098)
		(6595.0, 0.11516191060706646)
		(6596.0, 0.11515590357261697)
		(6597.0, 0.11514959679292652)
		(6598.0, 0.1151428544592511)
		(6599.0, 0.11513715041120023)
		(6600.0, 0.1151316529425834)
		(6601.0, 0.11512653159982537)
		(6602.0, 0.11512070388458383)
		(6603.0, 0.11511518047111287)
		(6604.0, 0.11510979213847429)
		(6605.0, 0.11510402568663189)
		(6606.0, 0.1150987309964712)
		(6607.0, 0.11509335162127328)
		(6608.0, 0.11508800272571305)
		(6609.0, 0.11508247201665461)
		(6610.0, 0.11507628840817342)
		(6611.0, 0.11507041663997994)
		(6612.0, 0.11506486078026104)
		(6613.0, 0.11505874348293885)
		(6614.0, 0.11505306815185909)
		(6615.0, 0.11504743849122419)
		(6616.0, 0.11504205163881391)
		(6617.0, 0.11503638094775163)
		(6618.0, 0.11503107354038421)
		(6619.0, 0.11502533605059809)
		(6620.0, 0.11501899987729676)
		(6621.0, 0.11501389258054437)
		(6622.0, 0.11500764419130227)
		(6623.0, 0.11500208730549095)
		(6624.0, 0.11499602016302227)
		(6625.0, 0.11499013518212688)
		(6626.0, 0.11498402015113503)
		(6627.0, 0.1149783762200342)
		(6628.0, 0.11497275663308869)
		(6629.0, 0.11496740524111831)
		(6630.0, 0.11496120978311732)
		(6631.0, 0.11495542387159075)
		(6632.0, 0.1149492773983814)
		(6633.0, 0.11494364459232387)
		(6634.0, 0.11493774730062066)
		(6635.0, 0.11493242885010233)
		(6636.0, 0.1149268812603918)
		(6637.0, 0.11492096586860966)
		(6638.0, 0.11491524537374817)
		(6639.0, 0.11490941411200449)
		(6640.0, 0.11490428592067911)
		(6641.0, 0.11489847478696472)
		(6642.0, 0.11489349533353048)
		(6643.0, 0.11488750831567225)
		(6644.0, 0.11488194019999136)
		(6645.0, 0.11487656134023616)
		(6646.0, 0.11487047880587155)
		(6647.0, 0.11486472107766266)
		(6648.0, 0.11485926222819337)
		(6649.0, 0.1148532360611629)
		(6650.0, 0.11484772257121022)
		(6651.0, 0.11484213989611856)
		(6652.0, 0.11483610229434148)
		(6653.0, 0.11483001674240269)
		(6654.0, 0.1148243086614992)
		(6655.0, 0.11481859652202414)
		(6656.0, 0.11481276836925723)
		(6657.0, 0.11480737853404953)
		(6658.0, 0.11480149840944945)
		(6659.0, 0.11479606532068862)
		(6660.0, 0.1147904822973637)
		(6661.0, 0.11478514957969932)
		(6662.0, 0.11477896843376106)
		(6663.0, 0.11477253904767636)
		(6664.0, 0.11476675877150154)
		(6665.0, 0.11476095912325827)
		(6666.0, 0.11475557951418697)
		(6667.0, 0.1147498731568992)
		(6668.0, 0.11474424274036747)
		(6669.0, 0.11473850206306237)
		(6670.0, 0.1147329917377752)
		(6671.0, 0.1147270972873171)
		(6672.0, 0.1147211451031698)
		(6673.0, 0.11471550059459319)
		(6674.0, 0.11470977096651655)
		(6675.0, 0.11470434042866501)
		(6676.0, 0.11469819790442709)
		(6677.0, 0.11469217659721305)
		(6678.0, 0.11468623746512531)
		(6679.0, 0.11468138219989879)
		(6680.0, 0.11467531987286446)
		(6681.0, 0.11467036030851854)
		(6682.0, 0.1146634991315893)
		(6683.0, 0.11465779808883143)
		(6684.0, 0.11465235822626922)
		(6685.0, 0.11464632169839949)
		(6686.0, 0.11464007525927221)
		(6687.0, 0.1146345474533833)
		(6688.0, 0.1146291398704889)
		(6689.0, 0.11462327684518331)
		(6690.0, 0.11461727369020931)
		(6691.0, 0.11461204484618019)
		(6692.0, 0.11460654914716975)
		(6693.0, 0.11460083860279242)
		(6694.0, 0.11459482308603672)
		(6695.0, 0.11458870247490906)
		(6696.0, 0.11458330183131608)
		(6697.0, 0.114577527037215)
		(6698.0, 0.11457198171301597)
		(6699.0, 0.11456654669491258)
		(6700.0, 0.1145605453152762)
		(6701.0, 0.11455440086981235)
		(6702.0, 0.11454841567001593)
		(6703.0, 0.11454283329925205)
		(6704.0, 0.11453737711903501)
		(6705.0, 0.11453195469924514)
		(6706.0, 0.11452628051878654)
		(6707.0, 0.11452087711690126)
		(6708.0, 0.1145149675580091)
		(6709.0, 0.114509042185924)
		(6710.0, 0.1145039342963995)
		(6711.0, 0.11449843280774688)
		(6712.0, 0.1144923741448864)
		(6713.0, 0.11448657901890517)
		(6714.0, 0.11448120882103895)
		(6715.0, 0.11447491554540197)
		(6716.0, 0.11446899969755953)
		(6717.0, 0.11446330366151491)
		(6718.0, 0.11445765498073883)
		(6719.0, 0.11445218300841634)
		(6720.0, 0.11444663961447801)
		(6721.0, 0.11444083680155091)
		(6722.0, 0.1144354661313979)
		(6723.0, 0.11442886493863982)
		(6724.0, 0.1144232975971377)
		(6725.0, 0.11441783666880974)
		(6726.0, 0.11441186525505014)
		(6727.0, 0.1144061073174478)
		(6728.0, 0.11440025730471685)
		(6729.0, 0.11439474173141062)
		(6730.0, 0.11438906695019166)
		(6731.0, 0.11438339311680695)
		(6732.0, 0.11437759537788734)
		(6733.0, 0.11437186876146734)
		(6734.0, 0.11436655032803286)
		(6735.0, 0.11436066842397065)
		(6736.0, 0.11435493537344987)
		(6737.0, 0.11434952242799964)
		(6738.0, 0.1143434681480753)
		(6739.0, 0.1143371613804566)
		(6740.0, 0.11433145606726848)
		(6741.0, 0.11432594577115004)
		(6742.0, 0.11432006736395126)
		(6743.0, 0.11431445467905375)
		(6744.0, 0.11430852789929838)
		(6745.0, 0.11430243168779784)
		(6746.0, 0.11429671857867717)
		(6747.0, 0.11429115217072006)
		(6748.0, 0.11428595774449886)
		(6749.0, 0.1142798643980365)
		(6750.0, 0.11427398406941046)
		(6751.0, 0.11426832099640634)
		(6752.0, 0.11426256581207443)
		(6753.0, 0.11425660712188931)
		(6754.0, 0.11425094031157655)
		(6755.0, 0.11424579112334858)
		(6756.0, 0.1142401919576417)
		(6757.0, 0.11423473585726762)
		(6758.0, 0.11422855875208456)
		(6759.0, 0.1142230534691666)
		(6760.0, 0.11421756803463236)
		(6761.0, 0.11421182144256274)
		(6762.0, 0.11420575152782851)
		(6763.0, 0.114199378923327)
		(6764.0, 0.11419417630713097)
		(6765.0, 0.11418886397771773)
		(6766.0, 0.11418277834714827)
		(6767.0, 0.11417693430661432)
		(6768.0, 0.11417097414037244)
		(6769.0, 0.11416535185646383)
		(6770.0, 0.11415964672924067)
		(6771.0, 0.11415395889967483)
		(6772.0, 0.11414800095551705)
		(6773.0, 0.11414316297184046)
		(6774.0, 0.11413711477115562)
		(6775.0, 0.11413202766482944)
		(6776.0, 0.11412660709566684)
		(6777.0, 0.11412022019794624)
		(6778.0, 0.11411464661434875)
		(6779.0, 0.11410873418909899)
		(6780.0, 0.11410352089343875)
		(6781.0, 0.11409839932438755)
		(6782.0, 0.11409293565305073)
		(6783.0, 0.11408695724295319)
		(6784.0, 0.11408163311933416)
		(6785.0, 0.1140752138447585)
		(6786.0, 0.11406954957802791)
		(6787.0, 0.11406390951365682)
		(6788.0, 0.11405852533746463)
		(6789.0, 0.11405318285640703)
		(6790.0, 0.11404779531302156)
		(6791.0, 0.11404236132306703)
		(6792.0, 0.1140369017406912)
		(6793.0, 0.11403139105232482)
		(6794.0, 0.11402562563846466)
		(6795.0, 0.11401996372840796)
		(6796.0, 0.11401462635163691)
		(6797.0, 0.11400914228740545)
		(6798.0, 0.11400372078064935)
		(6799.0, 0.11399835715909507)
		(6800.0, 0.11399226211409433)
		(6801.0, 0.11398667062488148)
		(6802.0, 0.11398131284604016)
		(6803.0, 0.11397585335476147)
		(6804.0, 0.11397019148119067)
		(6805.0, 0.11396471549475168)
		(6806.0, 0.11395865160280282)
		(6807.0, 0.1139528990417904)
		(6808.0, 0.11394738595872503)
		(6809.0, 0.11394224222860633)
		(6810.0, 0.11393653513685802)
		(6811.0, 0.11393047805869713)
		(6812.0, 0.11392529169109923)
		(6813.0, 0.1139197989064499)
		(6814.0, 0.1139139841357088)
		(6815.0, 0.11390817717539083)
		(6816.0, 0.11390260405713637)
		(6817.0, 0.11389694756554349)
		(6818.0, 0.1138913642669862)
		(6819.0, 0.11388573835178478)
		(6820.0, 0.11388036888008299)
		(6821.0, 0.11387478671975573)
		(6822.0, 0.1138692860661111)
		(6823.0, 0.11386339524444844)
		(6824.0, 0.11385790200862163)
		(6825.0, 0.11385179862059842)
		(6826.0, 0.11384571628526548)
		(6827.0, 0.11384055068304957)
		(6828.0, 0.11383485778496338)
		(6829.0, 0.11382921996079812)
		(6830.0, 0.11382362376116145)
		(6831.0, 0.1138182188399873)
		(6832.0, 0.11381239377824402)
		(6833.0, 0.11380599366476063)
		(6834.0, 0.11380050495989534)
		(6835.0, 0.11379491146267448)
		(6836.0, 0.11378906092633853)
		(6837.0, 0.11378344418739413)
		(6838.0, 0.11377888101405322)
		(6839.0, 0.113773519981103)
		(6840.0, 0.11376812417808864)
		(6841.0, 0.1137629127385346)
		(6842.0, 0.11375768647616732)
		(6843.0, 0.11375207759346957)
		(6844.0, 0.11374687124841623)
		(6845.0, 0.11374214556497388)
		(6846.0, 0.11373651704149836)
		(6847.0, 0.11373053620354473)
		(6848.0, 0.11372544852594343)
		(6849.0, 0.11371968253104535)
		(6850.0, 0.11371426302853704)
		(6851.0, 0.11370860019665509)
		(6852.0, 0.11370364887108461)
		(6853.0, 0.1136982032994213)
		(6854.0, 0.11369249544266825)
		(6855.0, 0.11368701497642868)
		(6856.0, 0.11368176166532333)
		(6857.0, 0.11367600247051866)
		(6858.0, 0.11367054987672436)
		(6859.0, 0.11366452331284145)
		(6860.0, 0.11365936670087153)
		(6861.0, 0.11365427856705479)
		(6862.0, 0.11364867555400832)
		(6863.0, 0.11364363715863797)
		(6864.0, 0.11363810369741088)
		(6865.0, 0.11363260122368916)
		(6866.0, 0.11362726340447596)
		(6867.0, 0.11362162776358037)
		(6868.0, 0.11361603346012068)
		(6869.0, 0.11361034131739851)
		(6870.0, 0.11360546126861391)
		(6871.0, 0.1135998266695825)
		(6872.0, 0.11359402008473826)
		(6873.0, 0.11358852028699995)
		(6874.0, 0.1135834157207165)
		(6875.0, 0.11357825198472137)
		(6876.0, 0.11357286107593523)
		(6877.0, 0.11356721568462469)
		(6878.0, 0.11356163799063228)
		(6879.0, 0.1135559088682029)
		(6880.0, 0.11355037983277537)
		(6881.0, 0.11354426846156396)
		(6882.0, 0.113538499998063)
		(6883.0, 0.11353283641995396)
		(6884.0, 0.11352733373393298)
		(6885.0, 0.11352133593728081)
		(6886.0, 0.11351567796082815)
		(6887.0, 0.11351031273644775)
		(6888.0, 0.11350498059790581)
		(6889.0, 0.11349907560802604)
		(6890.0, 0.11349362215271204)
		(6891.0, 0.1134875179330308)
		(6892.0, 0.11348239218969926)
		(6893.0, 0.11347695879884487)
		(6894.0, 0.11347137281885358)
		(6895.0, 0.11346600324767339)
		(6896.0, 0.11346048037492575)
		(6897.0, 0.11345565790932358)
		(6898.0, 0.11345039823612256)
		(6899.0, 0.11344421666658219)
		(6900.0, 0.1134384041903099)
		(6901.0, 0.11343286524559408)
		(6902.0, 0.11342727710463386)
		(6903.0, 0.11342172154416985)
		(6904.0, 0.11341597374219024)
		(6905.0, 0.11341039925510576)
		(6906.0, 0.11340490535938234)
		(6907.0, 0.1133992565426252)
		(6908.0, 0.11339402899363565)
		(6909.0, 0.1133884111251237)
		(6910.0, 0.11338329227419047)
		(6911.0, 0.11337812530633044)
		(6912.0, 0.1133726200327188)
		(6913.0, 0.11336728330002965)
		(6914.0, 0.11336246744758224)
		(6915.0, 0.11335705080199872)
		(6916.0, 0.11335181048243365)
		(6917.0, 0.11334651050404557)
		(6918.0, 0.11334125698458848)
		(6919.0, 0.11333537147643388)
		(6920.0, 0.11333019261283757)
		(6921.0, 0.11332447186427153)
		(6922.0, 0.113319161692916)
		(6923.0, 0.11331372181483033)
		(6924.0, 0.1133085554434825)
		(6925.0, 0.11330319832017807)
		(6926.0, 0.11329771378568737)
		(6927.0, 0.11329244682941571)
		(6928.0, 0.11328665573819956)
		(6929.0, 0.11328150898979535)
		(6930.0, 0.11327630592703997)
		(6931.0, 0.11327120917707836)
		(6932.0, 0.1132662476921025)
		(6933.0, 0.11326081049769465)
		(6934.0, 0.11325536392901052)
		(6935.0, 0.11324990010743462)
		(6936.0, 0.1132445414298567)
		(6937.0, 0.1132386624088915)
		(6938.0, 0.11323266612426265)
		(6939.0, 0.11322756294662577)
		(6940.0, 0.11322205140145118)
		(6941.0, 0.11321700073678835)
		(6942.0, 0.11321167237708284)
		(6943.0, 0.11320609909123043)
		(6944.0, 0.11320036993721157)
		(6945.0, 0.1131950525489069)
		(6946.0, 0.11318952681003044)
		(6947.0, 0.11318406714200296)
		(6948.0, 0.11317850513512635)
		(6949.0, 0.11317343139253713)
		(6950.0, 0.11316812963883882)
		(6951.0, 0.11316259698560545)
		(6952.0, 0.11315713628278087)
		(6953.0, 0.11315147783526681)
		(6954.0, 0.11314677895659206)
		(6955.0, 0.11314111619381163)
		(6956.0, 0.11313584122052295)
		(6957.0, 0.11313064028722877)
		(6958.0, 0.11312520927347891)
		(6959.0, 0.11311980260134141)
		(6960.0, 0.11311412197042349)
		(6961.0, 0.11310867854385726)
		(6962.0, 0.11310280717642847)
		(6963.0, 0.11309769745816763)
		(6964.0, 0.1130924089618029)
		(6965.0, 0.11308728021856115)
		(6966.0, 0.11308147784305289)
		(6967.0, 0.1130760440524132)
		(6968.0, 0.11307057573865975)
		(6969.0, 0.11306512417358672)
		(6970.0, 0.1130597752129738)
		(6971.0, 0.11305415366500789)
		(6972.0, 0.11304916558866691)
		(6973.0, 0.11304338873420416)
		(6974.0, 0.11303739267223709)
		(6975.0, 0.11303174797492266)
		(6976.0, 0.11302624208617033)
		(6977.0, 0.11302064645378479)
		(6978.0, 0.11301507747000045)
		(6979.0, 0.11300979966199737)
		(6980.0, 0.11300436041781778)
		(6981.0, 0.11299885772557328)
		(6982.0, 0.11299366689350368)
		(6983.0, 0.11298816897279441)
		(6984.0, 0.1129830541749109)
		(6985.0, 0.11297756237366458)
		(6986.0, 0.11297256303405792)
		(6987.0, 0.1129674429731062)
		(6988.0, 0.11296238028381173)
		(6989.0, 0.11295732601244518)
		(6990.0, 0.11295153342869832)
		(6991.0, 0.11294621159053063)
		(6992.0, 0.1129408550255543)
		(6993.0, 0.11293554256574902)
		(6994.0, 0.11293044547619674)
		(6995.0, 0.11292426215384652)
		(6996.0, 0.11291857755562897)
		(6997.0, 0.1129133232717282)
		(6998.0, 0.11290768873073466)
		(6999.0, 0.11290228873439771)
		(7000.0, 0.11289704196433742)
		(7001.0, 0.11289206177745433)
		(7002.0, 0.11288658540678471)
		(7003.0, 0.11288149939226619)
		(7004.0, 0.11287617197599024)
		(7005.0, 0.11287089047479248)
		(7006.0, 0.11286580497046575)
		(7007.0, 0.11286055704388467)
		(7008.0, 0.11285546009506346)
		(7009.0, 0.11285033706062818)
		(7010.0, 0.11284512311360217)
		(7011.0, 0.1128398716124011)
		(7012.0, 0.112834340053834)
		(7013.0, 0.1128288871062716)
		(7014.0, 0.11282318611352297)
		(7015.0, 0.11281767520710995)
		(7016.0, 0.1128121677633616)
		(7017.0, 0.11280728884030644)
		(7018.0, 0.11280218423345119)
		(7019.0, 0.11279680964565016)
		(7020.0, 0.11279179722754074)
		(7021.0, 0.11278665776316017)
		(7022.0, 0.11278137815854196)
		(7023.0, 0.11277614307070556)
		(7024.0, 0.11277044960953059)
		(7025.0, 0.11276490549840758)
		(7026.0, 0.11275990876921808)
		(7027.0, 0.11275467723407165)
		(7028.0, 0.11274949126227629)
		(7029.0, 0.11274381136719624)
		(7030.0, 0.11273864779064469)
		(7031.0, 0.11273319153264871)
		(7032.0, 0.1127280362665331)
		(7033.0, 0.11272222968246749)
		(7034.0, 0.1127167720627636)
		(7035.0, 0.11271115412958167)
		(7036.0, 0.11270601122890002)
		(7037.0, 0.11270048003995178)
		(7038.0, 0.11269474438436802)
		(7039.0, 0.11268993036419472)
		(7040.0, 0.11268449544517713)
		(7041.0, 0.11267873905373793)
		(7042.0, 0.11267396658590137)
		(7043.0, 0.1126685984061789)
		(7044.0, 0.11266328869240705)
		(7045.0, 0.11265852995928652)
		(7046.0, 0.11265241472683807)
		(7047.0, 0.11264688794450531)
		(7048.0, 0.11264109318875347)
		(7049.0, 0.11263556209436712)
		(7050.0, 0.11263093556235898)
		(7051.0, 0.11262564519705227)
		(7052.0, 0.11262045856726066)
		(7053.0, 0.11261480542988431)
		(7054.0, 0.11260973057634989)
		(7055.0, 0.1126043069859067)
		(7056.0, 0.1125991021534535)
		(7057.0, 0.11259370508037662)
		(7058.0, 0.11258887051052065)
		(7059.0, 0.11258319095184313)
		(7060.0, 0.11257821762479579)
		(7061.0, 0.11257302211045994)
		(7062.0, 0.11256832708944856)
		(7063.0, 0.1125630635324999)
		(7064.0, 0.11255760575920717)
		(7065.0, 0.1125522154032032)
		(7066.0, 0.11254744309045196)
		(7067.0, 0.11254269554696324)
		(7068.0, 0.11253824825146051)
		(7069.0, 0.11253323848855788)
		(7070.0, 0.11252725354991189)
		(7071.0, 0.11252148737576932)
		(7072.0, 0.11251552325481111)
		(7073.0, 0.11251024276338577)
		(7074.0, 0.11250448187884689)
		(7075.0, 0.11249938549682761)
		(7076.0, 0.11249370969761271)
		(7077.0, 0.11248862838360249)
		(7078.0, 0.11248315788153533)
		(7079.0, 0.11247823808893512)
		(7080.0, 0.11247314782256432)
		(7081.0, 0.11246758497552013)
		(7082.0, 0.1124621712571209)
		(7083.0, 0.11245668854717403)
		(7084.0, 0.11245169128769067)
		(7085.0, 0.1124464279220359)
		(7086.0, 0.11244113527001143)
		(7087.0, 0.11243607365363406)
		(7088.0, 0.11243095606838455)
		(7089.0, 0.1124255966973401)
		(7090.0, 0.11242035099482636)
		(7091.0, 0.11241411166946134)
		(7092.0, 0.11240895568403965)
		(7093.0, 0.1124034925936072)
		(7094.0, 0.11239896606572715)
		(7095.0, 0.11239366683596046)
		(7096.0, 0.11238855440779218)
		(7097.0, 0.11238337908809008)
		(7098.0, 0.11237843675824874)
		(7099.0, 0.11237271502090086)
		(7100.0, 0.11236751242139241)
		(7101.0, 0.11236264684617578)
		(7102.0, 0.11235759995351062)
		(7103.0, 0.11235220815300254)
		(7104.0, 0.11234694418901199)
		(7105.0, 0.1123413598736444)
		(7106.0, 0.11233600043125051)
		(7107.0, 0.1123307804819611)
		(7108.0, 0.11232517925751773)
		(7109.0, 0.11231964773854544)
		(7110.0, 0.11231466373586867)
		(7111.0, 0.1123091023799934)
		(7112.0, 0.11230402466514001)
		(7113.0, 0.11229844447144925)
		(7114.0, 0.1122929052783633)
		(7115.0, 0.11228691648529478)
		(7116.0, 0.11228195173273037)
		(7117.0, 0.11227673743959919)
		(7118.0, 0.112271123962141)
		(7119.0, 0.11226553245798249)
		(7120.0, 0.11226039019397062)
		(7121.0, 0.1122551616655644)
		(7122.0, 0.11224960026657366)
		(7123.0, 0.1122448470781889)
		(7124.0, 0.11224006103165472)
		(7125.0, 0.11223511616598546)
		(7126.0, 0.11223002822904385)
		(7127.0, 0.11222516580319562)
		(7128.0, 0.11221991346647264)
		(7129.0, 0.11221473543247631)
		(7130.0, 0.11220881775018172)
		(7131.0, 0.11220367431863722)
		(7132.0, 0.1121983732612935)
		(7133.0, 0.11219337708629615)
		(7134.0, 0.1121882804599159)
		(7135.0, 0.11218336547505292)
		(7136.0, 0.11217789826595424)
		(7137.0, 0.11217290032472069)
		(7138.0, 0.11216805898627098)
		(7139.0, 0.11216257200884364)
		(7140.0, 0.11215695551553384)
		(7141.0, 0.11215137922890538)
		(7142.0, 0.11214601929340531)
		(7143.0, 0.11214052321292946)
		(7144.0, 0.1121356785109349)
		(7145.0, 0.11213046319371536)
		(7146.0, 0.11212463947882764)
		(7147.0, 0.11211916026413055)
		(7148.0, 0.11211346513036823)
		(7149.0, 0.11210803048186696)
		(7150.0, 0.11210286011167585)
		(7151.0, 0.11209752042521967)
		(7152.0, 0.11209231204884669)
		(7153.0, 0.11208648721520642)
		(7154.0, 0.11208073783632934)
		(7155.0, 0.11207551293736953)
		(7156.0, 0.11207040807388616)
		(7157.0, 0.11206447359377329)
		(7158.0, 0.11205943479759657)
		(7159.0, 0.11205423031885314)
		(7160.0, 0.11204879848052543)
		(7161.0, 0.11204342725146353)
		(7162.0, 0.1120381638331652)
		(7163.0, 0.11203338338241595)
		(7164.0, 0.11202804457067143)
		(7165.0, 0.11202287799114648)
		(7166.0, 0.11201725038747123)
		(7167.0, 0.11201236452713138)
		(7168.0, 0.11200729464337239)
		(7169.0, 0.11200176751826309)
		(7170.0, 0.11199677946500466)
		(7171.0, 0.11199231075344272)
		(7172.0, 0.11198746256861583)
		(7173.0, 0.11198171602566759)
		(7174.0, 0.11197639880797308)
		(7175.0, 0.11197116995299745)
		(7176.0, 0.111965875524947)
		(7177.0, 0.11196052289030034)
		(7178.0, 0.11195520180099698)
		(7179.0, 0.11195014978427355)
		(7180.0, 0.11194495827348085)
		(7181.0, 0.1119397708926596)
		(7182.0, 0.11193428780513891)
		(7183.0, 0.11192827781051648)
		(7184.0, 0.11192310676649878)
		(7185.0, 0.11191806956793651)
		(7186.0, 0.1119131549275613)
		(7187.0, 0.11190809782626475)
		(7188.0, 0.11190313084154672)
		(7189.0, 0.11189778203287179)
		(7190.0, 0.111892646402634)
		(7191.0, 0.1118874594560649)
		(7192.0, 0.11188174469986933)
		(7193.0, 0.11187608453410026)
		(7194.0, 0.11187086753770019)
		(7195.0, 0.11186587348067444)
		(7196.0, 0.11186097577429915)
		(7197.0, 0.11185543953747483)
		(7198.0, 0.11185050378778531)
		(7199.0, 0.11184488715646912)
		(7200.0, 0.11183975240154413)
		(7201.0, 0.11183420920053558)
		(7202.0, 0.11182937638705724)
		(7203.0, 0.11182430965748091)
		(7204.0, 0.11181888107986526)
		(7205.0, 0.11181395529388981)
		(7206.0, 0.11180880726244316)
		(7207.0, 0.11180357282081618)
		(7208.0, 0.11179850001060282)
		(7209.0, 0.1117927668617188)
		(7210.0, 0.11178775508840057)
		(7211.0, 0.11178222436283651)
		(7212.0, 0.11177753357326072)
		(7213.0, 0.11177203544781818)
		(7214.0, 0.11176685084573293)
		(7215.0, 0.11176102634671932)
		(7216.0, 0.11175575394905841)
		(7217.0, 0.11175005197509572)
		(7218.0, 0.11174508081196184)
		(7219.0, 0.1117394222064978)
		(7220.0, 0.11173423351864202)
		(7221.0, 0.11172913220621566)
		(7222.0, 0.11172390251394682)
		(7223.0, 0.11171875964185948)
		(7224.0, 0.11171346521107689)
		(7225.0, 0.11170828317226844)
		(7226.0, 0.11170294074310454)
		(7227.0, 0.1116984015629624)
		(7228.0, 0.11169336371929195)
		(7229.0, 0.11168792837874245)
		(7230.0, 0.11168326221601431)
		(7231.0, 0.1116783352372475)
		(7232.0, 0.11167336785011737)
		(7233.0, 0.11166803118718102)
		(7234.0, 0.11166296024547363)
		(7235.0, 0.11165804916440723)
		(7236.0, 0.11165257994785077)
		(7237.0, 0.111647483029339)
		(7238.0, 0.111642371754372)
		(7239.0, 0.11163711663346088)
		(7240.0, 0.11163199285100579)
		(7241.0, 0.11162698592934461)
		(7242.0, 0.11162154484814965)
		(7243.0, 0.11161644757183953)
		(7244.0, 0.11161129415453004)
		(7245.0, 0.11160604643216633)
		(7246.0, 0.11160098229823975)
		(7247.0, 0.11159584563513425)
		(7248.0, 0.11159063042994026)
		(7249.0, 0.11158574720010653)
		(7250.0, 0.11158024781341963)
		(7251.0, 0.11157559867761468)
		(7252.0, 0.11157042687629819)
		(7253.0, 0.11156530648116421)
		(7254.0, 0.11156029387350451)
		(7255.0, 0.11155537191998295)
		(7256.0, 0.11155009416938172)
		(7257.0, 0.1115454683233994)
		(7258.0, 0.11154007743509772)
		(7259.0, 0.11153507406495156)
		(7260.0, 0.11153008840107671)
		(7261.0, 0.11152518459898657)
		(7262.0, 0.11152052524298124)
		(7263.0, 0.11151502992864622)
		(7264.0, 0.1115097121603597)
		(7265.0, 0.11150428207230412)
		(7266.0, 0.11149971791603955)
		(7267.0, 0.11149484608912937)
		(7268.0, 0.11148986031044232)
		(7269.0, 0.11148491164362805)
		(7270.0, 0.11147974688262086)
		(7271.0, 0.11147437121698724)
		(7272.0, 0.1114692925876023)
		(7273.0, 0.11146421804200032)
		(7274.0, 0.11145884513192045)
		(7275.0, 0.11145350422199748)
		(7276.0, 0.11144825071784838)
		(7277.0, 0.11144293178743202)
		(7278.0, 0.11143781319679998)
		(7279.0, 0.11143304262465177)
		(7280.0, 0.11142811113924231)
		(7281.0, 0.11142252301837531)
		(7282.0, 0.11141766780406133)
		(7283.0, 0.11141321371499319)
		(7284.0, 0.1114076000429356)
		(7285.0, 0.11140193009956936)
		(7286.0, 0.11139696827439337)
		(7287.0, 0.11139197016475487)
		(7288.0, 0.11138679896472053)
		(7289.0, 0.1113818878841705)
		(7290.0, 0.11137636137401814)
		(7291.0, 0.11137163533304319)
		(7292.0, 0.11136684302681936)
		(7293.0, 0.11136216002472049)
		(7294.0, 0.11135658498932983)
		(7295.0, 0.11135151261515418)
		(7296.0, 0.11134691538031265)
		(7297.0, 0.11134180664263048)
		(7298.0, 0.11133666923257632)
		(7299.0, 0.11133154789855748)
		(7300.0, 0.11132639333127642)
		(7301.0, 0.11132156979268394)
		(7302.0, 0.11131594581346432)
		(7303.0, 0.11131088287184764)
		(7304.0, 0.11130539186896954)
		(7305.0, 0.11129979692268889)
		(7306.0, 0.11129411929997124)
		(7307.0, 0.11128942246610155)
		(7308.0, 0.11128451472878835)
		(7309.0, 0.11127959132775182)
		(7310.0, 0.11127466277054493)
		(7311.0, 0.11126983583607346)
		(7312.0, 0.1112650459265844)
		(7313.0, 0.11125968193889525)
		(7314.0, 0.11125398931049942)
		(7315.0, 0.11124910475355454)
		(7316.0, 0.11124408002150422)
		(7317.0, 0.11123892539300456)
		(7318.0, 0.11123376613639335)
		(7319.0, 0.11122922670561568)
		(7320.0, 0.11122410058831192)
		(7321.0, 0.1112194976227463)
		(7322.0, 0.1112145000769442)
		(7323.0, 0.11120907298875927)
		(7324.0, 0.11120414496053806)
		(7325.0, 0.11119909799921199)
		(7326.0, 0.11119405375464765)
		(7327.0, 0.11118905569519501)
		(7328.0, 0.11118448436965696)
		(7329.0, 0.11117956585789454)
		(7330.0, 0.11117456168847745)
		(7331.0, 0.11116946457208235)
		(7332.0, 0.11116464461288483)
		(7333.0, 0.11115901288615651)
		(7334.0, 0.11115441310311967)
		(7335.0, 0.11114939080359489)
		(7336.0, 0.11114447328568018)
		(7337.0, 0.1111389048603185)
		(7338.0, 0.11113360586870961)
		(7339.0, 0.11112806335408575)
		(7340.0, 0.11112300066809341)
		(7341.0, 0.11111817960587526)
		(7342.0, 0.1111125655003435)
		(7343.0, 0.11110805037828296)
		(7344.0, 0.11110255567343345)
		(7345.0, 0.11109700431398771)
		(7346.0, 0.11109216803055628)
		(7347.0, 0.11108746135354852)
		(7348.0, 0.11108228962102422)
		(7349.0, 0.11107723200957281)
		(7350.0, 0.11107220914863508)
		(7351.0, 0.11106721539523699)
		(7352.0, 0.11106239655064705)
		(7353.0, 0.11105720412243228)
		(7354.0, 0.1110522737033526)
		(7355.0, 0.11104665916139787)
		(7356.0, 0.11104184067702469)
		(7357.0, 0.1110369212168711)
		(7358.0, 0.11103171782266183)
		(7359.0, 0.11102621987630644)
		(7360.0, 0.11102112137407281)
		(7361.0, 0.11101655807947075)
		(7362.0, 0.11101166626966054)
		(7363.0, 0.11100679114609378)
		(7364.0, 0.11100170929602178)
		(7365.0, 0.11099576158055893)
		(7366.0, 0.110990720953829)
		(7367.0, 0.1109859568526355)
		(7368.0, 0.11098075415082122)
		(7369.0, 0.11097528016759124)
		(7370.0, 0.11097043103980503)
		(7371.0, 0.11096475463108166)
		(7372.0, 0.11095891804514448)
		(7373.0, 0.11095431605610476)
		(7374.0, 0.11094946123866002)
		(7375.0, 0.11094461784535517)
		(7376.0, 0.11093988612925068)
		(7377.0, 0.11093461361767107)
		(7378.0, 0.1109295245066715)
		(7379.0, 0.11092463647545313)
		(7380.0, 0.11091997957618943)
		(7381.0, 0.11091455092018042)
		(7382.0, 0.11090956101932044)
		(7383.0, 0.11090418130839444)
		(7384.0, 0.1108988938975353)
		(7385.0, 0.11089387336802044)
		(7386.0, 0.11088865858916151)
		(7387.0, 0.11088360816387283)
		(7388.0, 0.11087857538410967)
		(7389.0, 0.1108730675356849)
		(7390.0, 0.11086818287670926)
		(7391.0, 0.11086346731807906)
		(7392.0, 0.11085894865253473)
		(7393.0, 0.11085402937957031)
		(7394.0, 0.11084869195533402)
		(7395.0, 0.11084334534423933)
		(7396.0, 0.11083774714510825)
		(7397.0, 0.11083261101166939)
		(7398.0, 0.11082768793502974)
		(7399.0, 0.11082269429976632)
		(7400.0, 0.11081759303808526)
		(7401.0, 0.11081329329198944)
		(7402.0, 0.1108087388659235)
		(7403.0, 0.11080389282473299)
		(7404.0, 0.11079863806264448)
		(7405.0, 0.11079381795704772)
		(7406.0, 0.11078918822133828)
		(7407.0, 0.11078470587394827)
		(7408.0, 0.11077997139740475)
		(7409.0, 0.11077468106867493)
		(7410.0, 0.11076959061074722)
		(7411.0, 0.1107648175195723)
		(7412.0, 0.11075933279024834)
		(7413.0, 0.11075421212816905)
		(7414.0, 0.1107493040095932)
		(7415.0, 0.11074444939942547)
		(7416.0, 0.11073902630849843)
		(7417.0, 0.11073401027880511)
		(7418.0, 0.11072920982219649)
		(7419.0, 0.11072386821848651)
		(7420.0, 0.1107184329974508)
		(7421.0, 0.1107132368603968)
		(7422.0, 0.11070798610321829)
		(7423.0, 0.11070330203691753)
		(7424.0, 0.11069860739161543)
		(7425.0, 0.11069375727811324)
		(7426.0, 0.11068883350040132)
		(7427.0, 0.11068376041929197)
		(7428.0, 0.11067876222436482)
		(7429.0, 0.11067400511355799)
		(7430.0, 0.11066864829992311)
		(7431.0, 0.11066351718980476)
		(7432.0, 0.1106583095859877)
		(7433.0, 0.11065385677542895)
		(7434.0, 0.11064927792295039)
		(7435.0, 0.1106446133894186)
		(7436.0, 0.11063981884361393)
		(7437.0, 0.11063468207500782)
		(7438.0, 0.11062981568345577)
		(7439.0, 0.11062452280690842)
		(7440.0, 0.11061904224288127)
		(7441.0, 0.11061370657347705)
		(7442.0, 0.11060864903749962)
		(7443.0, 0.11060342364249577)
		(7444.0, 0.11059876848242137)
		(7445.0, 0.11059360438865688)
		(7446.0, 0.11058884012859883)
		(7447.0, 0.11058319400476307)
		(7448.0, 0.11057798672103653)
		(7449.0, 0.11057336856607831)
		(7450.0, 0.11056890708070453)
		(7451.0, 0.11056382824735328)
		(7452.0, 0.11055848306319345)
		(7453.0, 0.11055336511902152)
		(7454.0, 0.11054888751270679)
		(7455.0, 0.11054402188634829)
		(7456.0, 0.11053963615442017)
		(7457.0, 0.11053473314344642)
		(7458.0, 0.11052973551748453)
		(7459.0, 0.11052441312989618)
		(7460.0, 0.11051961638699163)
		(7461.0, 0.11051435237605481)
		(7462.0, 0.11050980393081453)
		(7463.0, 0.11050489562963257)
		(7464.0, 0.11049957607661619)
		(7465.0, 0.11049443459712177)
		(7466.0, 0.11048963852372602)
		(7467.0, 0.11048448516535614)
		(7468.0, 0.11047973035178157)
		(7469.0, 0.11047485461692017)
		(7470.0, 0.11047017608983666)
		(7471.0, 0.11046573891837597)
		(7472.0, 0.11046145775449275)
		(7473.0, 0.1104565428292416)
		(7474.0, 0.11045145410930933)
		(7475.0, 0.11044649493088458)
		(7476.0, 0.11044110217222436)
		(7477.0, 0.11043673398705628)
		(7478.0, 0.11043185376070667)
		(7479.0, 0.11042604048540225)
		(7480.0, 0.11042109079251652)
		(7481.0, 0.11041644284857956)
		(7482.0, 0.11041230456086906)
		(7483.0, 0.11040739514903053)
		(7484.0, 0.11040227339821644)
		(7485.0, 0.11039731368975737)
		(7486.0, 0.11039205428431859)
		(7487.0, 0.11038721555449961)
		(7488.0, 0.11038255768208217)
		(7489.0, 0.11037749243630282)
		(7490.0, 0.11037283106599236)
		(7491.0, 0.11036807201180586)
		(7492.0, 0.11036306062891152)
		(7493.0, 0.11035772730065596)
		(7494.0, 0.11035275832875402)
		(7495.0, 0.11034801756709657)
		(7496.0, 0.11034318716260448)
		(7497.0, 0.11033835140548053)
		(7498.0, 0.1103332882607458)
		(7499.0, 0.11032837873589085)
		(7500.0, 0.11032338050453652)
		(7501.0, 0.11031839312472304)
		(7502.0, 0.11031364426109028)
		(7503.0, 0.11030896337519094)
		(7504.0, 0.11030365132995093)
		(7505.0, 0.11029918824854461)
		(7506.0, 0.11029475604895672)
		(7507.0, 0.11028934266640636)
		(7508.0, 0.11028484484469542)
		(7509.0, 0.11028020365333314)
		(7510.0, 0.11027555197138923)
		(7511.0, 0.11027052837982075)
		(7512.0, 0.11026583245321439)
		(7513.0, 0.11026074604555587)
		(7514.0, 0.11025570062467849)
		(7515.0, 0.11025102885840492)
		(7516.0, 0.11024562625417497)
		(7517.0, 0.11024074030074732)
		(7518.0, 0.11023640250994711)
		(7519.0, 0.11023130107999737)
		(7520.0, 0.11022606901074568)
		(7521.0, 0.11022140919367605)
		(7522.0, 0.1102164003129436)
		(7523.0, 0.1102118422707457)
		(7524.0, 0.11020716207647721)
		(7525.0, 0.11020214834823196)
		(7526.0, 0.11019750796177263)
		(7527.0, 0.11019293900118271)
		(7528.0, 0.11018791673314439)
		(7529.0, 0.11018271324706118)
		(7530.0, 0.11017815772358355)
		(7531.0, 0.1101730010669314)
		(7532.0, 0.11016787831107286)
		(7533.0, 0.11016304542229119)
		(7534.0, 0.11015820465622345)
		(7535.0, 0.11015332159988576)
		(7536.0, 0.11014854864581748)
		(7537.0, 0.11014374348075585)
		(7538.0, 0.11013911318824929)
		(7539.0, 0.11013413815603666)
		(7540.0, 0.11013026133886297)
		(7541.0, 0.11012546112416456)
		(7542.0, 0.11012042040728656)
		(7543.0, 0.11011594214883183)
		(7544.0, 0.11011088284514009)
		(7545.0, 0.11010602544567884)
		(7546.0, 0.11010140375758257)
		(7547.0, 0.1100963216502807)
		(7548.0, 0.11009148312606376)
		(7549.0, 0.11008687711480783)
		(7550.0, 0.11008232100371182)
		(7551.0, 0.11007666431705564)
		(7552.0, 0.11007212158716145)
		(7553.0, 0.11006737646348622)
		(7554.0, 0.11006211876249204)
		(7555.0, 0.11005730088173457)
		(7556.0, 0.11005255332023492)
		(7557.0, 0.11004748677602298)
		(7558.0, 0.11004235532100388)
		(7559.0, 0.11003744757892511)
		(7560.0, 0.1100327458795926)
		(7561.0, 0.11002778829697016)
		(7562.0, 0.11002314176746843)
		(7563.0, 0.11001814977551937)
		(7564.0, 0.11001328096401203)
		(7565.0, 0.11000816064813829)
		(7566.0, 0.11000330013000778)
		(7567.0, 0.10999851672568084)
		(7568.0, 0.10999354506140842)
		(7569.0, 0.10998871109795612)
		(7570.0, 0.1099841635620904)
		(7571.0, 0.1099795158969328)
		(7572.0, 0.10997432055421548)
		(7573.0, 0.10996978758242872)
		(7574.0, 0.10996493392975092)
		(7575.0, 0.10996039895020261)
		(7576.0, 0.1099554574505797)
		(7577.0, 0.10995028713888878)
		(7578.0, 0.1099452406000805)
		(7579.0, 0.10994066027866234)
		(7580.0, 0.10993615390022517)
		(7581.0, 0.10993146239754278)
		(7582.0, 0.10992599274953642)
		(7583.0, 0.10992120309745472)
		(7584.0, 0.1099167320244956)
		(7585.0, 0.1099117001310324)
		(7586.0, 0.10990672440601965)
		(7587.0, 0.10990202249156356)
		(7588.0, 0.10989739945208189)
		(7589.0, 0.10989290337761384)
		(7590.0, 0.10988822402684122)
		(7591.0, 0.10988307700899072)
		(7592.0, 0.10987843839041894)
		(7593.0, 0.10987332319081385)
		(7594.0, 0.10986878803035677)
		(7595.0, 0.1098639368373209)
		(7596.0, 0.10985957435155758)
		(7597.0, 0.10985502806479962)
		(7598.0, 0.10985052879030925)
		(7599.0, 0.10984619337431521)
		(7600.0, 0.10984117100836359)
		(7601.0, 0.10983564434816981)
		(7602.0, 0.10983048806688546)
		(7603.0, 0.10982562878691293)
		(7604.0, 0.10982070765037005)
		(7605.0, 0.10981605559504382)
		(7606.0, 0.10981138728218448)
		(7607.0, 0.1098064814572792)
		(7608.0, 0.1098018507493277)
		(7609.0, 0.10979718017117218)
		(7610.0, 0.10979239509954197)
		(7611.0, 0.10978768999641544)
		(7612.0, 0.1097827515486318)
		(7613.0, 0.1097776109884208)
		(7614.0, 0.10977287043390695)
		(7615.0, 0.10976794642387919)
		(7616.0, 0.10976261318060669)
		(7617.0, 0.10975797440291368)
		(7618.0, 0.10975390809637964)
		(7619.0, 0.10974937033732507)
		(7620.0, 0.10974493987378636)
		(7621.0, 0.10974043035613783)
		(7622.0, 0.10973560868343041)
		(7623.0, 0.10973080035074002)
		(7624.0, 0.10972575777792815)
		(7625.0, 0.10972172927672336)
		(7626.0, 0.10971629643192003)
		(7627.0, 0.10971170657834026)
		(7628.0, 0.10970679432524551)
		(7629.0, 0.10970183586842841)
		(7630.0, 0.10969680377878699)
		(7631.0, 0.10969144810651803)
		(7632.0, 0.10968728976992037)
		(7633.0, 0.10968251341877279)
		(7634.0, 0.10967761293743487)
		(7635.0, 0.10967305486964883)
		(7636.0, 0.10966795174089045)
		(7637.0, 0.10966331026128907)
		(7638.0, 0.10965896255828428)
		(7639.0, 0.1096537413594715)
		(7640.0, 0.1096488884183556)
		(7641.0, 0.10964405629141985)
		(7642.0, 0.10963948230851599)
		(7643.0, 0.10963457871334313)
		(7644.0, 0.10962983092741697)
		(7645.0, 0.10962520299255493)
		(7646.0, 0.10962033231504893)
		(7647.0, 0.10961587574709337)
		(7648.0, 0.10961053313299372)
		(7649.0, 0.10960562847000659)
		(7650.0, 0.1096008012085323)
		(7651.0, 0.10959522787890602)
		(7652.0, 0.10959015821985163)
		(7653.0, 0.10958559679063531)
		(7654.0, 0.10958077501198828)
		(7655.0, 0.10957561203568403)
		(7656.0, 0.10957075644205191)
		(7657.0, 0.10956613156051713)
		(7658.0, 0.10956085254811139)
		(7659.0, 0.1095563695780787)
		(7660.0, 0.10955158411188788)
		(7661.0, 0.10954681912099047)
		(7662.0, 0.10954192792070275)
		(7663.0, 0.10953723319485295)
		(7664.0, 0.10953226729001142)
		(7665.0, 0.1095269549789491)
		(7666.0, 0.10952237223367445)
		(7667.0, 0.10951746200774051)
		(7668.0, 0.10951294684546806)
		(7669.0, 0.10950787567609994)
		(7670.0, 0.10950336114989821)
		(7671.0, 0.10949889316184634)
		(7672.0, 0.10949368495298704)
		(7673.0, 0.1094886754672491)
		(7674.0, 0.1094840346616642)
		(7675.0, 0.10947874156694842)
		(7676.0, 0.10947412254351033)
		(7677.0, 0.1094693984057078)
		(7678.0, 0.10946481387798129)
		(7679.0, 0.10945932129408543)
		(7680.0, 0.10945497461507467)
		(7681.0, 0.10945036371897052)
		(7682.0, 0.10944574149914066)
		(7683.0, 0.10944094519843545)
		(7684.0, 0.1094364071537529)
		(7685.0, 0.10943226523267242)
		(7686.0, 0.10942753839149771)
		(7687.0, 0.10942318259508871)
		(7688.0, 0.10941811368748111)
		(7689.0, 0.10941373508496781)
		(7690.0, 0.10940890818427305)
		(7691.0, 0.10940400921185336)
		(7692.0, 0.10939938088789625)
		(7693.0, 0.10939506596340215)
		(7694.0, 0.10939002069588477)
		(7695.0, 0.10938525650779701)
		(7696.0, 0.10938060173803184)
		(7697.0, 0.10937542293947485)
		(7698.0, 0.10937134437462778)
		(7699.0, 0.10936654471154976)
		(7700.0, 0.10936179620004557)
		(7701.0, 0.10935719091093594)
		(7702.0, 0.10935223715828733)
		(7703.0, 0.10934790523873551)
		(7704.0, 0.10934339248608135)
		(7705.0, 0.10933853176837958)
		(7706.0, 0.10933397924640202)
		(7707.0, 0.10932912474845237)
		(7708.0, 0.10932365774127369)
		(7709.0, 0.10931880820240845)
		(7710.0, 0.10931401428232199)
		(7711.0, 0.1093095452146372)
		(7712.0, 0.10930515983311964)
		(7713.0, 0.1093005466882215)
		(7714.0, 0.10929597657503752)
		(7715.0, 0.10929183465301116)
		(7716.0, 0.10928734877715786)
		(7717.0, 0.10928254641745876)
		(7718.0, 0.1092783368098263)
		(7719.0, 0.10927381674436781)
		(7720.0, 0.10926874462466313)
		(7721.0, 0.10926423670519948)
		(7722.0, 0.10926010928074376)
		(7723.0, 0.10925560092983563)
		(7724.0, 0.10925091298889127)
		(7725.0, 0.10924600639987685)
		(7726.0, 0.1092408891733551)
		(7727.0, 0.10923613372817748)
		(7728.0, 0.10923128388175456)
		(7729.0, 0.10922636857228238)
		(7730.0, 0.10922132394395412)
		(7731.0, 0.10921663074074031)
		(7732.0, 0.10921211298802465)
		(7733.0, 0.10920699130876448)
		(7734.0, 0.1092019995967389)
		(7735.0, 0.10919733579322681)
		(7736.0, 0.10919319383410395)
		(7737.0, 0.10918829167521026)
		(7738.0, 0.10918375192135532)
		(7739.0, 0.10917951574957697)
		(7740.0, 0.10917512257584018)
		(7741.0, 0.1091705472593824)
		(7742.0, 0.10916628387565595)
		(7743.0, 0.1091618990393124)
		(7744.0, 0.10915782903386069)
		(7745.0, 0.10915371221545515)
		(7746.0, 0.10914891017955089)
		(7747.0, 0.10914471025075231)
		(7748.0, 0.1091395679565893)
		(7749.0, 0.1091348527095)
		(7750.0, 0.10913022985752477)
		(7751.0, 0.10912525338647082)
		(7752.0, 0.10912063205617283)
		(7753.0, 0.1091160254913023)
		(7754.0, 0.10911148643007043)
		(7755.0, 0.109106631327266)
		(7756.0, 0.10910197386676881)
		(7757.0, 0.10909691897131675)
		(7758.0, 0.10909212454159795)
		(7759.0, 0.10908726214792429)
		(7760.0, 0.10908243062426522)
		(7761.0, 0.1090777769896219)
		(7762.0, 0.1090733259565049)
		(7763.0, 0.10906847416673088)
		(7764.0, 0.10906402492191188)
		(7765.0, 0.10905973663405066)
		(7766.0, 0.10905488103959898)
		(7767.0, 0.1090502357710158)
		(7768.0, 0.10904594814404711)
		(7769.0, 0.10904140136687579)
		(7770.0, 0.10903680896455432)
		(7771.0, 0.10903192304730397)
		(7772.0, 0.10902730363528272)
		(7773.0, 0.10902258990593588)
		(7774.0, 0.10901811804631056)
		(7775.0, 0.10901398986143919)
		(7776.0, 0.10900883283464932)
		(7777.0, 0.10900423320000056)
		(7778.0, 0.10899985898758137)
		(7779.0, 0.10899529803926561)
		(7780.0, 0.10899102146762961)
		(7781.0, 0.10898620240328678)
		(7782.0, 0.10898139959859594)
		(7783.0, 0.10897658644002456)
		(7784.0, 0.10897187395967545)
		(7785.0, 0.10896696666513699)
		(7786.0, 0.10896249225035777)
		(7787.0, 0.1089578290713654)
		(7788.0, 0.10895330517227597)
		(7789.0, 0.10894878440728457)
		(7790.0, 0.10894366462132153)
		(7791.0, 0.10893901791622448)
		(7792.0, 0.10893437620211824)
		(7793.0, 0.1089295862683868)
		(7794.0, 0.10892534910024278)
		(7795.0, 0.10892058346074868)
		(7796.0, 0.1089157134563935)
		(7797.0, 0.10891101526324182)
		(7798.0, 0.10890684407444846)
		(7799.0, 0.10890178819277775)
		(7800.0, 0.10889741879108344)
		(7801.0, 0.10889321185170929)
		(7802.0, 0.10888838558208079)
		(7803.0, 0.10888382150911705)
		(7804.0, 0.10887920432525303)
		(7805.0, 0.10887435569602441)
		(7806.0, 0.10886912919105435)
		(7807.0, 0.10886464425117805)
		(7808.0, 0.10885983939864897)
		(7809.0, 0.10885614177458244)
		(7810.0, 0.10885158550765218)
		(7811.0, 0.10884694844817835)
		(7812.0, 0.10884233124738343)
		(7813.0, 0.1088375073179399)
		(7814.0, 0.10883309008371443)
		(7815.0, 0.10882856942217597)
		(7816.0, 0.10882421232571382)
		(7817.0, 0.10881969469320478)
		(7818.0, 0.10881479643685227)
		(7819.0, 0.1088101779768993)
		(7820.0, 0.10880536555065061)
		(7821.0, 0.10880042257064731)
		(7822.0, 0.10879628767461849)
		(7823.0, 0.10879170129649443)
		(7824.0, 0.10878689807423046)
		(7825.0, 0.1087820052337126)
		(7826.0, 0.10877737404645933)
		(7827.0, 0.10877314068797755)
		(7828.0, 0.10876898923341688)
		(7829.0, 0.1087642479981493)
		(7830.0, 0.10876005551596432)
		(7831.0, 0.10875574846136435)
		(7832.0, 0.10875114335920266)
		(7833.0, 0.10874619889757435)
		(7834.0, 0.10874163458598071)
		(7835.0, 0.10873696840752466)
		(7836.0, 0.1087325689660369)
		(7837.0, 0.1087277589945647)
		(7838.0, 0.10872298771492697)
		(7839.0, 0.10871825561486059)
		(7840.0, 0.10871383900283964)
		(7841.0, 0.10870910040203094)
		(7842.0, 0.10870433035131456)
		(7843.0, 0.10870005110770808)
		(7844.0, 0.10869502975818326)
		(7845.0, 0.10869078042952558)
		(7846.0, 0.10868610848216076)
		(7847.0, 0.10868210594676614)
		(7848.0, 0.10867777302360095)
		(7849.0, 0.10867311550328387)
		(7850.0, 0.10866855928232488)
		(7851.0, 0.10866368999577951)
		(7852.0, 0.1086592629893112)
		(7853.0, 0.10865447700078577)
		(7854.0, 0.10865004817100243)
		(7855.0, 0.10864546039781857)
		(7856.0, 0.1086409864542532)
		(7857.0, 0.10863673455023795)
		(7858.0, 0.10863261215334213)
		(7859.0, 0.10862801205994471)
		(7860.0, 0.1086232027097177)
		(7861.0, 0.10861845767071003)
		(7862.0, 0.10861383392391116)
		(7863.0, 0.1086093934952702)
		(7864.0, 0.1086044804365652)
		(7865.0, 0.10859971289768187)
		(7866.0, 0.10859474721900039)
		(7867.0, 0.10859019503524908)
		(7868.0, 0.10858549452303867)
		(7869.0, 0.10858093469421859)
		(7870.0, 0.10857602505672645)
		(7871.0, 0.1085713394509376)
		(7872.0, 0.1085672828935985)
		(7873.0, 0.10856293131721192)
		(7874.0, 0.10855845155264919)
		(7875.0, 0.10855429558757912)
		(7876.0, 0.10854985338565966)
		(7877.0, 0.10854543403300536)
		(7878.0, 0.10854102379530374)
		(7879.0, 0.10853630999164463)
		(7880.0, 0.10853169637254902)
		(7881.0, 0.1085270949142424)
		(7882.0, 0.1085226117341448)
		(7883.0, 0.1085177690643787)
		(7884.0, 0.10851342091102548)
		(7885.0, 0.10850920714055273)
		(7886.0, 0.10850483336942428)
		(7887.0, 0.10850002712144648)
		(7888.0, 0.10849514212784898)
		(7889.0, 0.10849059228242101)
		(7890.0, 0.10848621643253764)
		(7891.0, 0.10848184412994855)
		(7892.0, 0.10847740921948365)
		(7893.0, 0.10847269101181416)
		(7894.0, 0.10846792108555228)
		(7895.0, 0.10846324242826998)
		(7896.0, 0.10845835077789882)
		(7897.0, 0.10845331375210532)
		(7898.0, 0.10844891358429412)
		(7899.0, 0.1084440067814284)
		(7900.0, 0.10843894196101787)
		(7901.0, 0.10843381499454822)
		(7902.0, 0.1084293863846303)
		(7903.0, 0.1084242595988276)
		(7904.0, 0.10841978662996656)
		(7905.0, 0.10841515497381915)
		(7906.0, 0.10841081107871706)
		(7907.0, 0.10840637863296457)
		(7908.0, 0.1084014144532456)
		(7909.0, 0.10839692778113684)
		(7910.0, 0.1083927866141162)
		(7911.0, 0.10838846151125633)
		(7912.0, 0.10838384294160144)
		(7913.0, 0.10837955154941269)
		(7914.0, 0.10837509398865657)
		(7915.0, 0.10837049957088113)
		(7916.0, 0.10836598665094847)
		(7917.0, 0.10836158301701797)
		(7918.0, 0.10835728551844845)
		(7919.0, 0.10835343988091015)
		(7920.0, 0.10834902077947225)
		(7921.0, 0.1083441151163442)
		(7922.0, 0.10833986231220795)
		(7923.0, 0.10833561885803644)
		(7924.0, 0.10833111216348375)
		(7925.0, 0.10832658133567735)
		(7926.0, 0.10832210346468607)
		(7927.0, 0.10831811963798328)
		(7928.0, 0.1083136059275727)
		(7929.0, 0.10830907906524312)
		(7930.0, 0.10830439950497027)
		(7931.0, 0.10829959737264908)
		(7932.0, 0.10829520269806048)
		(7933.0, 0.1082906444846928)
		(7934.0, 0.1082860042004618)
		(7935.0, 0.10828161371808948)
		(7936.0, 0.10827682989940596)
		(7937.0, 0.10827232854296316)
		(7938.0, 0.10826813107158655)
		(7939.0, 0.10826313291038724)
		(7940.0, 0.10825914040442697)
		(7941.0, 0.10825492881918698)
		(7942.0, 0.10825056204495219)
		(7943.0, 0.10824623085102408)
		(7944.0, 0.10824122041724664)
		(7945.0, 0.10823650915167224)
		(7946.0, 0.10823225231637894)
		(7947.0, 0.10822792306742976)
		(7948.0, 0.10822268652172488)
		(7949.0, 0.10821875027964856)
		(7950.0, 0.1082138679325823)
		(7951.0, 0.10820969473469177)
		(7952.0, 0.10820540285225633)
		(7953.0, 0.10820128549036388)
		(7954.0, 0.10819700703225069)
		(7955.0, 0.10819291618023064)
		(7956.0, 0.1081882128149107)
		(7957.0, 0.10818363784536691)
		(7958.0, 0.1081788713661119)
		(7959.0, 0.10817444057810814)
		(7960.0, 0.10816982583974588)
		(7961.0, 0.10816537298574075)
		(7962.0, 0.10816107218538376)
		(7963.0, 0.10815666579175649)
		(7964.0, 0.10815229112269442)
		(7965.0, 0.10814819883860517)
		(7966.0, 0.10814380261561528)
		(7967.0, 0.10813907933010387)
		(7968.0, 0.1081343586793482)
		(7969.0, 0.10812976505173542)
		(7970.0, 0.10812535216865139)
		(7971.0, 0.1081207821499437)
		(7972.0, 0.10811621090815893)
		(7973.0, 0.10811149514361909)
		(7974.0, 0.10810693493526566)
		(7975.0, 0.10810267221097015)
		(7976.0, 0.10809852974719011)
		(7977.0, 0.10809450778915998)
		(7978.0, 0.10809015293535998)
		(7979.0, 0.10808598939132176)
		(7980.0, 0.10808152476530004)
		(7981.0, 0.10807681747888663)
		(7982.0, 0.10807259946440148)
		(7983.0, 0.10806731269327562)
		(7984.0, 0.10806270655139073)
		(7985.0, 0.10805837384324213)
		(7986.0, 0.10805391519127729)
		(7987.0, 0.10804928484784886)
		(7988.0, 0.10804495926831702)
		(7989.0, 0.10804029309415723)
		(7990.0, 0.1080354582989145)
		(7991.0, 0.10803037698760955)
		(7992.0, 0.1080262499107537)
		(7993.0, 0.10802173287256626)
		(7994.0, 0.10801729496825203)
		(7995.0, 0.10801246878642058)
		(7996.0, 0.10800832794306564)
		(7997.0, 0.10800404657578391)
		(7998.0, 0.10799956595819692)
		(7999.0, 0.10799548725839135)
		(8000.0, 0.10799115531194856)
		(8001.0, 0.10798666339102954)
		(8002.0, 0.10798217690420576)
		(8003.0, 0.10797791147238502)
		(8004.0, 0.10797354774644875)
		(8005.0, 0.10796889998000454)
		(8006.0, 0.10796395425176832)
		(8007.0, 0.10795958396967313)
		(8008.0, 0.10795462754517889)
		(8009.0, 0.10795026717588475)
		(8010.0, 0.10794585678683971)
		(8011.0, 0.10794141094837366)
		(8012.0, 0.10793712240774603)
		(8013.0, 0.10793238878484357)
		(8014.0, 0.10792736873487077)
		(8015.0, 0.10792347122106319)
		(8016.0, 0.1079189127068654)
		(8017.0, 0.10791436452732064)
		(8018.0, 0.10790974082145181)
		(8019.0, 0.10790509947278)
		(8020.0, 0.10790081119692276)
		(8021.0, 0.10789615905716167)
		(8022.0, 0.1078918325137457)
		(8023.0, 0.1078868188611147)
		(8024.0, 0.10788175012027136)
		(8025.0, 0.10787749970571194)
		(8026.0, 0.10787297159682212)
		(8027.0, 0.10786843548072685)
		(8028.0, 0.10786427901620761)
		(8029.0, 0.10785952102367716)
		(8030.0, 0.10785486664084556)
		(8031.0, 0.1078496517914741)
		(8032.0, 0.10784511852482728)
		(8033.0, 0.10784104025384643)
		(8034.0, 0.10783675520225186)
		(8035.0, 0.10783214910514152)
		(8036.0, 0.10782778886128364)
		(8037.0, 0.10782376289132442)
		(8038.0, 0.10781947801363198)
		(8039.0, 0.10781462071963929)
		(8040.0, 0.10781026126390161)
		(8041.0, 0.10780541512274898)
		(8042.0, 0.10780108890701781)
		(8043.0, 0.1077964233576247)
		(8044.0, 0.10779235866927282)
		(8045.0, 0.10778820705264062)
		(8046.0, 0.10778391779164592)
		(8047.0, 0.10777909880741132)
		(8048.0, 0.10777504258289311)
		(8049.0, 0.10777044476721703)
		(8050.0, 0.10776564746369288)
		(8051.0, 0.10776144628916944)
		(8052.0, 0.10775680070022478)
		(8053.0, 0.10775228956104847)
		(8054.0, 0.10774805480310522)
		(8055.0, 0.10774361768060163)
		(8056.0, 0.10774009876743226)
		(8057.0, 0.10773598550637117)
		(8058.0, 0.10773092614370902)
		(8059.0, 0.10772619267672437)
		(8060.0, 0.10772162286588112)
		(8061.0, 0.10771727554691277)
		(8062.0, 0.10771281266399281)
		(8063.0, 0.10770803134480765)
		(8064.0, 0.10770353117085714)
		(8065.0, 0.10769991667278535)
		(8066.0, 0.10769530524065184)
		(8067.0, 0.10769112860732077)
		(8068.0, 0.10768624100599958)
		(8069.0, 0.10768133169336663)
		(8070.0, 0.10767704075975244)
		(8071.0, 0.1076728406353523)
		(8072.0, 0.10766840288514318)
		(8073.0, 0.10766414475215685)
		(8074.0, 0.1076600131048307)
		(8075.0, 0.10765568038580443)
		(8076.0, 0.10765123593453185)
		(8077.0, 0.10764636373341133)
		(8078.0, 0.10764181376662067)
		(8079.0, 0.10763733716416357)
		(8080.0, 0.10763255838402577)
		(8081.0, 0.10762808226266878)
		(8082.0, 0.107623657204062)
		(8083.0, 0.10761896015656207)
		(8084.0, 0.10761427181581264)
		(8085.0, 0.10760963130709465)
		(8086.0, 0.10760482540448735)
		(8087.0, 0.10759989745163288)
		(8088.0, 0.10759594124954813)
		(8089.0, 0.10759182726487766)
		(8090.0, 0.10758714214542922)
		(8091.0, 0.10758306357037191)
		(8092.0, 0.10757871781172436)
		(8093.0, 0.10757445757473794)
		(8094.0, 0.10756934522683272)
		(8095.0, 0.10756492135046433)
		(8096.0, 0.10756073404084049)
		(8097.0, 0.10755589965730947)
		(8098.0, 0.10755091261379103)
		(8099.0, 0.10754674341565512)
		(8100.0, 0.10754223376892903)
		(8101.0, 0.10753815375943178)
		(8102.0, 0.10753369632145106)
		(8103.0, 0.107529251524714)
		(8104.0, 0.10752486014412153)
		(8105.0, 0.10752085822493916)
		(8106.0, 0.10751673716790043)
		(8107.0, 0.10751262803794324)
		(8108.0, 0.10750788691353284)
		(8109.0, 0.10750337410408949)
		(8110.0, 0.10749897592772868)
		(8111.0, 0.10749456377963894)
		(8112.0, 0.10749022257765298)
		(8113.0, 0.10748588946644953)
		(8114.0, 0.10748150801298621)
		(8115.0, 0.10747727283386622)
		(8116.0, 0.10747267941142681)
		(8117.0, 0.1074677384784473)
		(8118.0, 0.10746296922461694)
		(8119.0, 0.10745881173252135)
		(8120.0, 0.10745421680485287)
		(8121.0, 0.10745006309770781)
		(8122.0, 0.10744576315696623)
		(8123.0, 0.10744161319052424)
		(8124.0, 0.10743728997667322)
		(8125.0, 0.10743301643726091)
		(8126.0, 0.10742783184858835)
		(8127.0, 0.1074232882622684)
		(8128.0, 0.1074191775744372)
		(8129.0, 0.10741464953505632)
		(8130.0, 0.10741008877797498)
		(8131.0, 0.10740581038388748)
		(8132.0, 0.10740151307316852)
		(8133.0, 0.10739707957977061)
		(8134.0, 0.1073930505138308)
		(8135.0, 0.10738837649806927)
		(8136.0, 0.10738372990579612)
		(8137.0, 0.10737948316108924)
		(8138.0, 0.10737495232584507)
		(8139.0, 0.10737065918557631)
		(8140.0, 0.10736673454259658)
		(8141.0, 0.10736225119126241)
		(8142.0, 0.1073577286370847)
		(8143.0, 0.10735329035375331)
		(8144.0, 0.10734882504809516)
		(8145.0, 0.10734433507865146)
		(8146.0, 0.10733984543883444)
		(8147.0, 0.10733502377158317)
		(8148.0, 0.10733066571868606)
		(8149.0, 0.10732644960608653)
		(8150.0, 0.10732242316869549)
		(8151.0, 0.10731827207973797)
		(8152.0, 0.10731407902116902)
		(8153.0, 0.10730912079009648)
		(8154.0, 0.10730439484130053)
		(8155.0, 0.10729973043362229)
		(8156.0, 0.10729559211044871)
		(8157.0, 0.10729117666969745)
		(8158.0, 0.10728685116811931)
		(8159.0, 0.10728252656266254)
		(8160.0, 0.10727804963053819)
		(8161.0, 0.10727368693711589)
		(8162.0, 0.10726941293539745)
		(8163.0, 0.10726500829096013)
		(8164.0, 0.10726072754569246)
		(8165.0, 0.10725606868684914)
		(8166.0, 0.10725147789292738)
		(8167.0, 0.10724727315649678)
		(8168.0, 0.10724288515735227)
		(8169.0, 0.10723880371890573)
		(8170.0, 0.10723438902454194)
		(8171.0, 0.10722980355050886)
		(8172.0, 0.10722554951494129)
		(8173.0, 0.10722134719419954)
		(8174.0, 0.10721707597956447)
		(8175.0, 0.10721279514869887)
		(8176.0, 0.10720827812796418)
		(8177.0, 0.10720429723177025)
		(8178.0, 0.10719921209903233)
		(8179.0, 0.10719536546110173)
		(8180.0, 0.10719100256546965)
		(8181.0, 0.1071867308768804)
		(8182.0, 0.10718210866445138)
		(8183.0, 0.10717780449144582)
		(8184.0, 0.10717312018537034)
		(8185.0, 0.10716908951500301)
		(8186.0, 0.10716442342760553)
		(8187.0, 0.10716003796075546)
		(8188.0, 0.10715573945270154)
		(8189.0, 0.10715191931474675)
		(8190.0, 0.10714744310164744)
		(8191.0, 0.10714301428379444)
		(8192.0, 0.10713863870290165)
		(8193.0, 0.10713433930517485)
		(8194.0, 0.10712962540691018)
		(8195.0, 0.10712564045680645)
		(8196.0, 0.10712153526588769)
		(8197.0, 0.1071174006843961)
		(8198.0, 0.10711330724306566)
		(8199.0, 0.10710904375068095)
		(8200.0, 0.10710424202708174)
		(8201.0, 0.10709923201088714)
		(8202.0, 0.1070950210968434)
		(8203.0, 0.10709033031474968)
		(8204.0, 0.10708588326789137)
		(8205.0, 0.10708197322611261)
		(8206.0, 0.10707732308087678)
		(8207.0, 0.10707304358196014)
		(8208.0, 0.10706880322037844)
		(8209.0, 0.10706446848547896)
		(8210.0, 0.10705992657306287)
		(8211.0, 0.10705524295346629)
		(8212.0, 0.10705091916311525)
		(8213.0, 0.10704643762806593)
		(8214.0, 0.10704187809973509)
		(8215.0, 0.10703715669342455)
		(8216.0, 0.10703257864277028)
		(8217.0, 0.1070285142869652)
		(8218.0, 0.10702430997895906)
		(8219.0, 0.10701991245023322)
		(8220.0, 0.10701546029145745)
		(8221.0, 0.10701108168781559)
		(8222.0, 0.10700658197388002)
		(8223.0, 0.10700254909448689)
		(8224.0, 0.10699807572613294)
		(8225.0, 0.10699372979421945)
		(8226.0, 0.10698912115270828)
		(8227.0, 0.10698488289149406)
		(8228.0, 0.10698071067598044)
		(8229.0, 0.10697702809244776)
		(8230.0, 0.10697246143912749)
		(8231.0, 0.10696860234536562)
		(8232.0, 0.10696413920997293)
		(8233.0, 0.10695958592342457)
		(8234.0, 0.10695555882984677)
		(8235.0, 0.10695147231888988)
		(8236.0, 0.10694782323374423)
		(8237.0, 0.10694415597271363)
		(8238.0, 0.10693961785585906)
		(8239.0, 0.10693539511885591)
		(8240.0, 0.10693115046376249)
		(8241.0, 0.10692644507232821)
		(8242.0, 0.10692239999970714)
		(8243.0, 0.1069181443918436)
		(8244.0, 0.10691327685992161)
		(8245.0, 0.1069086040943717)
		(8246.0, 0.10690420672261024)
		(8247.0, 0.10689961194953032)
		(8248.0, 0.10689526053821019)
		(8249.0, 0.10689103993938609)
		(8250.0, 0.10688663890896603)
		(8251.0, 0.10688235039094476)
		(8252.0, 0.10687826362293741)
		(8253.0, 0.10687391201293239)
		(8254.0, 0.1068694844677663)
		(8255.0, 0.10686551485047328)
		(8256.0, 0.10686119881996826)
		(8257.0, 0.10685741336151897)
		(8258.0, 0.10685350190921056)
		(8259.0, 0.10684900258449055)
		(8260.0, 0.10684469734399672)
		(8261.0, 0.10684022836185776)
		(8262.0, 0.10683625891713394)
		(8263.0, 0.10683162684357146)
		(8264.0, 0.10682686996443468)
		(8265.0, 0.10682290852025746)
		(8266.0, 0.10681836886336937)
		(8267.0, 0.10681420910343256)
		(8268.0, 0.1068096826041977)
		(8269.0, 0.10680560191223362)
		(8270.0, 0.10680129225404668)
		(8271.0, 0.10679703528342609)
		(8272.0, 0.10679305510055692)
		(8273.0, 0.10678908400176707)
		(8274.0, 0.10678448354642986)
		(8275.0, 0.10678013770881956)
		(8276.0, 0.10677633781191707)
		(8277.0, 0.1067720305173186)
		(8278.0, 0.10676804243952188)
		(8279.0, 0.10676379393978494)
		(8280.0, 0.10676007406987746)
		(8281.0, 0.10675630199861721)
		(8282.0, 0.1067518172861723)
		(8283.0, 0.10674768588998994)
		(8284.0, 0.10674320975462252)
		(8285.0, 0.10673892527920738)
		(8286.0, 0.10673458102034912)
		(8287.0, 0.10673057328415042)
		(8288.0, 0.10672646719849725)
		(8289.0, 0.10672209516537133)
		(8290.0, 0.10671762704357866)
		(8291.0, 0.10671324871255004)
		(8292.0, 0.10670898388246716)
		(8293.0, 0.10670480157102401)
		(8294.0, 0.10670087538456001)
		(8295.0, 0.10669653825817045)
		(8296.0, 0.10669306417974285)
		(8297.0, 0.10668851986367035)
		(8298.0, 0.10668449580100318)
		(8299.0, 0.10668035492738091)
		(8300.0, 0.10667562711832285)
		(8301.0, 0.10667142977226601)
		(8302.0, 0.10666730750716133)
		(8303.0, 0.10666368079033837)
		(8304.0, 0.10665947549326517)
		(8305.0, 0.106655130603555)
		(8306.0, 0.10665065357887075)
		(8307.0, 0.10664651871482465)
		(8308.0, 0.10664221569338098)
		(8309.0, 0.10663836089956977)
		(8310.0, 0.10663408667618982)
		(8311.0, 0.10662959829229948)
		(8312.0, 0.10662576594010205)
		(8313.0, 0.10662174180092253)
		(8314.0, 0.10661708023781219)
		(8315.0, 0.10661281457148371)
		(8316.0, 0.10660843782498022)
		(8317.0, 0.10660430501107777)
		(8318.0, 0.10659969836368481)
		(8319.0, 0.10659563651737648)
		(8320.0, 0.10659150014947814)
		(8321.0, 0.10658778549968542)
		(8322.0, 0.10658347452100964)
		(8323.0, 0.10657948695924886)
		(8324.0, 0.10657542540499225)
		(8325.0, 0.10657074857376787)
		(8326.0, 0.10656634222779908)
		(8327.0, 0.10656180209916016)
		(8328.0, 0.10655776366854122)
		(8329.0, 0.10655362692563536)
		(8330.0, 0.10654920061125951)
		(8331.0, 0.10654526940045315)
		(8332.0, 0.10654072632066525)
		(8333.0, 0.10653593295416604)
		(8334.0, 0.10653164517200024)
		(8335.0, 0.10652734040153514)
		(8336.0, 0.10652296947386003)
		(8337.0, 0.10651860228190002)
		(8338.0, 0.10651430582581092)
		(8339.0, 0.10651045452622333)
		(8340.0, 0.10650657982365502)
		(8341.0, 0.10650205471266741)
		(8342.0, 0.10649806709508063)
		(8343.0, 0.10649421673127106)
		(8344.0, 0.10648960846005756)
		(8345.0, 0.10648495093361748)
		(8346.0, 0.10648084175645144)
		(8347.0, 0.10647646792059288)
		(8348.0, 0.10647236580537935)
		(8349.0, 0.10646846231830033)
		(8350.0, 0.1064643094833108)
		(8351.0, 0.10646036138480758)
		(8352.0, 0.10645615833802097)
		(8353.0, 0.1064516748794411)
		(8354.0, 0.10644733729390299)
		(8355.0, 0.10644291365602528)
		(8356.0, 0.10643914425090048)
		(8357.0, 0.10643497572943385)
		(8358.0, 0.10643078751339234)
		(8359.0, 0.10642667989664496)
		(8360.0, 0.10642250550765896)
		(8361.0, 0.10641846959948507)
		(8362.0, 0.10641448703622508)
		(8363.0, 0.10641032028755178)
		(8364.0, 0.10640599070054355)
		(8365.0, 0.10640167363259279)
		(8366.0, 0.10639702443713621)
		(8367.0, 0.10639296970925435)
		(8368.0, 0.10638876574016724)
		(8369.0, 0.10638513754081676)
		(8370.0, 0.10638107698261101)
		(8371.0, 0.10637683975046375)
		(8372.0, 0.10637261708612764)
		(8373.0, 0.10636854409327212)
		(8374.0, 0.10636459421667692)
		(8375.0, 0.10636027199424503)
		(8376.0, 0.10635629682596894)
		(8377.0, 0.10635238715981836)
		(8378.0, 0.10634810202358408)
		(8379.0, 0.10634412535434543)
		(8380.0, 0.10633999858733961)
		(8381.0, 0.1063355418421962)
		(8382.0, 0.10633123656882995)
		(8383.0, 0.1063270769808668)
		(8384.0, 0.1063231275309288)
		(8385.0, 0.10631866287054431)
		(8386.0, 0.10631385941451386)
		(8387.0, 0.10630942596098684)
		(8388.0, 0.1063052265193828)
		(8389.0, 0.10630094230466307)
		(8390.0, 0.10629613765714106)
		(8391.0, 0.10629236974783836)
		(8392.0, 0.10628779927656265)
		(8393.0, 0.10628330970334177)
		(8394.0, 0.10627899128459438)
		(8395.0, 0.10627530045254481)
		(8396.0, 0.10627116879679316)
		(8397.0, 0.10626704976915666)
		(8398.0, 0.10626299634826247)
		(8399.0, 0.10625909409890047)
		(8400.0, 0.10625478536392961)
		(8401.0, 0.10625049963077046)
		(8402.0, 0.1062464930648269)
		(8403.0, 0.10624244221253235)
		(8404.0, 0.1062382342134948)
		(8405.0, 0.10623389561264908)
		(8406.0, 0.10623012159190767)
		(8407.0, 0.10622627903109774)
		(8408.0, 0.10622161336724148)
		(8409.0, 0.10621751687220907)
		(8410.0, 0.10621346527865014)
		(8411.0, 0.10620876223026318)
		(8412.0, 0.10620454528747131)
		(8413.0, 0.1062004453628391)
		(8414.0, 0.10619585438512835)
		(8415.0, 0.1061923354562559)
		(8416.0, 0.10618852524934673)
		(8417.0, 0.10618436611534013)
		(8418.0, 0.10617984639140976)
		(8419.0, 0.10617559191115722)
		(8420.0, 0.10617147406192785)
		(8421.0, 0.10616727829303474)
		(8422.0, 0.10616266604306407)
		(8423.0, 0.10615835312606173)
		(8424.0, 0.10615416681631931)
		(8425.0, 0.1061499723515727)
		(8426.0, 0.1061459882310024)
		(8427.0, 0.10614191006204471)
		(8428.0, 0.10613725405322742)
		(8429.0, 0.10613313887463448)
		(8430.0, 0.10612919729748072)
		(8431.0, 0.10612478592133451)
		(8432.0, 0.10612048019248459)
		(8433.0, 0.10611593675762969)
		(8434.0, 0.1061112654383204)
		(8435.0, 0.10610756022026209)
		(8436.0, 0.10610352408502266)
		(8437.0, 0.10609912472659175)
		(8438.0, 0.10609534458856681)
		(8439.0, 0.10609093321341583)
		(8440.0, 0.10608754420266428)
		(8441.0, 0.10608273138181999)
		(8442.0, 0.10607865662560022)
		(8443.0, 0.10607435663565408)
		(8444.0, 0.10607013937156681)
		(8445.0, 0.1060665199146409)
		(8446.0, 0.10606253374270715)
		(8447.0, 0.1060585328862435)
		(8448.0, 0.10605430025184674)
		(8449.0, 0.10605019271382299)
		(8450.0, 0.10604625622643152)
		(8451.0, 0.10604207417166893)
		(8452.0, 0.10603811147567069)
		(8453.0, 0.10603393727706587)
		(8454.0, 0.10602957811794249)
		(8455.0, 0.10602532271217396)
		(8456.0, 0.10602161754997402)
		(8457.0, 0.10601711712153618)
		(8458.0, 0.10601228146440608)
		(8459.0, 0.10600837583265278)
		(8460.0, 0.10600417265545037)
		(8461.0, 0.10599990688954058)
		(8462.0, 0.10599579030555081)
		(8463.0, 0.10599146136378794)
		(8464.0, 0.1059873885565987)
		(8465.0, 0.10598287411078618)
		(8466.0, 0.10597857667011822)
		(8467.0, 0.10597418003677436)
		(8468.0, 0.10596974430299225)
		(8469.0, 0.1059654724871045)
		(8470.0, 0.10596125320063718)
		(8471.0, 0.1059572812185502)
		(8472.0, 0.10595320340841646)
		(8473.0, 0.10594873143274715)
		(8474.0, 0.1059443365125676)
		(8475.0, 0.1059406127188625)
		(8476.0, 0.10593638883923348)
		(8477.0, 0.10593254073925179)
		(8478.0, 0.10592886246940084)
		(8479.0, 0.10592469456248207)
		(8480.0, 0.10592064090779835)
		(8481.0, 0.10591655692918295)
		(8482.0, 0.10591250284119609)
		(8483.0, 0.10590881324995768)
		(8484.0, 0.10590474299255642)
		(8485.0, 0.10590057791871012)
		(8486.0, 0.10589611333501496)
		(8487.0, 0.10589205024050452)
		(8488.0, 0.10588834521546821)
		(8489.0, 0.10588416754797716)
		(8490.0, 0.10588000660587195)
		(8491.0, 0.10587615831665903)
		(8492.0, 0.10587225427768676)
		(8493.0, 0.10586850368509525)
		(8494.0, 0.10586438020984558)
		(8495.0, 0.10586008920296798)
		(8496.0, 0.10585582050012365)
		(8497.0, 0.10585171324941939)
		(8498.0, 0.1058474819587559)
		(8499.0, 0.10584335804927683)
		(8500.0, 0.10583925420832213)
		(8501.0, 0.10583501091864779)
		(8502.0, 0.10583064143538759)
		(8503.0, 0.10582632001924001)
		(8504.0, 0.10582207038219003)
		(8505.0, 0.1058180584441687)
		(8506.0, 0.1058134946681465)
		(8507.0, 0.10580914931182711)
		(8508.0, 0.10580513961266691)
		(8509.0, 0.10580092263165856)
		(8510.0, 0.10579723695024794)
		(8511.0, 0.10579286413246963)
		(8512.0, 0.10578921510294222)
		(8513.0, 0.10578533968465272)
		(8514.0, 0.1057814925648878)
		(8515.0, 0.10577775672760792)
		(8516.0, 0.10577375318466446)
		(8517.0, 0.10576990932763064)
		(8518.0, 0.10576597150583056)
		(8519.0, 0.10576176244220553)
		(8520.0, 0.10575791169681217)
		(8521.0, 0.10575342884621713)
		(8522.0, 0.10574947452218544)
		(8523.0, 0.10574521812280245)
		(8524.0, 0.10574086786621359)
		(8525.0, 0.10573655057015909)
		(8526.0, 0.1057318542945929)
		(8527.0, 0.10572808718134981)
		(8528.0, 0.10572428757440702)
		(8529.0, 0.10572003819759836)
		(8530.0, 0.10571602990185379)
		(8531.0, 0.10571201051151657)
		(8532.0, 0.10570764945862998)
		(8533.0, 0.10570349244852915)
		(8534.0, 0.10569930851049006)
		(8535.0, 0.10569510568251277)
		(8536.0, 0.10569086746744354)
		(8537.0, 0.10568682467001986)
		(8538.0, 0.10568275406570997)
		(8539.0, 0.10567880088434299)
		(8540.0, 0.10567382537221735)
		(8541.0, 0.10566939724763631)
		(8542.0, 0.10566515676542133)
		(8543.0, 0.10566097319917254)
		(8544.0, 0.1056569868088347)
		(8545.0, 0.10565285436078393)
		(8546.0, 0.10564907068868452)
		(8547.0, 0.10564502216856625)
		(8548.0, 0.1056412454831199)
		(8549.0, 0.10563775578186611)
		(8550.0, 0.10563329726740335)
		(8551.0, 0.1056295340545198)
		(8552.0, 0.1056256224540354)
		(8553.0, 0.10562130568158817)
		(8554.0, 0.10561754987117898)
		(8555.0, 0.10561314938479956)
		(8556.0, 0.10560902756830891)
		(8557.0, 0.10560525912953811)
		(8558.0, 0.10560191403763754)
		(8559.0, 0.105598163391917)
		(8560.0, 0.10559405642739302)
		(8561.0, 0.10558985277192758)
		(8562.0, 0.10558609517661574)
		(8563.0, 0.1055819236747094)
		(8564.0, 0.10557753956543975)
		(8565.0, 0.10557289338878179)
		(8566.0, 0.1055684328562392)
		(8567.0, 0.1055641284940772)
		(8568.0, 0.105560249178208)
		(8569.0, 0.10555555724578443)
		(8570.0, 0.10555113311929255)
		(8571.0, 0.10554667706627117)
		(8572.0, 0.10554236982975002)
		(8573.0, 0.10553827840348289)
		(8574.0, 0.10553422015030213)
		(8575.0, 0.10553021254079148)
		(8576.0, 0.10552596088238043)
		(8577.0, 0.10552149636358185)
		(8578.0, 0.10551772681458783)
		(8579.0, 0.10551356234337626)
		(8580.0, 0.10550926323059492)
		(8581.0, 0.10550554122625767)
		(8582.0, 0.1055013529693456)
		(8583.0, 0.10549701694999594)
		(8584.0, 0.10549295762206605)
		(8585.0, 0.10548883522568392)
		(8586.0, 0.10548488611430742)
		(8587.0, 0.10548061015257847)
		(8588.0, 0.10547684011613241)
		(8589.0, 0.10547247151806875)
		(8590.0, 0.10546860009315084)
		(8591.0, 0.1054650348254722)
		(8592.0, 0.10546108214203995)
		(8593.0, 0.10545698755824712)
		(8594.0, 0.10545304269828887)
		(8595.0, 0.10544864660038533)
		(8596.0, 0.10544409059253915)
		(8597.0, 0.1054400001253711)
		(8598.0, 0.10543609897805929)
		(8599.0, 0.10543207674009697)
		(8600.0, 0.10542814668446468)
		(8601.0, 0.10542429823869738)
		(8602.0, 0.10542017978478435)
		(8603.0, 0.10541603491874635)
		(8604.0, 0.10541183342668116)
		(8605.0, 0.10540773337648376)
		(8606.0, 0.10540362635523565)
		(8607.0, 0.10539950267749842)
		(8608.0, 0.10539526946542359)
		(8609.0, 0.1053915170010526)
		(8610.0, 0.10538743139986347)
		(8611.0, 0.1053831603769115)
		(8612.0, 0.10537879003050163)
		(8613.0, 0.10537492209493696)
		(8614.0, 0.10537092606819215)
		(8615.0, 0.10536636524123204)
		(8616.0, 0.10536254455002467)
		(8617.0, 0.10535882711510754)
		(8618.0, 0.1053548657435374)
		(8619.0, 0.1053505087874412)
		(8620.0, 0.10534616817488346)
		(8621.0, 0.10534186131931399)
		(8622.0, 0.10533751318419271)
		(8623.0, 0.10533403183661895)
		(8624.0, 0.10532979902270548)
		(8625.0, 0.10532576566978998)
		(8626.0, 0.10532173297963228)
		(8627.0, 0.10531768323024208)
		(8628.0, 0.10531382828681479)
		(8629.0, 0.10530976233524794)
		(8630.0, 0.10530604439451996)
		(8631.0, 0.10530237430159242)
		(8632.0, 0.10529812830519697)
		(8633.0, 0.10529387224327305)
		(8634.0, 0.10529008651075304)
		(8635.0, 0.10528596109513431)
		(8636.0, 0.10528155892179984)
		(8637.0, 0.10527712821023742)
		(8638.0, 0.10527301993013745)
		(8639.0, 0.10526935307076335)
		(8640.0, 0.10526527697899955)
		(8641.0, 0.10526113427646326)
		(8642.0, 0.10525715693358244)
		(8643.0, 0.10525306428099201)
		(8644.0, 0.10524878773779418)
		(8645.0, 0.10524465630879623)
		(8646.0, 0.10524027050795987)
		(8647.0, 0.10523666285481677)
		(8648.0, 0.105232384754767)
		(8649.0, 0.10522854250492311)
		(8650.0, 0.10522468662637322)
		(8651.0, 0.10522056934877365)
		(8652.0, 0.10521682537285046)
		(8653.0, 0.10521275655120765)
		(8654.0, 0.10520877734274721)
		(8655.0, 0.10520449792692034)
		(8656.0, 0.10520045644744744)
		(8657.0, 0.10519652878144785)
		(8658.0, 0.10519244934996368)
		(8659.0, 0.10518849617221676)
		(8660.0, 0.10518415167283289)
		(8661.0, 0.10518020274341496)
		(8662.0, 0.1051761137551874)
		(8663.0, 0.10517163831973139)
		(8664.0, 0.10516788408425563)
		(8665.0, 0.1051636655969179)
		(8666.0, 0.10515978599696965)
		(8667.0, 0.10515517869843964)
		(8668.0, 0.10515108259472815)
		(8669.0, 0.10514682842329005)
		(8670.0, 0.10514269150136128)
		(8671.0, 0.10513889133191166)
		(8672.0, 0.10513514838350024)
		(8673.0, 0.10513100773032132)
		(8674.0, 0.10512711530983097)
		(8675.0, 0.10512275818834053)
		(8676.0, 0.10511876264449789)
		(8677.0, 0.10511484337791578)
		(8678.0, 0.10511083507220265)
		(8679.0, 0.10510691222072974)
		(8680.0, 0.10510288390916867)
		(8681.0, 0.10509863470649329)
		(8682.0, 0.10509475425178992)
		(8683.0, 0.10509097738807531)
		(8684.0, 0.1050867551411918)
		(8685.0, 0.1050828547638208)
		(8686.0, 0.10507869209635023)
		(8687.0, 0.10507504784157272)
		(8688.0, 0.10507083140216249)
		(8689.0, 0.10506656873649009)
		(8690.0, 0.10506261912264118)
		(8691.0, 0.10505868857277732)
		(8692.0, 0.10505443021932773)
		(8693.0, 0.10505083019200458)
		(8694.0, 0.10504665567373866)
		(8695.0, 0.10504268956178844)
		(8696.0, 0.10503852794327634)
		(8697.0, 0.10503483600469088)
		(8698.0, 0.10503111406739674)
		(8699.0, 0.10502677653951639)
		(8700.0, 0.10502292598861403)
		(8701.0, 0.10501870462613604)
		(8702.0, 0.10501496416376624)
		(8703.0, 0.10501083696208642)
		(8704.0, 0.10500713691225134)
		(8705.0, 0.105002858270481)
		(8706.0, 0.10499879203802791)
		(8707.0, 0.10499471761457553)
		(8708.0, 0.10499045137405026)
		(8709.0, 0.10498615258549372)
		(8710.0, 0.10498245257558962)
		(8711.0, 0.10497838735882613)
		(8712.0, 0.10497459714040362)
		(8713.0, 0.10497071127998017)
		(8714.0, 0.10496637295512998)
		(8715.0, 0.10496233701428276)
		(8716.0, 0.10495853059033122)
		(8717.0, 0.10495495323351152)
		(8718.0, 0.10495107286107658)
		(8719.0, 0.10494727413204778)
		(8720.0, 0.10494333769780038)
		(8721.0, 0.10493958260893944)
		(8722.0, 0.10493575074189557)
		(8723.0, 0.10493165638894379)
		(8724.0, 0.1049278847243306)
		(8725.0, 0.10492434564748267)
		(8726.0, 0.10492045592530089)
		(8727.0, 0.104916211350416)
		(8728.0, 0.10491238758921138)
		(8729.0, 0.10490759289395633)
		(8730.0, 0.104903918018892)
		(8731.0, 0.10489995168212145)
		(8732.0, 0.10489640384745383)
		(8733.0, 0.10489223458636344)
		(8734.0, 0.1048881963489282)
		(8735.0, 0.1048839468337887)
		(8736.0, 0.10487972860933673)
		(8737.0, 0.1048757247078449)
		(8738.0, 0.10487190152564675)
		(8739.0, 0.1048677750566931)
		(8740.0, 0.10486439979899541)
		(8741.0, 0.10486060554989565)
		(8742.0, 0.1048571572706243)
		(8743.0, 0.10485332103677905)
		(8744.0, 0.10484871456821182)
		(8745.0, 0.10484464408092291)
		(8746.0, 0.10484033620172115)
		(8747.0, 0.10483621775643003)
		(8748.0, 0.10483206438485496)
		(8749.0, 0.10482816154237228)
		(8750.0, 0.10482368232815073)
		(8751.0, 0.10481953295071501)
		(8752.0, 0.10481534539072006)
		(8753.0, 0.10481203979368978)
		(8754.0, 0.10480838489549325)
		(8755.0, 0.10480411608345391)
		(8756.0, 0.10480065459545057)
		(8757.0, 0.10479696495181759)
		(8758.0, 0.1047932064045669)
		(8759.0, 0.10478949315772446)
		(8760.0, 0.10478598111599108)
		(8761.0, 0.1047819889364659)
		(8762.0, 0.10477791666493179)
		(8763.0, 0.1047744039736746)
		(8764.0, 0.10477049754192583)
		(8765.0, 0.10476636965761903)
		(8766.0, 0.10476212443966891)
		(8767.0, 0.10475817721926159)
		(8768.0, 0.10475419841886051)
		(8769.0, 0.10475033443811572)
		(8770.0, 0.10474632058074998)
		(8771.0, 0.10474245106875849)
		(8772.0, 0.1047388351494427)
		(8773.0, 0.10473531884859347)
		(8774.0, 0.10473160162298585)
		(8775.0, 0.1047277123858998)
		(8776.0, 0.1047238360460828)
		(8777.0, 0.10471873286523892)
		(8778.0, 0.10471485122815483)
		(8779.0, 0.10471038396117674)
		(8780.0, 0.10470663339730882)
		(8781.0, 0.10470255335552589)
		(8782.0, 0.1046987654531941)
		(8783.0, 0.10469440873874922)
		(8784.0, 0.1046903604041345)
		(8785.0, 0.10468614296615687)
		(8786.0, 0.10468230592457142)
		(8787.0, 0.10467844898396068)
		(8788.0, 0.10467440574077613)
		(8789.0, 0.10467007638183776)
		(8790.0, 0.10466589088382294)
		(8791.0, 0.10466191821642393)
		(8792.0, 0.10465807112001962)
		(8793.0, 0.10465502860319577)
		(8794.0, 0.10465149887132129)
		(8795.0, 0.10464738056180926)
		(8796.0, 0.10464362745335395)
		(8797.0, 0.10463985828563148)
		(8798.0, 0.10463593260820135)
		(8799.0, 0.10463253291502116)
		(8800.0, 0.10462855875550535)
		(8801.0, 0.10462466203938088)
		(8802.0, 0.10462069438286002)
		(8803.0, 0.10461707035522992)
		(8804.0, 0.10461311024379596)
		(8805.0, 0.10460844142765446)
		(8806.0, 0.104604520762696)
		(8807.0, 0.1046008002609233)
		(8808.0, 0.10459685383071819)
		(8809.0, 0.10459273829150402)
		(8810.0, 0.10458910280200874)
		(8811.0, 0.1045851734977172)
		(8812.0, 0.10458144866512183)
		(8813.0, 0.104577280346704)
		(8814.0, 0.10457326903141864)
		(8815.0, 0.10456885106925852)
		(8816.0, 0.1045647221486362)
		(8817.0, 0.10456071045600343)
		(8818.0, 0.10455705754089298)
		(8819.0, 0.10455260377600621)
		(8820.0, 0.10454870204985353)
		(8821.0, 0.10454467466392968)
		(8822.0, 0.10454074415204614)
		(8823.0, 0.10453671123314924)
		(8824.0, 0.10453273203837471)
		(8825.0, 0.10452847094020033)
		(8826.0, 0.10452467305968546)
		(8827.0, 0.10452056967258726)
		(8828.0, 0.10451692029681062)
		(8829.0, 0.10451282994689653)
		(8830.0, 0.10450862042840169)
		(8831.0, 0.10450442403078553)
		(8832.0, 0.10450041603707885)
		(8833.0, 0.10449633305540727)
		(8834.0, 0.10449178430730506)
		(8835.0, 0.10448768094983035)
		(8836.0, 0.10448378881868833)
		(8837.0, 0.10447984482442663)
		(8838.0, 0.1044757083249604)
		(8839.0, 0.10447096380527472)
		(8840.0, 0.10446710826602235)
		(8841.0, 0.10446317229077358)
		(8842.0, 0.10445912517088238)
		(8843.0, 0.10445521792126988)
		(8844.0, 0.10445143988868051)
		(8845.0, 0.10444743608964746)
		(8846.0, 0.10444312393723765)
		(8847.0, 0.10443928305809962)
		(8848.0, 0.10443580691447585)
		(8849.0, 0.10443141441234292)
		(8850.0, 0.10442769363352324)
		(8851.0, 0.10442374799645832)
		(8852.0, 0.10442039335190452)
		(8853.0, 0.10441644751765743)
		(8854.0, 0.1044125905732822)
		(8855.0, 0.10440844250373947)
		(8856.0, 0.10440440863772639)
		(8857.0, 0.10440060251429108)
		(8858.0, 0.10439694264348462)
		(8859.0, 0.10439287854563134)
		(8860.0, 0.1043890235812649)
		(8861.0, 0.10438474576410244)
		(8862.0, 0.1043807929745678)
		(8863.0, 0.1043764557999785)
		(8864.0, 0.10437329984565408)
		(8865.0, 0.10436969735191673)
		(8866.0, 0.10436585793752418)
		(8867.0, 0.1043622933453854)
		(8868.0, 0.10435870353957906)
		(8869.0, 0.10435489702860981)
		(8870.0, 0.10435093460153357)
		(8871.0, 0.10434675645196566)
		(8872.0, 0.10434266233268626)
		(8873.0, 0.10433877968921196)
		(8874.0, 0.10433452510407804)
		(8875.0, 0.10433067397241147)
		(8876.0, 0.10432687428543579)
		(8877.0, 0.10432285730347213)
		(8878.0, 0.10431905784279892)
		(8879.0, 0.10431529596756284)
		(8880.0, 0.10431153975912592)
		(8881.0, 0.10430737628714032)
		(8882.0, 0.10430333955925757)
		(8883.0, 0.10429947056430347)
		(8884.0, 0.10429567373737167)
		(8885.0, 0.1042914880885321)
		(8886.0, 0.1042873403936209)
		(8887.0, 0.10428332423326839)
		(8888.0, 0.10427937920330332)
		(8889.0, 0.1042753938111369)
		(8890.0, 0.1042718913023896)
		(8891.0, 0.10426777510032191)
		(8892.0, 0.1042634441440376)
		(8893.0, 0.10425974529210465)
		(8894.0, 0.1042560243448548)
		(8895.0, 0.10425234664968297)
		(8896.0, 0.10424848442497686)
		(8897.0, 0.1042445512425436)
		(8898.0, 0.10424050940920752)
		(8899.0, 0.10423650768332256)
		(8900.0, 0.1042326777731748)
		(8901.0, 0.10422889298635729)
		(8902.0, 0.10422533743207987)
		(8903.0, 0.10422154636302412)
		(8904.0, 0.10421766662580083)
		(8905.0, 0.10421392145105766)
		(8906.0, 0.10421017925041132)
		(8907.0, 0.10420629412845124)
		(8908.0, 0.10420236355351951)
		(8909.0, 0.10419853648167986)
		(8910.0, 0.10419502662537909)
		(8911.0, 0.1041907716045656)
		(8912.0, 0.1041870134906471)
		(8913.0, 0.1041825025831624)
		(8914.0, 0.10417876728966403)
		(8915.0, 0.10417456726273858)
		(8916.0, 0.1041706553952692)
		(8917.0, 0.10416667439956533)
		(8918.0, 0.10416240717784263)
		(8919.0, 0.10415855398381842)
		(8920.0, 0.10415448890559592)
		(8921.0, 0.1041508422009038)
		(8922.0, 0.1041467428493522)
		(8923.0, 0.10414352196803281)
		(8924.0, 0.10413929459275897)
		(8925.0, 0.10413544995987722)
		(8926.0, 0.10413167426432902)
		(8927.0, 0.10412768679212826)
		(8928.0, 0.10412395336922374)
		(8929.0, 0.10411967866699673)
		(8930.0, 0.10411591795227795)
		(8931.0, 0.10411235478061749)
		(8932.0, 0.104108515031955)
		(8933.0, 0.10410423767843073)
		(8934.0, 0.10410032461079818)
		(8935.0, 0.10409650641198159)
		(8936.0, 0.10409251114873821)
		(8937.0, 0.10408878793649363)
		(8938.0, 0.10408581502187343)
		(8939.0, 0.10408158928322538)
		(8940.0, 0.1040777339032223)
		(8941.0, 0.1040737564622366)
		(8942.0, 0.10407017850692825)
		(8943.0, 0.10406660830407785)
		(8944.0, 0.10406244564124138)
		(8945.0, 0.10405806056339484)
		(8946.0, 0.10405389607930506)
		(8947.0, 0.10404967291890863)
		(8948.0, 0.10404570281720615)
		(8949.0, 0.10404179346924874)
		(8950.0, 0.10403829903835235)
		(8951.0, 0.10403472734797642)
		(8952.0, 0.10403106307355284)
		(8953.0, 0.10402725957053108)
		(8954.0, 0.10402381028367667)
		(8955.0, 0.10402025816468774)
		(8956.0, 0.10401621310100172)
		(8957.0, 0.10401242119397772)
		(8958.0, 0.10400850636577547)
		(8959.0, 0.10400450377210374)
		(8960.0, 0.1040005466325421)
		(8961.0, 0.10399638485072539)
		(8962.0, 0.10399265752552932)
		(8963.0, 0.10398832590189983)
		(8964.0, 0.10398402589326704)
		(8965.0, 0.10397997873981578)
		(8966.0, 0.10397593542754736)
		(8967.0, 0.10397233324877139)
		(8968.0, 0.10396840357219896)
		(8969.0, 0.1039647430171415)
		(8970.0, 0.1039613744348357)
		(8971.0, 0.10395692955536687)
		(8972.0, 0.10395289627399515)
		(8973.0, 0.1039486449842293)
		(8974.0, 0.10394466710780687)
		(8975.0, 0.10394066895586093)
		(8976.0, 0.10393684653370343)
		(8977.0, 0.1039325702871372)
		(8978.0, 0.10392875381273511)
		(8979.0, 0.10392456200506749)
		(8980.0, 0.10392083570867064)
		(8981.0, 0.10391720192363291)
		(8982.0, 0.10391338994346258)
		(8983.0, 0.10390932207558376)
		(8984.0, 0.10390524040586079)
		(8985.0, 0.10390133194790162)
		(8986.0, 0.10389718971785272)
		(8987.0, 0.10389329931427502)
		(8988.0, 0.10388883352137912)
		(8989.0, 0.10388434804641074)
		(8990.0, 0.10388055742961003)
		(8991.0, 0.10387678813359867)
		(8992.0, 0.1038728353365216)
		(8993.0, 0.1038690058262897)
		(8994.0, 0.10386511576345828)
		(8995.0, 0.10386111647359629)
		(8996.0, 0.10385728233892949)
		(8997.0, 0.10385324235920655)
		(8998.0, 0.1038488425584585)
		(8999.0, 0.1038449545986774)
		(9000.0, 0.10384110660123604)
		(9001.0, 0.10383744468385338)
		(9002.0, 0.10383328623276934)
		(9003.0, 0.10382972839712803)
		(9004.0, 0.10382614530780987)
		(9005.0, 0.10382241138174526)
		(9006.0, 0.10381843550687767)
		(9007.0, 0.10381466483786268)
		(9008.0, 0.10381027561169007)
		(9009.0, 0.10380632415382335)
		(9010.0, 0.10380233364021382)
		(9011.0, 0.10379811624675835)
		(9012.0, 0.10379424055864359)
		(9013.0, 0.10379040787968981)
		(9014.0, 0.10378676532105623)
		(9015.0, 0.10378242042352452)
		(9016.0, 0.10377838749655266)
		(9017.0, 0.10377434326123823)
		(9018.0, 0.10377032198780613)
		(9019.0, 0.10376652982923082)
		(9020.0, 0.10376263410766352)
		(9021.0, 0.10375870994140676)
		(9022.0, 0.10375484500778208)
		(9023.0, 0.10375102459402001)
		(9024.0, 0.10374689208099426)
		(9025.0, 0.10374317859246593)
		(9026.0, 0.1037391130924371)
		(9027.0, 0.10373521666378442)
		(9028.0, 0.10373165223368418)
		(9029.0, 0.10372823228944421)
		(9030.0, 0.10372435832591302)
		(9031.0, 0.10372017452157208)
		(9032.0, 0.1037163151033533)
		(9033.0, 0.10371251095120011)
		(9034.0, 0.10370867242590015)
		(9035.0, 0.10370496319061231)
		(9036.0, 0.10370149658374349)
		(9037.0, 0.10369740692249779)
		(9038.0, 0.10369367553212197)
		(9039.0, 0.10368963952704885)
		(9040.0, 0.10368606482789618)
		(9041.0, 0.10368241682084031)
		(9042.0, 0.10367855702469543)
		(9043.0, 0.10367454814417816)
		(9044.0, 0.10367075849628868)
		(9045.0, 0.10366670854414045)
		(9046.0, 0.10366309935362644)
		(9047.0, 0.10365887763255116)
		(9048.0, 0.10365481407465137)
		(9049.0, 0.10365114965703807)
		(9050.0, 0.10364733450501594)
		(9051.0, 0.10364318102336258)
		(9052.0, 0.10363894500677608)
		(9053.0, 0.10363435581808304)
		(9054.0, 0.10363032900000992)
		(9055.0, 0.10362643404632603)
		(9056.0, 0.10362261980559064)
		(9057.0, 0.10361853874289273)
		(9058.0, 0.10361480683921506)
		(9059.0, 0.10361114628485062)
		(9060.0, 0.10360715595112863)
		(9061.0, 0.10360320611165363)
		(9062.0, 0.10359941030367839)
		(9063.0, 0.10359551371826724)
		(9064.0, 0.10359152523185447)
		(9065.0, 0.10358782670145802)
		(9066.0, 0.10358433090960288)
		(9067.0, 0.1035803511717862)
		(9068.0, 0.1035765704076637)
		(9069.0, 0.1035727011286394)
		(9070.0, 0.1035691172281329)
		(9071.0, 0.10356557847901847)
		(9072.0, 0.10356191812097418)
		(9073.0, 0.10355820836712547)
		(9074.0, 0.10355429912467101)
		(9075.0, 0.1035502279126384)
		(9076.0, 0.10354651471825431)
		(9077.0, 0.10354274156614453)
		(9078.0, 0.10353899561820695)
		(9079.0, 0.10353523862248712)
		(9080.0, 0.10353141203848763)
		(9081.0, 0.1035277363166803)
		(9082.0, 0.10352425043183533)
		(9083.0, 0.10352062502267946)
		(9084.0, 0.10351696963204259)
		(9085.0, 0.10351330190746376)
		(9086.0, 0.10350978622805126)
		(9087.0, 0.10350650286150256)
		(9088.0, 0.10350236899705648)
		(9089.0, 0.10349860908423976)
		(9090.0, 0.10349464049222776)
		(9091.0, 0.10349091663501696)
		(9092.0, 0.10348758115076244)
		(9093.0, 0.10348402381494529)
		(9094.0, 0.10347988116588142)
		(9095.0, 0.10347577455997915)
		(9096.0, 0.10347238466175643)
		(9097.0, 0.10346865931707554)
		(9098.0, 0.10346510214562966)
		(9099.0, 0.10346113452212782)
		(9100.0, 0.10345755911994771)
		(9101.0, 0.1034535883538502)
		(9102.0, 0.10344970061210126)
		(9103.0, 0.10344585239765737)
		(9104.0, 0.10344193804913901)
		(9105.0, 0.1034380210167771)
		(9106.0, 0.10343393319378842)
		(9107.0, 0.10343061555373728)
		(9108.0, 0.10342678703209911)
		(9109.0, 0.10342327557874141)
		(9110.0, 0.10341945132012534)
		(9111.0, 0.10341556853201396)
		(9112.0, 0.10341166209677263)
		(9113.0, 0.10340758442356608)
		(9114.0, 0.10340387703796777)
		(9115.0, 0.10340024521458907)
		(9116.0, 0.10339677039523663)
		(9117.0, 0.1033929809857165)
		(9118.0, 0.10338916428575373)
		(9119.0, 0.10338580694208893)
		(9120.0, 0.10338162700764118)
		(9121.0, 0.10337781399254414)
		(9122.0, 0.10337387760412158)
		(9123.0, 0.1033701464993135)
		(9124.0, 0.10336675524065142)
		(9125.0, 0.10336302681586089)
		(9126.0, 0.10335923129990252)
		(9127.0, 0.103355550901311)
		(9128.0, 0.10335190840827187)
		(9129.0, 0.10334827170864498)
		(9130.0, 0.10334476745873537)
		(9131.0, 0.10334125856090516)
		(9132.0, 0.10333751674301492)
		(9133.0, 0.10333398859601081)
		(9134.0, 0.1033302458295221)
		(9135.0, 0.10332625810591509)
		(9136.0, 0.1033226539122268)
		(9137.0, 0.10331824451463795)
		(9138.0, 0.10331447410949458)
		(9139.0, 0.1033109567191856)
		(9140.0, 0.10330749499930099)
		(9141.0, 0.10330316232401919)
		(9142.0, 0.10329935497595179)
		(9143.0, 0.10329633169373503)
		(9144.0, 0.10329275404960549)
		(9145.0, 0.10328855220617326)
		(9146.0, 0.10328485271476638)
		(9147.0, 0.10328097457091176)
		(9148.0, 0.10327743318835449)
		(9149.0, 0.10327380533870682)
		(9150.0, 0.10326980083769177)
		(9151.0, 0.10326620248857372)
		(9152.0, 0.1032623693560937)
		(9153.0, 0.10325822764689926)
		(9154.0, 0.1032542428063806)
		(9155.0, 0.10325036842569915)
		(9156.0, 0.10324680343470248)
		(9157.0, 0.10324314350827565)
		(9158.0, 0.10323948243372386)
		(9159.0, 0.10323576849056333)
		(9160.0, 0.10323181990028298)
		(9161.0, 0.10322791407395669)
		(9162.0, 0.10322347033791439)
		(9163.0, 0.10322003713803002)
		(9164.0, 0.10321649153967882)
		(9165.0, 0.10321242967134725)
		(9166.0, 0.1032086438288808)
		(9167.0, 0.10320488209049633)
		(9168.0, 0.1032010485000446)
		(9169.0, 0.10319743942394553)
		(9170.0, 0.1031937583364643)
		(9171.0, 0.10319031612723373)
		(9172.0, 0.10318674943650823)
		(9173.0, 0.10318300911858533)
		(9174.0, 0.10317905460366168)
		(9175.0, 0.10317519399566678)
		(9176.0, 0.103171388387575)
		(9177.0, 0.10316783083404245)
		(9178.0, 0.10316417341505833)
		(9179.0, 0.10316042634746214)
		(9180.0, 0.10315670493018819)
		(9181.0, 0.10315309726536367)
		(9182.0, 0.10314950423240159)
		(9183.0, 0.10314586557833262)
		(9184.0, 0.10314227105079761)
		(9185.0, 0.10313807619192776)
		(9186.0, 0.10313404609382573)
		(9187.0, 0.10313062315039703)
		(9188.0, 0.10312714541030357)
		(9189.0, 0.10312356857586233)
		(9190.0, 0.10311986162424719)
		(9191.0, 0.10311609336230552)
		(9192.0, 0.10311272127442955)
		(9193.0, 0.1031083862509602)
		(9194.0, 0.10310457439436801)
		(9195.0, 0.10310075382236819)
		(9196.0, 0.10309723538617063)
		(9197.0, 0.1030934388638503)
		(9198.0, 0.10308996106901856)
		(9199.0, 0.10308632045114491)
		(9200.0, 0.10308257528451896)
		(9201.0, 0.10307898949762956)
		(9202.0, 0.1030749215507256)
		(9203.0, 0.10307139598417853)
		(9204.0, 0.10306778226532952)
		(9205.0, 0.10306409841449705)
		(9206.0, 0.10306036067644253)
		(9207.0, 0.10305675739720481)
		(9208.0, 0.1030526939963445)
		(9209.0, 0.10304887873926294)
		(9210.0, 0.10304492256306404)
		(9211.0, 0.1030412168679267)
		(9212.0, 0.10303766648619894)
		(9213.0, 0.10303383256312516)
		(9214.0, 0.1030300803521938)
		(9215.0, 0.10302633769722458)
		(9216.0, 0.10302272615186414)
		(9217.0, 0.1030192302359789)
		(9218.0, 0.10301562157400868)
		(9219.0, 0.10301112759832316)
		(9220.0, 0.10300759247318911)
		(9221.0, 0.10300376843169709)
		(9222.0, 0.10299980463467422)
		(9223.0, 0.10299641952522938)
		(9224.0, 0.10299236972961494)
		(9225.0, 0.10298880335897047)
		(9226.0, 0.10298512374772122)
		(9227.0, 0.10298166987181086)
		(9228.0, 0.10297795624218951)
		(9229.0, 0.10297459989493751)
		(9230.0, 0.10297114738944704)
		(9231.0, 0.10296740814269881)
		(9232.0, 0.10296373588382574)
		(9233.0, 0.10295997320293941)
		(9234.0, 0.10295565982375554)
		(9235.0, 0.10295215328095962)
		(9236.0, 0.10294835387628073)
		(9237.0, 0.10294458495302564)
		(9238.0, 0.10294062937410937)
		(9239.0, 0.10293727372148297)
		(9240.0, 0.10293350994220543)
		(9241.0, 0.10292987856398526)
		(9242.0, 0.10292643322969738)
		(9243.0, 0.10292288884104041)
		(9244.0, 0.10291889005475266)
		(9245.0, 0.10291491083613756)
		(9246.0, 0.10291104401639962)
		(9247.0, 0.10290735336539034)
		(9248.0, 0.10290399078505327)
		(9249.0, 0.10289984962960438)
		(9250.0, 0.10289645853833296)
		(9251.0, 0.10289266633643214)
		(9252.0, 0.10288888682610381)
		(9253.0, 0.10288504824664482)
		(9254.0, 0.10288171868888597)
		(9255.0, 0.10287820017814674)
		(9256.0, 0.10287423880707798)
		(9257.0, 0.10287077150328956)
		(9258.0, 0.10286684328309395)
		(9259.0, 0.10286339392611576)
		(9260.0, 0.1028597573991314)
		(9261.0, 0.10285623697577546)
		(9262.0, 0.10285261852196458)
		(9263.0, 0.10284920065452816)
		(9264.0, 0.10284569047238544)
		(9265.0, 0.10284239968936505)
		(9266.0, 0.10283910704421005)
		(9267.0, 0.10283542291885522)
		(9268.0, 0.1028314384037419)
		(9269.0, 0.10282786192936844)
		(9270.0, 0.1028241331928689)
		(9271.0, 0.10282070607676616)
		(9272.0, 0.10281720415371946)
		(9273.0, 0.10281353520465245)
		(9274.0, 0.10281001172606373)
		(9275.0, 0.10280605741077051)
		(9276.0, 0.10280236366210141)
		(9277.0, 0.1027987979889847)
		(9278.0, 0.10279485224523402)
		(9279.0, 0.10279098434900719)
		(9280.0, 0.10278659697674218)
		(9281.0, 0.10278271760953352)
		(9282.0, 0.10277920253108067)
		(9283.0, 0.10277532028681578)
		(9284.0, 0.10277145890557046)
		(9285.0, 0.1027680877393157)
		(9286.0, 0.10276429139582634)
		(9287.0, 0.1027606632191139)
		(9288.0, 0.10275718697454256)
		(9289.0, 0.10275365572403189)
		(9290.0, 0.1027500312590978)
		(9291.0, 0.10274632535837663)
		(9292.0, 0.10274233990268528)
		(9293.0, 0.10273847887543)
		(9294.0, 0.10273437508392173)
		(9295.0, 0.10273101283052136)
		(9296.0, 0.10272734905532287)
		(9297.0, 0.10272382210212645)
		(9298.0, 0.10272057896396845)
		(9299.0, 0.10271709095863726)
		(9300.0, 0.10271341509952683)
		(9301.0, 0.10270993547239636)
		(9302.0, 0.10270616858395322)
		(9303.0, 0.10270260832369386)
		(9304.0, 0.10269956197888608)
		(9305.0, 0.10269570532575108)
		(9306.0, 0.10269180116189713)
		(9307.0, 0.10268837327215721)
		(9308.0, 0.1026847966215324)
		(9309.0, 0.10268144086565158)
		(9310.0, 0.10267761650292222)
		(9311.0, 0.10267384236009545)
		(9312.0, 0.10267036328290118)
		(9313.0, 0.10266645307602075)
		(9314.0, 0.10266294142957699)
		(9315.0, 0.10265936665568405)
		(9316.0, 0.10265567163123071)
		(9317.0, 0.10265215477137572)
		(9318.0, 0.1026485686762724)
		(9319.0, 0.10264502151000075)
		(9320.0, 0.10264147313584314)
		(9321.0, 0.10263814703898154)
		(9322.0, 0.1026341070317443)
		(9323.0, 0.10263050467263277)
		(9324.0, 0.10262677677349952)
		(9325.0, 0.10262305364904811)
		(9326.0, 0.10261943697136267)
		(9327.0, 0.1026158718317135)
		(9328.0, 0.10261151495528383)
		(9329.0, 0.10260786500035111)
		(9330.0, 0.10260409467869924)
		(9331.0, 0.1026003299547939)
		(9332.0, 0.1025965081851564)
		(9333.0, 0.10259322211532614)
		(9334.0, 0.10258964347328901)
		(9335.0, 0.10258563135063416)
		(9336.0, 0.10258226111455612)
		(9337.0, 0.1025785186501404)
		(9338.0, 0.10257472683758866)
		(9339.0, 0.10257095426161425)
		(9340.0, 0.1025672742817306)
		(9341.0, 0.10256349396782095)
		(9342.0, 0.10256002579312488)
		(9343.0, 0.10255667975810603)
		(9344.0, 0.1025528301842246)
		(9345.0, 0.10254870239487376)
		(9346.0, 0.10254489637553038)
		(9347.0, 0.10254136693636148)
		(9348.0, 0.10253782097201122)
		(9349.0, 0.10253380392939235)
		(9350.0, 0.10252996723794479)
		(9351.0, 0.10252632861460688)
		(9352.0, 0.10252287053484652)
		(9353.0, 0.10251943026264362)
		(9354.0, 0.10251560087402695)
		(9355.0, 0.10251194700953749)
		(9356.0, 0.10250841246069752)
		(9357.0, 0.10250448073633181)
		(9358.0, 0.1025011527296362)
		(9359.0, 0.10249778556784934)
		(9360.0, 0.10249434399528268)
		(9361.0, 0.10249080243623152)
		(9362.0, 0.10248698449983192)
		(9363.0, 0.10248353149044666)
		(9364.0, 0.10247978823427166)
		(9365.0, 0.10247588875363575)
		(9366.0, 0.102471686695079)
		(9367.0, 0.10246816100800454)
		(9368.0, 0.10246410904262503)
		(9369.0, 0.10246033538646532)
		(9370.0, 0.10245674570428458)
		(9371.0, 0.1024534549383281)
		(9372.0, 0.10244990528715496)
		(9373.0, 0.10244618020923359)
		(9374.0, 0.1024426995622882)
		(9375.0, 0.10243875423103302)
		(9376.0, 0.10243501863271844)
		(9377.0, 0.10243123723366021)
		(9378.0, 0.10242777753310149)
		(9379.0, 0.10242387103566185)
		(9380.0, 0.10242015630088608)
		(9381.0, 0.10241694884718659)
		(9382.0, 0.10241352932255975)
		(9383.0, 0.10240982811451897)
		(9384.0, 0.10240634654656541)
		(9385.0, 0.1024030175448566)
		(9386.0, 0.1023991707888646)
		(9387.0, 0.10239581545483743)
		(9388.0, 0.10239236545220903)
		(9389.0, 0.1023887094049891)
		(9390.0, 0.10238502744702056)
		(9391.0, 0.10238137663827336)
		(9392.0, 0.10237777148129)
		(9393.0, 0.10237433536220997)
		(9394.0, 0.10237042007222012)
		(9395.0, 0.10236630075389548)
		(9396.0, 0.10236258065457488)
		(9397.0, 0.10235873377932303)
		(9398.0, 0.10235524389862283)
		(9399.0, 0.10235170138589096)
		(9400.0, 0.1023483875227238)
		(9401.0, 0.10234496656845633)
		(9402.0, 0.10234157496815648)
		(9403.0, 0.10233805685822212)
		(9404.0, 0.1023342967602772)
		(9405.0, 0.10233077343672796)
		(9406.0, 0.10232723893989151)
		(9407.0, 0.1023235790893867)
		(9408.0, 0.10232001788746867)
		(9409.0, 0.10231595482180192)
		(9410.0, 0.10231199989473912)
		(9411.0, 0.1023088256796742)
		(9412.0, 0.10230511924663248)
		(9413.0, 0.10230177578590316)
		(9414.0, 0.10229804754738096)
		(9415.0, 0.10229462206714932)
		(9416.0, 0.10229097932763889)
		(9417.0, 0.10228754741598133)
		(9418.0, 0.10228406026691086)
		(9419.0, 0.10228044623506231)
		(9420.0, 0.10227680205415303)
		(9421.0, 0.1022729248315805)
		(9422.0, 0.10226942518345408)
		(9423.0, 0.10226585202433777)
		(9424.0, 0.10226249261525994)
		(9425.0, 0.10225872058273587)
		(9426.0, 0.10225466441472597)
		(9427.0, 0.10225103639172281)
		(9428.0, 0.10224720418543375)
		(9429.0, 0.10224347356836118)
		(9430.0, 0.10224012770174017)
		(9431.0, 0.10223677097299266)
		(9432.0, 0.10223336911334743)
		(9433.0, 0.1022294477735913)
		(9434.0, 0.10222545247411441)
		(9435.0, 0.10222173105983463)
		(9436.0, 0.10221798322056802)
		(9437.0, 0.10221451244537812)
		(9438.0, 0.10221111905447393)
		(9439.0, 0.10220751250448495)
		(9440.0, 0.10220415945317651)
		(9441.0, 0.10220081098895564)
		(9442.0, 0.10219718223051553)
		(9443.0, 0.10219368753846002)
		(9444.0, 0.10219015393548647)
		(9445.0, 0.1021866406744878)
		(9446.0, 0.10218306240597178)
		(9447.0, 0.10217962208205505)
		(9448.0, 0.10217611834768191)
		(9449.0, 0.10217262350475909)
		(9450.0, 0.10216874484831565)
		(9451.0, 0.10216512110104523)
		(9452.0, 0.10216169299908054)
		(9453.0, 0.1021576485073756)
		(9454.0, 0.10215428242003123)
		(9455.0, 0.10215096436426584)
		(9456.0, 0.10214732709218864)
		(9457.0, 0.10214358118357712)
		(9458.0, 0.10213994869668956)
		(9459.0, 0.10213686567737336)
		(9460.0, 0.102132991948832)
		(9461.0, 0.10212895020440584)
		(9462.0, 0.10212505593163078)
		(9463.0, 0.10212138140230884)
		(9464.0, 0.10211787124735472)
		(9465.0, 0.10211430366000247)
		(9466.0, 0.10211050165428823)
		(9467.0, 0.1021071137181689)
		(9468.0, 0.1021035532871635)
		(9469.0, 0.10210034736552515)
		(9470.0, 0.10209652828109646)
		(9471.0, 0.10209294559517877)
		(9472.0, 0.10208922782248762)
		(9473.0, 0.10208549045314515)
		(9474.0, 0.10208207415578015)
		(9475.0, 0.1020784086056372)
		(9476.0, 0.10207489158094941)
		(9477.0, 0.10207117647823608)
		(9478.0, 0.10206739391348439)
		(9479.0, 0.10206369024292494)
		(9480.0, 0.10205996003575407)
		(9481.0, 0.10205634297719252)
		(9482.0, 0.10205313140703107)
		(9483.0, 0.10204957445857109)
		(9484.0, 0.1020457204440658)
		(9485.0, 0.10204196357849726)
		(9486.0, 0.10203850126923336)
		(9487.0, 0.1020349847254376)
		(9488.0, 0.10203176747935147)
		(9489.0, 0.10202814412180512)
		(9490.0, 0.10202459200563502)
		(9491.0, 0.10202078884506312)
		(9492.0, 0.10201720016590134)
		(9493.0, 0.10201369678863749)
		(9494.0, 0.1020104566976121)
		(9495.0, 0.10200723105700232)
		(9496.0, 0.10200364802273103)
		(9497.0, 0.1020003211574693)
		(9498.0, 0.10199649466979648)
		(9499.0, 0.1019928482823107)
		(9500.0, 0.10198892288799606)
		(9501.0, 0.10198506645120228)
		(9502.0, 0.10198142015176619)
		(9503.0, 0.1019780548115262)
		(9504.0, 0.10197432756179571)
		(9505.0, 0.10197031685487044)
		(9506.0, 0.10196665209967716)
		(9507.0, 0.10196306821773106)
		(9508.0, 0.10195943140953105)
		(9509.0, 0.1019558469757402)
		(9510.0, 0.10195229369651472)
		(9511.0, 0.1019490699958311)
		(9512.0, 0.10194508182512943)
		(9513.0, 0.1019419648980479)
		(9514.0, 0.1019383849023761)
		(9515.0, 0.1019343102277408)
		(9516.0, 0.10193043963716097)
		(9517.0, 0.10192688178689893)
		(9518.0, 0.10192341523463663)
		(9519.0, 0.10192011136583723)
		(9520.0, 0.10191659344792132)
		(9521.0, 0.10191315635301218)
		(9522.0, 0.10190968435122319)
		(9523.0, 0.10190634565875797)
		(9524.0, 0.10190267358496409)
		(9525.0, 0.10189900734022542)
		(9526.0, 0.10189564169155896)
		(9527.0, 0.10189167920978878)
		(9528.0, 0.10188810356649418)
		(9529.0, 0.10188458148032398)
		(9530.0, 0.10188169246457743)
		(9531.0, 0.10187809135048717)
		(9532.0, 0.10187426477936506)
		(9533.0, 0.10187068679703057)
		(9534.0, 0.10186691930296787)
		(9535.0, 0.10186328701277529)
		(9536.0, 0.10185970039956391)
		(9537.0, 0.10185649972172327)
		(9538.0, 0.1018531907707628)
		(9539.0, 0.10184988755539146)
		(9540.0, 0.10184640863484137)
		(9541.0, 0.10184314373550854)
		(9542.0, 0.10183937820746615)
		(9543.0, 0.10183566714644735)
		(9544.0, 0.10183217271383374)
		(9545.0, 0.10182901166961511)
		(9546.0, 0.10182533749348675)
		(9547.0, 0.10182170790231583)
		(9548.0, 0.10181806151678802)
		(9549.0, 0.10181436202976236)
		(9550.0, 0.10181103250148278)
		(9551.0, 0.10180760248079186)
		(9552.0, 0.1018041327944626)
		(9553.0, 0.10180062831307303)
		(9554.0, 0.10179672296894117)
		(9555.0, 0.10179291917117612)
		(9556.0, 0.10178914895178504)
		(9557.0, 0.10178568275620314)
		(9558.0, 0.1017821012174193)
		(9559.0, 0.10177858866984392)
		(9560.0, 0.10177480867665008)
		(9561.0, 0.10177118521356607)
		(9562.0, 0.10176775885301992)
		(9563.0, 0.10176430702185711)
		(9564.0, 0.101760924760558)
		(9565.0, 0.10175735502755844)
		(9566.0, 0.10175403786032096)
		(9567.0, 0.10175079018505015)
		(9568.0, 0.10174736644404005)
		(9569.0, 0.10174390745464286)
		(9570.0, 0.10174011987820038)
		(9571.0, 0.10173676872718636)
		(9572.0, 0.1017330739715557)
		(9573.0, 0.1017295406089355)
		(9574.0, 0.10172594108796049)
		(9575.0, 0.10172253524680616)
		(9576.0, 0.10171950325640385)
		(9577.0, 0.10171558933593625)
		(9578.0, 0.10171187608143915)
		(9579.0, 0.10170819315380909)
		(9580.0, 0.10170480513121882)
		(9581.0, 0.10170090984430841)
		(9582.0, 0.10169748922448528)
		(9583.0, 0.10169369646294484)
		(9584.0, 0.10168985776711476)
		(9585.0, 0.10168619780787896)
		(9586.0, 0.1016829241343921)
		(9587.0, 0.10167908773454683)
		(9588.0, 0.10167568353823105)
		(9589.0, 0.10167195730449669)
		(9590.0, 0.10166837987343551)
		(9591.0, 0.10166464835004005)
		(9592.0, 0.1016612210171254)
		(9593.0, 0.10165738351058698)
		(9594.0, 0.10165425231024998)
		(9595.0, 0.10165026537714746)
		(9596.0, 0.10164713340410403)
		(9597.0, 0.10164388349231265)
		(9598.0, 0.10164019783469141)
		(9599.0, 0.10163641558544921)
		(9600.0, 0.1016331910142962)
		(9601.0, 0.10162967839320491)
		(9602.0, 0.1016263339068284)
		(9603.0, 0.10162268926079435)
		(9604.0, 0.10161861071366086)
		(9605.0, 0.10161520141297417)
		(9606.0, 0.10161187607077639)
		(9607.0, 0.1016082316999688)
		(9608.0, 0.10160471869544373)
		(9609.0, 0.10160139015581227)
		(9610.0, 0.10159811121295767)
		(9611.0, 0.10159486104530377)
		(9612.0, 0.10159094546909811)
		(9613.0, 0.10158707034697062)
		(9614.0, 0.10158341180596403)
		(9615.0, 0.1015796436906392)
		(9616.0, 0.10157611733043102)
		(9617.0, 0.10157272603268065)
		(9618.0, 0.10156955925585848)
		(9619.0, 0.10156644725128271)
		(9620.0, 0.10156305070950697)
		(9621.0, 0.10155985056674527)
		(9622.0, 0.10155670149115162)
		(9623.0, 0.10155288314619242)
		(9624.0, 0.10154924706029561)
		(9625.0, 0.10154603825879877)
		(9626.0, 0.10154243490733147)
		(9627.0, 0.10153910145397262)
		(9628.0, 0.1015360351817047)
		(9629.0, 0.10153184563412097)
		(9630.0, 0.10152843230098116)
		(9631.0, 0.1015252862229073)
		(9632.0, 0.10152153043051203)
		(9633.0, 0.10151817003245381)
		(9634.0, 0.10151469683062488)
		(9635.0, 0.10151108654522473)
		(9636.0, 0.1015075838057707)
		(9637.0, 0.10150367653195803)
		(9638.0, 0.10150013165487748)
		(9639.0, 0.10149630874624213)
		(9640.0, 0.10149299354563608)
		(9641.0, 0.10148940819878396)
		(9642.0, 0.10148554804930351)
		(9643.0, 0.10148215372525571)
		(9644.0, 0.10147871759478728)
		(9645.0, 0.1014752158083977)
		(9646.0, 0.10147204768351872)
		(9647.0, 0.10146833245894422)
		(9648.0, 0.10146501910679287)
		(9649.0, 0.10146157702592722)
		(9650.0, 0.10145823764956605)
		(9651.0, 0.1014546989363944)
		(9652.0, 0.10145114225853982)
		(9653.0, 0.10144773006165338)
		(9654.0, 0.10144446058652756)
		(9655.0, 0.10144097885936455)
		(9656.0, 0.10143752567733635)
		(9657.0, 0.10143476231972812)
		(9658.0, 0.10143133936163234)
		(9659.0, 0.10142790558260567)
		(9660.0, 0.10142476284833996)
		(9661.0, 0.10142132101384096)
		(9662.0, 0.10141762816477573)
		(9663.0, 0.10141398912386981)
		(9664.0, 0.10141065283207855)
		(9665.0, 0.10140714518175972)
		(9666.0, 0.10140369619085542)
		(9667.0, 0.10140031613718468)
		(9668.0, 0.10139659252890612)
		(9669.0, 0.1013928702801578)
		(9670.0, 0.10138906096450734)
		(9671.0, 0.10138577871220407)
		(9672.0, 0.10138267434605899)
		(9673.0, 0.101378988644016)
		(9674.0, 0.10137526473693403)
		(9675.0, 0.10137146573601924)
		(9676.0, 0.10136799102644058)
		(9677.0, 0.10136425572743689)
		(9678.0, 0.10136107338164653)
		(9679.0, 0.10135731809429419)
		(9680.0, 0.1013538783322669)
		(9681.0, 0.10135021733370748)
		(9682.0, 0.10134685093064884)
		(9683.0, 0.10134332988677158)
		(9684.0, 0.10133991003172456)
		(9685.0, 0.10133649427194355)
		(9686.0, 0.10133308614647434)
		(9687.0, 0.10132955216279108)
		(9688.0, 0.10132634503021878)
		(9689.0, 0.1013229776339053)
		(9690.0, 0.10131971667244376)
		(9691.0, 0.10131668624729852)
		(9692.0, 0.10131316879284086)
		(9693.0, 0.10130951603564083)
		(9694.0, 0.1013060522222329)
		(9695.0, 0.10130222774963975)
		(9696.0, 0.10129898858774304)
		(9697.0, 0.10129561864390801)
		(9698.0, 0.10129200596608125)
		(9699.0, 0.10128847484198913)
		(9700.0, 0.10128479219356952)
		(9701.0, 0.10128129001774164)
		(9702.0, 0.10127784078235293)
		(9703.0, 0.10127436095541074)
		(9704.0, 0.10127075551448303)
		(9705.0, 0.10126731400687718)
		(9706.0, 0.10126387211942699)
		(9707.0, 0.10126017921691702)
		(9708.0, 0.10125724464913435)
		(9709.0, 0.10125390205335857)
		(9710.0, 0.1012502628719243)
		(9711.0, 0.10124673211655437)
		(9712.0, 0.10124340650981514)
		(9713.0, 0.10123947316186355)
		(9714.0, 0.10123585991801)
		(9715.0, 0.10123231095411574)
		(9716.0, 0.10122878719086639)
		(9717.0, 0.10122531284972558)
		(9718.0, 0.10122161460674932)
		(9719.0, 0.10121844459491759)
		(9720.0, 0.1012152993732524)
		(9721.0, 0.10121150604839116)
		(9722.0, 0.10120783432291855)
		(9723.0, 0.10120469896933527)
		(9724.0, 0.1012011070762834)
		(9725.0, 0.1011976538084129)
		(9726.0, 0.10119448624375067)
		(9727.0, 0.10119102705076069)
		(9728.0, 0.10118736894855093)
		(9729.0, 0.10118377147998274)
		(9730.0, 0.10118025504362035)
		(9731.0, 0.10117657611954493)
		(9732.0, 0.10117339382063203)
		(9733.0, 0.10117015017552798)
		(9734.0, 0.10116688154312203)
		(9735.0, 0.10116337739786337)
		(9736.0, 0.1011600450466251)
		(9737.0, 0.10115675603333144)
		(9738.0, 0.10115309093617453)
		(9739.0, 0.10114965973986427)
		(9740.0, 0.10114623686683069)
		(9741.0, 0.10114303023189687)
		(9742.0, 0.10113897233843899)
		(9743.0, 0.10113596220293056)
		(9744.0, 0.10113252372223121)
		(9745.0, 0.10112909246807485)
		(9746.0, 0.10112551265909003)
		(9747.0, 0.10112197003500971)
		(9748.0, 0.10111865459036859)
		(9749.0, 0.10111473674528437)
		(9750.0, 0.1011115756957127)
		(9751.0, 0.10110825051793364)
		(9752.0, 0.10110491028068534)
		(9753.0, 0.10110167153359348)
		(9754.0, 0.10109842800033296)
		(9755.0, 0.10109513681378905)
		(9756.0, 0.10109153512599516)
		(9757.0, 0.10108830555544895)
		(9758.0, 0.10108475763092556)
		(9759.0, 0.10108115753511138)
		(9760.0, 0.10107774868347928)
		(9761.0, 0.10107434182662094)
		(9762.0, 0.10107101249459023)
		(9763.0, 0.10106774240309079)
		(9764.0, 0.10106410720344303)
		(9765.0, 0.10106037400071687)
		(9766.0, 0.10105720874867458)
		(9767.0, 0.10105429070671541)
		(9768.0, 0.10105105182847479)
		(9769.0, 0.10104767622083244)
		(9770.0, 0.10104450209690155)
		(9771.0, 0.10104130410975574)
		(9772.0, 0.10103801060137949)
		(9773.0, 0.10103474346657092)
		(9774.0, 0.10103147936692185)
		(9775.0, 0.10102791107676298)
		(9776.0, 0.1010243637203689)
		(9777.0, 0.10102123654477678)
		(9778.0, 0.10101745563344475)
		(9779.0, 0.10101396169779077)
		(9780.0, 0.10101072362475702)
		(9781.0, 0.10100743372217998)
		(9782.0, 0.10100370427580024)
		(9783.0, 0.10100039339771197)
		(9784.0, 0.1009969514155282)
		(9785.0, 0.10099374353079678)
		(9786.0, 0.10099003828278484)
		(9787.0, 0.10098681551488833)
		(9788.0, 0.10098369796961759)
		(9789.0, 0.10097983751461061)
		(9790.0, 0.10097634140671079)
		(9791.0, 0.10097307359286253)
		(9792.0, 0.1009697005291514)
		(9793.0, 0.10096634238580407)
		(9794.0, 0.10096285286934222)
		(9795.0, 0.10095917451876096)
		(9796.0, 0.10095559365720017)
		(9797.0, 0.10095196198140752)
		(9798.0, 0.1009482124647927)
		(9799.0, 0.10094427027170577)
		(9800.0, 0.10094092482230564)
		(9801.0, 0.10093738298978784)
		(9802.0, 0.10093353863286547)
		(9803.0, 0.10092988965497773)
		(9804.0, 0.10092663026327964)
		(9805.0, 0.10092353901626495)
		(9806.0, 0.10092016027686852)
		(9807.0, 0.10091683022523289)
		(9808.0, 0.10091311646966895)
		(9809.0, 0.10090959993709366)
		(9810.0, 0.1009062074789898)
		(9811.0, 0.10090307693057787)
		(9812.0, 0.10089992420144547)
		(9813.0, 0.10089666666784243)
		(9814.0, 0.10089315734023488)
		(9815.0, 0.10088965193075884)
		(9816.0, 0.10088651556916466)
		(9817.0, 0.10088296141830182)
		(9818.0, 0.10087938598251729)
		(9819.0, 0.1008762098627554)
		(9820.0, 0.10087293463477152)
		(9821.0, 0.10086945045656592)
		(9822.0, 0.10086598997332798)
		(9823.0, 0.10086269461512248)
		(9824.0, 0.10085938039225666)
		(9825.0, 0.10085589522021689)
		(9826.0, 0.10085252818730218)
		(9827.0, 0.10084957423806741)
		(9828.0, 0.10084584447284589)
		(9829.0, 0.10084260317937067)
		(9830.0, 0.1008393466223535)
		(9831.0, 0.10083619346870305)
		(9832.0, 0.10083300602174101)
		(9833.0, 0.10083016438540066)
		(9834.0, 0.10082654620869065)
		(9835.0, 0.10082323717343761)
		(9836.0, 0.10081978719937715)
		(9837.0, 0.10081635325038732)
		(9838.0, 0.10081313400335608)
		(9839.0, 0.10080988965390708)
		(9840.0, 0.10080691263132682)
		(9841.0, 0.10080361955606011)
		(9842.0, 0.1008004458334324)
		(9843.0, 0.1007966495822652)
		(9844.0, 0.10079370843323035)
		(9845.0, 0.10079042436219032)
		(9846.0, 0.10078733448770416)
		(9847.0, 0.10078445166838094)
		(9848.0, 0.10078049489205473)
		(9849.0, 0.10077714098831161)
		(9850.0, 0.1007738762000471)
		(9851.0, 0.10077033406997443)
		(9852.0, 0.10076667891155074)
		(9853.0, 0.10076335172155854)
		(9854.0, 0.10075986320313535)
		(9855.0, 0.10075630300276123)
		(9856.0, 0.10075286652736146)
		(9857.0, 0.10074933345323243)
		(9858.0, 0.10074617462725151)
		(9859.0, 0.10074259768738947)
		(9860.0, 0.1007394511296304)
		(9861.0, 0.10073586640567818)
		(9862.0, 0.10073247422620471)
		(9863.0, 0.10072904479881323)
		(9864.0, 0.10072594694883205)
		(9865.0, 0.10072242682532298)
		(9866.0, 0.10071858814024344)
		(9867.0, 0.10071509434685517)
		(9868.0, 0.10071141799769356)
		(9869.0, 0.10070818484897688)
		(9870.0, 0.10070466887915792)
		(9871.0, 0.10070141012374179)
		(9872.0, 0.10069768735302854)
		(9873.0, 0.10069466544107317)
		(9874.0, 0.10069114259110734)
		(9875.0, 0.10068740960697431)
		(9876.0, 0.10068400323488604)
		(9877.0, 0.10068028240074854)
		(9878.0, 0.100676857952463)
		(9879.0, 0.10067356615644338)
		(9880.0, 0.10067005802618056)
		(9881.0, 0.10066684208515103)
		(9882.0, 0.10066378438691888)
		(9883.0, 0.10066024151476012)
		(9884.0, 0.10065694691460056)
		(9885.0, 0.10065335147353124)
		(9886.0, 0.1006501866810812)
		(9887.0, 0.10064696207837567)
		(9888.0, 0.10064323451946453)
		(9889.0, 0.100639390959333)
		(9890.0, 0.10063593775021953)
		(9891.0, 0.10063237885895791)
		(9892.0, 0.100629145462475)
		(9893.0, 0.1006257514008518)
		(9894.0, 0.10062245069380409)
		(9895.0, 0.10061939091929496)
		(9896.0, 0.10061594678944245)
		(9897.0, 0.10061282252400046)
		(9898.0, 0.10060952327119213)
		(9899.0, 0.10060596022736826)
		(9900.0, 0.10060221136788355)
		(9901.0, 0.10059836026168531)
		(9902.0, 0.10059513872573869)
		(9903.0, 0.10059193619776957)
		(9904.0, 0.10058855784044707)
		(9905.0, 0.10058503304307521)
		(9906.0, 0.1005812540082557)
		(9907.0, 0.10057802135574676)
		(9908.0, 0.10057467492293104)
		(9909.0, 0.10057109495918061)
		(9910.0, 0.10056761172288202)
		(9911.0, 0.10056435683581502)
		(9912.0, 0.10056103597760205)
		(9913.0, 0.10055781492025427)
		(9914.0, 0.10055412772714271)
		(9915.0, 0.10055056517836715)
		(9916.0, 0.10054722796666186)
		(9917.0, 0.10054411400919838)
		(9918.0, 0.10054007355503944)
		(9919.0, 0.10053660166427796)
		(9920.0, 0.10053339077432104)
		(9921.0, 0.10052977796474613)
		(9922.0, 0.10052647885821561)
		(9923.0, 0.10052292451622707)
		(9924.0, 0.10051937987956706)
		(9925.0, 0.10051600514986693)
		(9926.0, 0.10051280566319708)
		(9927.0, 0.10050980047381819)
		(9928.0, 0.10050636144776208)
		(9929.0, 0.10050306370146368)
		(9930.0, 0.10050012336603532)
		(9931.0, 0.10049710604846263)
		(9932.0, 0.10049396532938175)
		(9933.0, 0.1004905270573445)
		(9934.0, 0.1004870764641296)
		(9935.0, 0.1004838268919581)
		(9936.0, 0.10048047425949211)
		(9937.0, 0.10047702160777801)
		(9938.0, 0.10047371570125202)
		(9939.0, 0.10047072543256036)
		(9940.0, 0.10046772385320565)
		(9941.0, 0.10046483902438168)
		(9942.0, 0.10046152425580852)
		(9943.0, 0.1004580500076637)
		(9944.0, 0.10045484103993861)
		(9945.0, 0.10045179985459068)
		(9946.0, 0.10044848109033493)
		(9947.0, 0.10044506551965802)
		(9948.0, 0.10044203995741614)
		(9949.0, 0.10043884976202966)
		(9950.0, 0.1004355593253975)
		(9951.0, 0.10043235937799105)
		(9952.0, 0.10042899180842368)
		(9953.0, 0.10042587146725315)
		(9954.0, 0.10042242220220993)
		(9955.0, 0.10041878914087773)
		(9956.0, 0.10041543033634277)
		(9957.0, 0.10041216050249516)
		(9958.0, 0.1004088492897201)
		(9959.0, 0.10040546289952587)
		(9960.0, 0.10040183369063833)
		(9961.0, 0.10039839771779999)
		(9962.0, 0.1003952464258708)
		(9963.0, 0.10039192989745699)
		(9964.0, 0.10038873963547042)
		(9965.0, 0.10038549595034775)
		(9966.0, 0.10038199136228657)
		(9967.0, 0.10037831693940832)
		(9968.0, 0.10037512472691565)
		(9969.0, 0.10037192134281196)
		(9970.0, 0.1003685532793219)
		(9971.0, 0.10036500336293441)
		(9972.0, 0.10036149850765683)
		(9973.0, 0.10035806924486573)
		(9974.0, 0.10035460192056966)
		(9975.0, 0.10035176724763853)
		(9976.0, 0.10034857231628176)
		(9977.0, 0.10034526439384041)
		(9978.0, 0.10034149467714489)
		(9979.0, 0.10033835825744512)
		(9980.0, 0.10033479945005172)
		(9981.0, 0.10033123031406388)
		(9982.0, 0.10032799644701598)
		(9983.0, 0.10032445095150673)
		(9984.0, 0.10032134581538293)
		(9985.0, 0.10031827528004823)
		(9986.0, 0.100314856823754)
		(9987.0, 0.10031180670122548)
		(9988.0, 0.10030815365661092)
		(9989.0, 0.10030433093034892)
		(9990.0, 0.10030145232490326)
		(9991.0, 0.10029844912821713)
		(9992.0, 0.10029532993799462)
		(9993.0, 0.10029196499740946)
		(9994.0, 0.10028819039717904)
		(9995.0, 0.10028453654735618)
		(9996.0, 0.1002805377371669)
		(9997.0, 0.10027691902810132)
		(9998.0, 0.10027361954640322)
		(9999.0, 0.10027001701451004)
		(10000.0, 0.10026677868460442)
	};
	\end{axis}
	
	\end{tikzpicture}
\begin{tikzpicture}[]
	\begin{axis}[legend pos = {north west}, ylabel = {$g_k$}, xlabel = {$k$}]\addplot+ [mark = {none}, red]coordinates {
		(1.0, -4.581817901885952)
		(2.0, -3.183333055430424)
		(3.0, -4.3722299220977785)
		(4.0, -3.229926409312)
		(5.0, 0.11403568205599779)
		(6.0, -2.4234332421611597)
		(7.0, -0.6703792768362675)
		(8.0, -2.1457358305321943)
		(9.0, -1.1470663454462438)
		(10.0, -2.5766267657442423)
		(11.0, 0.34393736865416136)
		(12.0, -3.2521963607070536)
		(13.0, 3.66688402292845)
		(14.0, -2.485824711994871)
		(15.0, -0.5861928054086798)
		(16.0, -1.5732937848273583)
		(17.0, -5.868061522482293)
		(18.0, -0.002603351909355567)
		(19.0, -2.2950809540079242)
		(20.0, -4.010832253609593)
		(21.0, 0.10951619796431644)
		(22.0, -6.129037367026482)
		(23.0, -1.0163379192462498)
		(24.0, -1.962485877705502)
		(25.0, 0.646358599110529)
		(26.0, -2.3142429412793515)
		(27.0, -1.114411679037059)
		(28.0, -8.158392738110685)
		(29.0, -0.44185233237572374)
		(30.0, -1.2234802792653938)
		(31.0, -4.920633439026575)
		(32.0, -0.16163620567072634)
		(33.0, -2.608243052314916)
		(34.0, 1.7965785059463624)
		(35.0, -2.6958769009261774)
		(36.0, 3.089039204498511)
		(37.0, -2.6441728980032266)
		(38.0, 3.4867288112476102)
		(39.0, 0.24920815528496387)
		(40.0, 1.5720907173267822)
		(41.0, 3.813794074419466)
		(42.0, 1.1841838815123271)
		(43.0, 1.819858922358824)
		(44.0, 1.0235835570796414)
		(45.0, -0.6173359687491646)
		(46.0, -2.0102732054232293)
		(47.0, -2.010522344780834)
		(48.0, -1.3982843060831485)
		(49.0, -3.4336856457510954)
		(50.0, -5.015571885156903)
		(51.0, -1.6664772192449693)
		(52.0, -1.5773007366401788)
		(53.0, 0.3651309477961888)
		(54.0, -3.548212491991664)
		(55.0, 1.408428734805594)
		(56.0, -0.024009818264745686)
		(57.0, 1.3242147219241436)
		(58.0, -0.22168720393057506)
		(59.0, -1.088970142266283)
		(60.0, -4.311149734655167)
		(61.0, -2.551490899597379)
		(62.0, -0.7240673421565587)
		(63.0, 5.498682377688182)
		(64.0, 0.5392237925056431)
		(65.0, 0.5404587073263212)
		(66.0, 2.899492936673716)
		(67.0, 0.45192873052314564)
		(68.0, 1.0926705705267468)
		(69.0, 0.9403604269420232)
		(70.0, -0.6922219556377407)
		(71.0, 3.7515390266347204)
		(72.0, -2.8445175967274285)
		(73.0, 0.4307056131517868)
		(74.0, -1.4873061209806497)
		(75.0, 3.464715762740307)
		(76.0, -4.477071509969605)
		(77.0, 1.0659659724102806)
		(78.0, -3.179280782042838)
		(79.0, 1.7029563734469635)
		(80.0, 0.37473028439388667)
		(81.0, -2.8502560469625364)
		(82.0, 1.2844797755822537)
		(83.0, -10.520728031012627)
		(84.0, -9.783715900363559)
		(85.0, -3.087166246223631)
		(86.0, -0.41170480781082386)
		(87.0, 1.1317129846431462)
		(88.0, 1.5109539594619825)
		(89.0, -4.417775381608208)
		(90.0, 0.09137094298357651)
		(91.0, -4.005056133677608)
		(92.0, -0.029955550791510355)
		(93.0, -3.415423821427625)
		(94.0, -1.895124983374147)
		(95.0, -4.869508379162456)
		(96.0, -0.5005188084308714)
		(97.0, -0.9587150962152817)
		(98.0, -0.1494860156222524)
		(99.0, -0.26968197990595155)
		(100.0, -2.6202344920798892)
		(101.0, -0.31791192718360417)
		(102.0, 10.491506713768459)
		(103.0, 2.9465904226271604)
		(104.0, 5.082063366583778)
		(105.0, 14.080655129402853)
		(106.0, 2.2602526628172246)
		(107.0, 4.31802757278559)
		(108.0, 10.26344375799743)
		(109.0, 5.921669473395437)
		(110.0, 12.306334228105275)
		(111.0, 4.819920571433385)
		(112.0, 7.95104405162471)
		(113.0, 4.606628696365018)
		(114.0, 5.056666939839003)
		(115.0, 2.4363822580943095)
		(116.0, 1.128692163212932)
		(117.0, 4.087284785397589)
		(118.0, 4.707891069751486)
		(119.0, -1.1619104724917366)
		(120.0, 5.179580575529533)
		(121.0, 2.301733921876119)
		(122.0, -0.45769824788898106)
		(123.0, 2.2138672625978213)
		(124.0, 7.685942055607175)
		(125.0, 2.494856387287414)
		(126.0, 0.5789739888757754)
		(127.0, 1.7359154522164113)
		(128.0, 8.483671090088505)
		(129.0, -0.33063899868017366)
		(130.0, 5.592044951160217)
		(131.0, 5.40916548701864)
		(132.0, 1.878367403267692)
		(133.0, 1.9953011404999472)
		(134.0, 0.2994270295420387)
		(135.0, 2.3697610872628143)
		(136.0, 1.0067307309030653)
		(137.0, -1.2288575923374232)
		(138.0, 1.4278132156151928)
		(139.0, 5.299190752298835)
		(140.0, 0.11509437251923593)
		(141.0, 2.081018732664308)
		(142.0, 2.6849913749240972)
		(143.0, 3.749456731527892)
		(144.0, 5.604187871858878)
		(145.0, 2.931253711366307)
		(146.0, -0.6919206789083203)
		(147.0, 7.026372604614448)
		(148.0, 1.4180092133016338)
		(149.0, 5.507284149965737)
		(150.0, 1.7081354556624788)
		(151.0, 3.9642431077004696)
		(152.0, -0.07619563086397996)
		(153.0, 3.237870695574953)
		(154.0, -2.069705710314513)
		(155.0, -0.4642232860864315)
		(156.0, 0.19976077173958284)
		(157.0, 1.5535070002934663)
		(158.0, 0.8345202564578298)
		(159.0, 5.30684907383268)
		(160.0, 8.375201324645596)
		(161.0, -0.2620641364424712)
		(162.0, 0.09981843747595498)
		(163.0, 2.471930870853531)
		(164.0, 1.530751745154404)
		(165.0, 10.214242896939703)
		(166.0, -1.96690279550284)
		(167.0, 8.765739667886354)
		(168.0, 2.738125546679855)
		(169.0, 8.13018458631398)
		(170.0, 1.1143342061791137)
		(171.0, 2.568616842314448)
		(172.0, -2.898020346178963)
		(173.0, 15.950765399313221)
		(174.0, 3.3266301687522937)
		(175.0, 1.8635178360908244)
		(176.0, -0.02639824154171677)
		(177.0, 3.4975283712372223)
		(178.0, -1.9247923285964141)
		(179.0, 0.1719971126736084)
		(180.0, 1.4454920293076836)
		(181.0, 3.9119994442799477)
		(182.0, 1.253689112796665)
		(183.0, 9.874912372460969)
		(184.0, 17.522626550047303)
		(185.0, 1.3635282506006128)
		(186.0, 7.511843418060977)
		(187.0, 3.5124264101519156)
		(188.0, 4.281161761406756)
		(189.0, -2.3977461001784226)
		(190.0, -0.35797254770060083)
		(191.0, -6.152655845743471)
		(192.0, 6.710494130928023)
		(193.0, -2.835276006407022)
		(194.0, 1.596717674094906)
		(195.0, -1.4048921108726304)
		(196.0, 1.6834310375335733)
		(197.0, -0.6379552134596285)
		(198.0, -2.1614049709293646)
		(199.0, -0.4322214012014519)
	};
	\addlegendentry{$g_{n,r}$}
	\addplot+ [mark = {none}, green]coordinates {
		(1.0, -1.4872073450046108)
		(2.0, 0.6797536199743686)
		(3.0, 2.256140102573289)
		(4.0, -0.8729642031022093)
		(5.0, 1.6040051740649397)
		(6.0, 1.3329574519774532)
		(7.0, -0.16085805589486568)
		(8.0, -0.319079811550524)
		(9.0, 0.6555852294127773)
		(10.0, 0.18870941654118933)
		(11.0, 0.8383065615469749)
		(12.0, -0.5879427950656577)
		(13.0, 3.8717192171823167)
		(14.0, -0.7682548487050589)
		(15.0, 0.745878989539811)
		(16.0, 1.1922538358862305)
		(17.0, -1.515981221769199)
		(18.0, 3.9461233571929437)
		(19.0, -0.2615524964335152)
		(20.0, 2.092765373589792)
		(21.0, 0.6838237642422627)
		(22.0, -2.318758486490702)
		(23.0, -0.010260645889385689)
		(24.0, 1.8294824675723529)
		(25.0, 1.080643420481698)
		(26.0, 0.8972028096269318)
		(27.0, -0.043276807303703535)
		(28.0, -2.8992100565035397)
		(29.0, 0.3585395424887543)
		(30.0, 0.37950671274223824)
		(31.0, -2.0839554777203997)
		(32.0, 1.5793426316949244)
		(33.0, -1.1263926584088124)
		(34.0, 2.4981545519432613)
		(35.0, -0.8173536827426653)
		(36.0, 4.080299347477844)
		(37.0, 0.4728401210567945)
		(38.0, 4.487523163291357)
		(39.0, 0.8857228351809354)
		(40.0, 2.3763379592648217)
		(41.0, 3.8189438660104242)
		(42.0, 2.5653806101556924)
		(43.0, 2.08978657767092)
		(44.0, 1.797828798474498)
		(45.0, 0.1839975776724072)
		(46.0, 0.13019546985704267)
		(47.0, -0.6557198537712301)
		(48.0, 2.1849274440623496)
		(49.0, -1.5197608124889928)
		(50.0, -0.8842474697095399)
		(51.0, -0.9359726130997077)
		(52.0, -0.10460352437481868)
		(53.0, 0.6502367975735766)
		(54.0, -0.923748072635127)
		(55.0, 1.2286838354410174)
		(56.0, 1.3135351683404992)
		(57.0, 1.0696935892921091)
		(58.0, 0.692842631533747)
		(59.0, 0.3046969758285414)
		(60.0, 1.228704399540253)
		(61.0, 0.7733922636196127)
		(62.0, -0.3262529543393127)
		(63.0, 4.813034658779932)
		(64.0, 0.649706061749588)
		(65.0, 3.9331667051445702)
		(66.0, 3.082964798698305)
		(67.0, 2.3180105331986782)
		(68.0, 1.1438275024620963)
		(69.0, 1.4991084964715593)
		(70.0, -0.5147321651473123)
		(71.0, 6.427907162179517)
		(72.0, -1.4643535080640127)
		(73.0, 3.542922255763016)
		(74.0, 1.2112484157085115)
		(75.0, 3.420076413619234)
		(76.0, -0.1866170366082196)
		(77.0, 2.5359105812677756)
		(78.0, 1.8365037135414752)
		(79.0, 2.419961092004755)
		(80.0, 1.0070414263908263)
		(81.0, -1.1030167499663492)
		(82.0, 1.5368534214203526)
		(83.0, -5.279643109356906)
		(84.0, -3.5654853888685976)
		(85.0, -1.596057802354442)
		(86.0, 1.331390866276796)
		(87.0, 1.0122317201874824)
		(88.0, 1.2953646137935664)
		(89.0, -1.0260188353263455)
		(90.0, 0.11304205514217669)
		(91.0, 0.5673997479348651)
		(92.0, 1.3120906271221497)
		(93.0, 0.2790266831282002)
		(94.0, -0.4121440917245449)
		(95.0, -1.9126405950289698)
		(96.0, 0.1560286403649893)
		(97.0, -0.12001670003658838)
		(98.0, 2.196824780292953)
		(99.0, -0.0670631276415925)
		(100.0, -0.24532135022538704)
		(101.0, 1.9914016347313925)
		(102.0, 12.60435247164025)
		(103.0, 8.818282547893917)
		(104.0, 5.763475965734554)
		(105.0, 13.527560491697658)
		(106.0, 4.802654926448045)
		(107.0, 3.676356816204624)
		(108.0, 8.649427587059142)
		(109.0, 6.1997178067000345)
		(110.0, 10.74069115304569)
		(111.0, 3.7380913511207012)
		(112.0, 7.953852378661164)
		(113.0, 3.8044741950875154)
		(114.0, 4.535484878665004)
		(115.0, 2.0881718413231543)
		(116.0, 3.039101462335907)
		(117.0, 5.875945157686836)
		(118.0, 8.467372811996047)
		(119.0, -0.09135283600178834)
		(120.0, 9.339395224580013)
		(121.0, 1.6226435153409546)
		(122.0, 1.9324790352558416)
		(123.0, 2.2041153101904074)
		(124.0, 10.87456849719742)
		(125.0, 3.0519981617765413)
		(126.0, 1.7352288131946834)
		(127.0, 4.328170079667519)
		(128.0, 11.235428620243988)
		(129.0, -0.20461443155575898)
		(130.0, 5.068719065956765)
		(131.0, 6.287685905568788)
		(132.0, 2.5188937308536277)
		(133.0, 3.0034860650477997)
		(134.0, 0.549798580494549)
		(135.0, 4.215227080951013)
		(136.0, 1.468162567132748)
		(137.0, 2.176933388121973)
		(138.0, 1.6419618098636968)
		(139.0, 5.728146514867135)
		(140.0, 1.0254260722246382)
		(141.0, 3.2287576633415354)
		(142.0, 3.2614995861747866)
		(143.0, 4.801998407334867)
		(144.0, 5.033481808653111)
		(145.0, 4.317026309566942)
		(146.0, 1.4910363917893088)
		(147.0, 7.786459186980276)
		(148.0, 4.040031044465168)
		(149.0, 7.641161871764908)
		(150.0, 6.596374926306243)
		(151.0, 5.04265542333833)
		(152.0, 1.5512385440250998)
		(153.0, 3.730334165584249)
		(154.0, 0.8298454422396606)
		(155.0, -0.2601124055752271)
		(156.0, 0.5378288901811432)
		(157.0, 1.0628251342513642)
		(158.0, 1.5856116047230873)
		(159.0, 5.211068493011317)
		(160.0, 13.673376120519185)
		(161.0, 3.4232826447755897)
		(162.0, 0.8532964306895658)
		(163.0, 2.382394576984909)
		(164.0, 1.9875267390124192)
		(165.0, 11.926347238009786)
		(166.0, -0.9619090411238114)
		(167.0, 10.803673909665374)
		(168.0, 2.866057555122177)
		(169.0, 9.760275961941684)
		(170.0, 1.8103510104747986)
		(171.0, 4.799401826322173)
		(172.0, -0.615083964411312)
		(173.0, 17.044642059630938)
		(174.0, 6.115258976888157)
		(175.0, 2.09664698095522)
		(176.0, 4.83749870343914)
		(177.0, 3.772463561655993)
		(178.0, 3.0636324332190776)
		(179.0, 0.45823801042896184)
		(180.0, 1.9187368976145183)
		(181.0, 4.968152940083665)
		(182.0, 1.7753456624407882)
		(183.0, 14.162271837136753)
		(184.0, 20.545632215064977)
		(185.0, 2.17929123554316)
		(186.0, 8.561991808515106)
		(187.0, 2.9692333404142444)
		(188.0, 5.579690945740428)
		(189.0, 1.0731826064266285)
		(190.0, 0.035427747679994015)
		(191.0, -1.4629847263434481)
		(192.0, 7.10208390791971)
		(193.0, 0.7130399534355609)
		(194.0, 2.3691708545030776)
		(195.0, 0.7787745752555884)
		(196.0, 2.006577074908533)
		(197.0, 0.13881373251282803)
		(198.0, 0.7775950575488495)
		(199.0, -0.14385138271341347)
	};
	\addlegendentry{$g_e$}
	\end{axis}
	
	\end{tikzpicture}
\begin{tikzpicture}[]
	\begin{axis}[legend pos = {north west}, ylabel = {$g_k$}, xlabel = {$k$}]\addplot+ [mark = {none}, red]coordinates {
		(1.0, -4.581817901885952)
		(2.0, -3.183333055430424)
		(3.0, -4.3722299220977785)
		(4.0, -3.229926409312)
		(5.0, 0.11403568205599779)
		(6.0, -2.4234332421611597)
		(7.0, -0.6703792768362675)
		(8.0, -2.1457358305321943)
		(9.0, -1.1470663454462438)
		(10.0, -2.5766267657442423)
		(11.0, 0.34393736865416136)
		(12.0, -3.2521963607070536)
		(13.0, 3.66688402292845)
		(14.0, -2.485824711994871)
		(15.0, -0.5861928054086798)
		(16.0, -1.5732937848273583)
		(17.0, -5.868061522482293)
		(18.0, -0.002603351909355567)
		(19.0, -2.2950809540079242)
		(20.0, -4.010832253609593)
		(21.0, 0.10951619796431644)
		(22.0, -6.129037367026482)
		(23.0, -1.0163379192462498)
		(24.0, -1.962485877705502)
		(25.0, 0.646358599110529)
		(26.0, -2.3142429412793515)
		(27.0, -1.114411679037059)
		(28.0, -8.158392738110685)
		(29.0, -0.44185233237572374)
		(30.0, -1.2234802792653938)
		(31.0, -4.920633439026575)
		(32.0, -0.16163620567072634)
		(33.0, -2.608243052314916)
		(34.0, 1.7965785059463624)
		(35.0, -2.6958769009261774)
		(36.0, 3.089039204498511)
		(37.0, -2.6441728980032266)
		(38.0, 3.4867288112476102)
		(39.0, 0.24920815528496387)
		(40.0, 1.5720907173267822)
		(41.0, 3.813794074419466)
		(42.0, 1.1841838815123271)
		(43.0, 1.819858922358824)
		(44.0, 1.0235835570796414)
		(45.0, -0.6173359687491646)
		(46.0, -2.0102732054232293)
		(47.0, -2.010522344780834)
		(48.0, -1.3982843060831485)
		(49.0, -3.4336856457510954)
		(50.0, -5.015571885156903)
		(51.0, -1.6664772192449693)
		(52.0, -1.5773007366401788)
		(53.0, 0.3651309477961888)
		(54.0, -3.548212491991664)
		(55.0, 1.408428734805594)
		(56.0, -0.024009818264745686)
		(57.0, 1.3242147219241436)
		(58.0, -0.22168720393057506)
		(59.0, -1.088970142266283)
		(60.0, -4.311149734655167)
		(61.0, -2.551490899597379)
		(62.0, -0.7240673421565587)
		(63.0, 5.498682377688182)
		(64.0, 0.5392237925056431)
		(65.0, 0.5404587073263212)
		(66.0, 2.899492936673716)
		(67.0, 0.45192873052314564)
		(68.0, 1.0926705705267468)
		(69.0, 0.9403604269420232)
		(70.0, -0.6922219556377407)
		(71.0, 3.7515390266347204)
		(72.0, -2.8445175967274285)
		(73.0, 0.4307056131517868)
		(74.0, -1.4873061209806497)
		(75.0, 3.464715762740307)
		(76.0, -4.477071509969605)
		(77.0, 1.0659659724102806)
		(78.0, -3.179280782042838)
		(79.0, 1.7029563734469635)
		(80.0, 0.37473028439388667)
		(81.0, -2.8502560469625364)
		(82.0, 1.2844797755822537)
		(83.0, -10.520728031012627)
		(84.0, -9.783715900363559)
		(85.0, -3.087166246223631)
		(86.0, -0.41170480781082386)
		(87.0, 1.1317129846431462)
		(88.0, 1.5109539594619825)
		(89.0, -4.417775381608208)
		(90.0, 0.09137094298357651)
		(91.0, -4.005056133677608)
		(92.0, -0.029955550791510355)
		(93.0, -3.415423821427625)
		(94.0, -1.895124983374147)
		(95.0, -4.869508379162456)
		(96.0, -0.5005188084308714)
		(97.0, -0.9587150962152817)
		(98.0, -0.1494860156222524)
		(99.0, -0.26968197990595155)
		(100.0, -2.6202344920798892)
		(101.0, -0.31791192718360417)
		(102.0, 10.491506713768459)
		(103.0, 2.9465904226271604)
		(104.0, 5.082063366583778)
		(105.0, 14.080655129402853)
		(106.0, 2.2602526628172246)
		(107.0, 4.31802757278559)
		(108.0, 10.26344375799743)
		(109.0, 5.921669473395437)
		(110.0, 12.306334228105275)
		(111.0, 4.819920571433385)
		(112.0, 7.95104405162471)
		(113.0, 4.606628696365018)
		(114.0, 5.056666939839003)
		(115.0, 2.4363822580943095)
		(116.0, 1.128692163212932)
		(117.0, 4.087284785397589)
		(118.0, 4.707891069751486)
		(119.0, -1.1619104724917366)
		(120.0, 5.179580575529533)
		(121.0, 2.301733921876119)
		(122.0, -0.45769824788898106)
		(123.0, 2.2138672625978213)
		(124.0, 7.685942055607175)
		(125.0, 2.494856387287414)
		(126.0, 0.5789739888757754)
		(127.0, 1.7359154522164113)
		(128.0, 8.483671090088505)
		(129.0, -0.33063899868017366)
		(130.0, 5.592044951160217)
		(131.0, 5.40916548701864)
		(132.0, 1.878367403267692)
		(133.0, 1.9953011404999472)
		(134.0, 0.2994270295420387)
		(135.0, 2.3697610872628143)
		(136.0, 1.0067307309030653)
		(137.0, -1.2288575923374232)
		(138.0, 1.4278132156151928)
		(139.0, 5.299190752298835)
		(140.0, 0.11509437251923593)
		(141.0, 2.081018732664308)
		(142.0, 2.6849913749240972)
		(143.0, 3.749456731527892)
		(144.0, 5.604187871858878)
		(145.0, 2.931253711366307)
		(146.0, -0.6919206789083203)
		(147.0, 7.026372604614448)
		(148.0, 1.4180092133016338)
		(149.0, 5.507284149965737)
		(150.0, 1.7081354556624788)
		(151.0, 3.9642431077004696)
		(152.0, -0.07619563086397996)
		(153.0, 3.237870695574953)
		(154.0, -2.069705710314513)
		(155.0, -0.4642232860864315)
		(156.0, 0.19976077173958284)
		(157.0, 1.5535070002934663)
		(158.0, 0.8345202564578298)
		(159.0, 5.30684907383268)
		(160.0, 8.375201324645596)
		(161.0, -0.2620641364424712)
		(162.0, 0.09981843747595498)
		(163.0, 2.471930870853531)
		(164.0, 1.530751745154404)
		(165.0, 10.214242896939703)
		(166.0, -1.96690279550284)
		(167.0, 8.765739667886354)
		(168.0, 2.738125546679855)
		(169.0, 8.13018458631398)
		(170.0, 1.1143342061791137)
		(171.0, 2.568616842314448)
		(172.0, -2.898020346178963)
		(173.0, 15.950765399313221)
		(174.0, 3.3266301687522937)
		(175.0, 1.8635178360908244)
		(176.0, -0.02639824154171677)
		(177.0, 3.4975283712372223)
		(178.0, -1.9247923285964141)
		(179.0, 0.1719971126736084)
		(180.0, 1.4454920293076836)
		(181.0, 3.9119994442799477)
		(182.0, 1.253689112796665)
		(183.0, 9.874912372460969)
		(184.0, 17.522626550047303)
		(185.0, 1.3635282506006128)
		(186.0, 7.511843418060977)
		(187.0, 3.5124264101519156)
		(188.0, 4.281161761406756)
		(189.0, -2.3977461001784226)
		(190.0, -0.35797254770060083)
		(191.0, -6.152655845743471)
		(192.0, 6.710494130928023)
		(193.0, -2.835276006407022)
		(194.0, 1.596717674094906)
		(195.0, -1.4048921108726304)
		(196.0, 1.6834310375335733)
		(197.0, -0.6379552134596285)
		(198.0, -2.1614049709293646)
		(199.0, -0.4322214012014519)
	};
	\addlegendentry{$g_{n,r}$}
	\addplot+ [mark = {none}, green]coordinates {
		(1.0, -1.4872073450046108)
		(2.0, 0.6797536199743686)
		(3.0, 2.256140102573289)
		(4.0, -0.8729642031022093)
		(5.0, 1.6040051740649397)
		(6.0, 1.3329574519774532)
		(7.0, -0.16085805589486568)
		(8.0, -0.319079811550524)
		(9.0, 0.6555852294127773)
		(10.0, 0.18870941654118933)
		(11.0, 0.8383065615469749)
		(12.0, -0.5879427950656577)
		(13.0, 3.8717192171823167)
		(14.0, -0.7682548487050589)
		(15.0, 0.745878989539811)
		(16.0, 1.1922538358862305)
		(17.0, -1.515981221769199)
		(18.0, 3.9461233571929437)
		(19.0, -0.2615524964335152)
		(20.0, 2.092765373589792)
		(21.0, 0.6838237642422627)
		(22.0, -2.318758486490702)
		(23.0, -0.010260645889385689)
		(24.0, 1.8294824675723529)
		(25.0, 1.080643420481698)
		(26.0, 0.8972028096269318)
		(27.0, -0.043276807303703535)
		(28.0, -2.8992100565035397)
		(29.0, 0.3585395424887543)
		(30.0, 0.37950671274223824)
		(31.0, -2.0839554777203997)
		(32.0, 1.5793426316949244)
		(33.0, -1.1263926584088124)
		(34.0, 2.4981545519432613)
		(35.0, -0.8173536827426653)
		(36.0, 4.080299347477844)
		(37.0, 0.4728401210567945)
		(38.0, 4.487523163291357)
		(39.0, 0.8857228351809354)
		(40.0, 2.3763379592648217)
		(41.0, 3.8189438660104242)
		(42.0, 2.5653806101556924)
		(43.0, 2.08978657767092)
		(44.0, 1.797828798474498)
		(45.0, 0.1839975776724072)
		(46.0, 0.13019546985704267)
		(47.0, -0.6557198537712301)
		(48.0, 2.1849274440623496)
		(49.0, -1.5197608124889928)
		(50.0, -0.8842474697095399)
		(51.0, -0.9359726130997077)
		(52.0, -0.10460352437481868)
		(53.0, 0.6502367975735766)
		(54.0, -0.923748072635127)
		(55.0, 1.2286838354410174)
		(56.0, 1.3135351683404992)
		(57.0, 1.0696935892921091)
		(58.0, 0.692842631533747)
		(59.0, 0.3046969758285414)
		(60.0, 1.228704399540253)
		(61.0, 0.7733922636196127)
		(62.0, -0.3262529543393127)
		(63.0, 4.813034658779932)
		(64.0, 0.649706061749588)
		(65.0, 3.9331667051445702)
		(66.0, 3.082964798698305)
		(67.0, 2.3180105331986782)
		(68.0, 1.1438275024620963)
		(69.0, 1.4991084964715593)
		(70.0, -0.5147321651473123)
		(71.0, 6.427907162179517)
		(72.0, -1.4643535080640127)
		(73.0, 3.542922255763016)
		(74.0, 1.2112484157085115)
		(75.0, 3.420076413619234)
		(76.0, -0.1866170366082196)
		(77.0, 2.5359105812677756)
		(78.0, 1.8365037135414752)
		(79.0, 2.419961092004755)
		(80.0, 1.0070414263908263)
		(81.0, -1.1030167499663492)
		(82.0, 1.5368534214203526)
		(83.0, -5.279643109356906)
		(84.0, -3.5654853888685976)
		(85.0, -1.596057802354442)
		(86.0, 1.331390866276796)
		(87.0, 1.0122317201874824)
		(88.0, 1.2953646137935664)
		(89.0, -1.0260188353263455)
		(90.0, 0.11304205514217669)
		(91.0, 0.5673997479348651)
		(92.0, 1.3120906271221497)
		(93.0, 0.2790266831282002)
		(94.0, -0.4121440917245449)
		(95.0, -1.9126405950289698)
		(96.0, 0.1560286403649893)
		(97.0, -0.12001670003658838)
		(98.0, 2.196824780292953)
		(99.0, -0.0670631276415925)
		(100.0, -0.24532135022538704)
		(101.0, 1.9914016347313925)
		(102.0, 12.60435247164025)
		(103.0, 8.818282547893917)
		(104.0, 5.763475965734554)
		(105.0, 13.527560491697658)
		(106.0, 4.802654926448045)
		(107.0, 3.676356816204624)
		(108.0, 8.649427587059142)
		(109.0, 6.1997178067000345)
		(110.0, 10.74069115304569)
		(111.0, 3.7380913511207012)
		(112.0, 7.953852378661164)
		(113.0, 3.8044741950875154)
		(114.0, 4.535484878665004)
		(115.0, 2.0881718413231543)
		(116.0, 3.039101462335907)
		(117.0, 5.875945157686836)
		(118.0, 8.467372811996047)
		(119.0, -0.09135283600178834)
		(120.0, 9.339395224580013)
		(121.0, 1.6226435153409546)
		(122.0, 1.9324790352558416)
		(123.0, 2.2041153101904074)
		(124.0, 10.87456849719742)
		(125.0, 3.0519981617765413)
		(126.0, 1.7352288131946834)
		(127.0, 4.328170079667519)
		(128.0, 11.235428620243988)
		(129.0, -0.20461443155575898)
		(130.0, 5.068719065956765)
		(131.0, 6.287685905568788)
		(132.0, 2.5188937308536277)
		(133.0, 3.0034860650477997)
		(134.0, 0.549798580494549)
		(135.0, 4.215227080951013)
		(136.0, 1.468162567132748)
		(137.0, 2.176933388121973)
		(138.0, 1.6419618098636968)
		(139.0, 5.728146514867135)
		(140.0, 1.0254260722246382)
		(141.0, 3.2287576633415354)
		(142.0, 3.2614995861747866)
		(143.0, 4.801998407334867)
		(144.0, 5.033481808653111)
		(145.0, 4.317026309566942)
		(146.0, 1.4910363917893088)
		(147.0, 7.786459186980276)
		(148.0, 4.040031044465168)
		(149.0, 7.641161871764908)
		(150.0, 6.596374926306243)
		(151.0, 5.04265542333833)
		(152.0, 1.5512385440250998)
		(153.0, 3.730334165584249)
		(154.0, 0.8298454422396606)
		(155.0, -0.2601124055752271)
		(156.0, 0.5378288901811432)
		(157.0, 1.0628251342513642)
		(158.0, 1.5856116047230873)
		(159.0, 5.211068493011317)
		(160.0, 13.673376120519185)
		(161.0, 3.4232826447755897)
		(162.0, 0.8532964306895658)
		(163.0, 2.382394576984909)
		(164.0, 1.9875267390124192)
		(165.0, 11.926347238009786)
		(166.0, -0.9619090411238114)
		(167.0, 10.803673909665374)
		(168.0, 2.866057555122177)
		(169.0, 9.760275961941684)
		(170.0, 1.8103510104747986)
		(171.0, 4.799401826322173)
		(172.0, -0.615083964411312)
		(173.0, 17.044642059630938)
		(174.0, 6.115258976888157)
		(175.0, 2.09664698095522)
		(176.0, 4.83749870343914)
		(177.0, 3.772463561655993)
		(178.0, 3.0636324332190776)
		(179.0, 0.45823801042896184)
		(180.0, 1.9187368976145183)
		(181.0, 4.968152940083665)
		(182.0, 1.7753456624407882)
		(183.0, 14.162271837136753)
		(184.0, 20.545632215064977)
		(185.0, 2.17929123554316)
		(186.0, 8.561991808515106)
		(187.0, 2.9692333404142444)
		(188.0, 5.579690945740428)
		(189.0, 1.0731826064266285)
		(190.0, 0.035427747679994015)
		(191.0, -1.4629847263434481)
		(192.0, 7.10208390791971)
		(193.0, 0.7130399534355609)
		(194.0, 2.3691708545030776)
		(195.0, 0.7787745752555884)
		(196.0, 2.006577074908533)
		(197.0, 0.13881373251282803)
		(198.0, 0.7775950575488495)
		(199.0, -0.14385138271341347)
	};
	\addlegendentry{$g_e$}
	\addplot+ [mark = {none}, blue]coordinates {
		(1.0, -5.241271983611954)
		(2.0, 0.8613155945582203)
		(3.0, -4.0200772492021795)
		(4.0, -2.2718998614780883)
		(5.0, 0.2727746186520852)
		(6.0, -0.6932960853010441)
		(7.0, -0.13688633744849588)
		(8.0, 2.909838179436063)
		(9.0, 1.2859122496907736)
		(10.0, -7.149413662672001)
		(11.0, -4.80991573307096)
		(12.0, 1.8464901878222397)
		(13.0, -5.481405919732235)
		(14.0, 1.838743289046381)
		(15.0, 0.5226249928031277)
		(16.0, -2.7892892184682694)
		(17.0, -12.187361013045535)
		(18.0, 4.971598461866465)
		(19.0, -5.193867674575805)
		(20.0, -10.970779485124584)
		(21.0, -7.18473344132405)
		(22.0, -3.628195634440953)
		(23.0, 0.2712324582308012)
		(24.0, -8.988842896428656)
		(25.0, -3.4155553585105203)
		(26.0, 0.9099271964278888)
		(27.0, -10.023014033957086)
		(28.0, 0.39668007157244656)
		(29.0, -13.937580360857936)
		(30.0, -2.301513432294166)
		(31.0, -0.9182791908930381)
		(32.0, 5.0247435767131705)
		(33.0, 0.9357964013662494)
		(34.0, 1.190825992981897)
		(35.0, -6.650753969426058)
		(36.0, -0.3368627903335728)
		(37.0, 2.423892114224554)
		(38.0, 2.499277524519139)
		(39.0, 0.31949763516310836)
		(40.0, -7.035932557144476)
		(41.0, -3.8498333926330686)
		(42.0, 0.8383885679084724)
		(43.0, -0.2976792612128376)
		(44.0, -1.7152049881899956)
		(45.0, -16.586125446629996)
		(46.0, -6.262495877499999)
		(47.0, 0.7559879051074638)
		(48.0, 0.43947503325232495)
		(49.0, -4.88300872311182)
		(50.0, 4.21400905572408)
		(51.0, -0.007358027353915553)
		(52.0, -3.267388348669776)
		(53.0, 3.1397285489031006)
		(54.0, 2.006134223564911)
		(55.0, -1.7688577235689833)
		(56.0, -2.9940818192271)
		(57.0, -3.550355462258853)
		(58.0, -2.0517813798931814)
		(59.0, -3.77357045567115)
		(60.0, -0.9019734058776505)
		(61.0, 1.989465022276789)
		(62.0, -3.4745836916263837)
		(63.0, 0.7193457901036808)
		(64.0, -7.609797469124402)
		(65.0, -2.13041748264642)
		(66.0, -3.6188196123939957)
		(67.0, -8.436610222105408)
		(68.0, -0.054152218102943905)
		(69.0, 4.067015959778741)
		(70.0, -6.336190097240071)
		(71.0, -2.81535635870436)
		(72.0, -9.529830959857726)
		(73.0, -2.8502180032885818)
		(74.0, 0.7765360120399603)
		(75.0, -1.5628106704405633)
		(76.0, 1.5569323129689705)
		(77.0, -2.388799832862794)
		(78.0, -3.741863403447335)
		(79.0, 2.115591809990041)
		(80.0, -13.08485160234022)
		(81.0, -8.039322061634962)
		(82.0, 2.6239098924183484)
		(83.0, -4.727495558012114)
		(84.0, -0.452262334653343)
		(85.0, -0.6180786689228364)
		(86.0, -1.900250323017909)
		(87.0, -0.32459624656992436)
		(88.0, 0.8202786945273806)
		(89.0, -3.7014231545943086)
		(90.0, 1.3045849893260968)
		(91.0, -0.8912997840663701)
		(92.0, -1.7502452950412994)
		(93.0, -11.989505983851657)
		(94.0, -1.4792793299052613)
		(95.0, -6.737290576428679)
		(96.0, -2.083487779690389)
		(97.0, 0.37185733659026)
		(98.0, -3.6361271607890684)
		(99.0, -6.7450451180690205)
		(100.0, -0.17614715464209674)
		(101.0, 1.4482373224650686)
		(102.0, -3.7569995899368775)
		(103.0, 2.9142867303335063)
		(104.0, -2.645997562891427)
		(105.0, -3.1195472931711095)
		(106.0, -2.681009284003334)
		(107.0, 0.17769416028546647)
		(108.0, 2.161667057380493)
		(109.0, -2.3379610866569)
		(110.0, 0.006538924367614385)
		(111.0, -0.18009617037121384)
		(112.0, 1.3587495256953979)
		(113.0, -8.70824580272809)
		(114.0, 1.6414258289676997)
		(115.0, 2.380678159850562)
		(116.0, -4.945256705477317)
		(117.0, -3.9286227190017784)
		(118.0, -1.7537584370373596)
		(119.0, 0.10037388445179918)
		(120.0, -1.8490024862685823)
		(121.0, -2.0140500415693006)
		(122.0, 2.129570642361916)
		(123.0, -2.81877195865094)
		(124.0, -0.329393523981798)
		(125.0, 0.9403156034301698)
		(126.0, -2.9604657641459333)
		(127.0, -3.169228827146404)
		(128.0, 2.368587540954912)
		(129.0, -1.7931516485797263)
		(130.0, -10.756668007980995)
		(131.0, -1.9519590662879356)
		(132.0, -4.973010314186744)
		(133.0, 3.3970529102480453)
		(134.0, 1.7301976951666491)
		(135.0, -3.9190361156502513)
		(136.0, -2.051875326255968)
		(137.0, 2.0145652182091167)
		(138.0, -0.37928260272487613)
		(139.0, -5.298645136066503)
		(140.0, -1.4906771815161912)
		(141.0, 4.075819094626976)
		(142.0, -3.0458292702009824)
		(143.0, 1.4334570413934937)
		(144.0, -3.0306113251527)
		(145.0, -1.6889378289875605)
		(146.0, -2.3095117563475434)
		(147.0, -2.5732977081940556)
		(148.0, -3.629188023107096)
		(149.0, -3.4304105681793153)
		(150.0, -2.622318730064161)
		(151.0, 2.0834066197923793)
		(152.0, 1.834287529649026)
		(153.0, -1.2375908265551205)
		(154.0, -7.672102186092193)
		(155.0, -1.7104890774448176)
		(156.0, -7.475302795514999)
		(157.0, 1.2345299841417883)
		(158.0, 0.6137539629292572)
		(159.0, 1.8113781462865362)
		(160.0, -0.9818584218703643)
		(161.0, -0.33787435698130164)
		(162.0, -4.454553248936638)
		(163.0, -0.25368171390296324)
		(164.0, 1.7679128834108244)
		(165.0, 0.9596091146894796)
		(166.0, 2.6744219077744154)
		(167.0, 0.3241030403537968)
		(168.0, -4.21541982346721)
		(169.0, -1.7479590992611924)
		(170.0, -2.8498913758387543)
		(171.0, -0.08429054441957162)
		(172.0, -2.2460616914067417)
		(173.0, -1.5752052460875365)
		(174.0, 5.911307455623289)
		(175.0, 0.5848117503446382)
		(176.0, -4.000947173273303)
		(177.0, -5.360843156814212)
		(178.0, 4.134505412578695)
		(179.0, 0.5758242953347037)
		(180.0, -1.9948177340073245)
		(181.0, -3.3548789412569517)
		(182.0, 3.1678186453484294)
		(183.0, -9.41782123661821)
		(184.0, 0.6088445089487324)
		(185.0, -6.852904187631876)
		(186.0, -0.7154017108856516)
		(187.0, -0.6253105787191533)
		(188.0, 0.6324958701417842)
		(189.0, -4.128151255601348)
		(190.0, -8.321003691846105)
		(191.0, -10.918173789287627)
		(192.0, -13.384175431547629)
		(193.0, -0.5888686537342434)
		(194.0, -18.702067159116524)
		(195.0, 2.173512412556142)
		(196.0, 0.03690626672964248)
		(197.0, -3.448824864356789)
		(198.0, 0.9685013867992596)
		(199.0, 0.6957314709329574)
	};
	\addlegendentry{$g_{z,r}$}
	\end{axis}
	
	\end{tikzpicture}
